Partner Approximating Learners (PAL): Simulation-Accelerated Learning with Explicit Partner Modeling in Multi-Agent Domains

Mixed cooperative-competitive control scenarios such as human-machine interaction with individual goals of the interacting partners are very challenging for reinforcement learning agents. In order to contribute towards intuitive human-machine collaboration, we focus on problems in the continuous state and control domain where no explicit communication is considered and the agents do not know the others' goals or control laws but only sense their control inputs retrospectively. Our proposed framework combines a learned partner model based on online data with a reinforcement learning agent that is trained in a simulated environment including the partner model. Thus, we overcome drawbacks of independent learners and, in addition, benefit from a reduced amount of real world data required for reinforcement learning which is vital in the human-machine context. We finally analyze an example that demonstrates the merits of our proposed framework which learns fast due to the simulated environment and adapts to the continuously changing partner due to the partner approximation.

==> Identification.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Identification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.92390116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22070544)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Identification.pdf}}%
    \put(0.11439674,0.09434901){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{partner\\model}}}}%
    \put(0.37388544,0.09585422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{supervised\\learning}}}}%
    \put(0.62094867,0.09593034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{experience\\replay}}}}%
    \put(0.86985327,0.07884385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{identification\\buffer}}}}%
    \put(0.77507733,0.02232392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06436765\unitlength}\centering $\m{x}$\end{minipage}}}%
    \put(0.90458391,0.02232392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06436765\unitlength}\centering $\a_{p_i}$\end{minipage}}}%
    \put(0.59258747,0.18274908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{identification}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Identification.pdf}}%
  \end{picture}%
\endgroup%


==> LearningSimulation_IFAC.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LearningSimulation_IFAC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{278.55358891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65793163)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{LearningSimulation_IFAC.pdf}}%
    \put(0.28512146,0.40404785){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{replay\\buffer}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{LearningSimulation_IFAC.pdf}}%
    \put(0.521552,0.60701979){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{internal simulation}}}}%
    \put(0.28483615,0.53924305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RL agent}}}%
    \put(0.2846825,0.29579388){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{training}}}%
    \put(0.49392989,0.10135275){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{LearningSimulation_IFAC.pdf}}%
    \put(0.2824833,0.19125906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{critic}}}%
    \put(0.28164189,0.09323466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{actor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{LearningSimulation_IFAC.pdf}}%
    \put(0.65142649,0.45084904){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{reward}}}%
    \put(0.46108385,0.47550346){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$r$}}}%
    \put(0.46619653,0.42431574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\a}_{i}$}}}%
    \put(0.63005922,0.23475547){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\m{x}}$}}}%
    \put(0.12642035,0.04499287){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\m{x}}$}}}%
    \put(0.12735085,0.4620105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\m{x}}$}}}%
    \put(0.8404495,0.42970071){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\a}_{p_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{LearningSimulation_IFAC.pdf}}%
    \put(0.81372366,0.21407958){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{partner model}}}%
    \put(0.65064808,0.40355805){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sim. system}}}%
  \end{picture}%
\endgroup%


==> Ueberblick_IFAC.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ueberblick_IFAC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.36522176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52739838)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ueberblick_IFAC.pdf}}%
    \put(0.35374422,0.49014895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{internal simulation}}}}%
    \put(0.35314604,0.19083096){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{reality}}}}%
    \put(0.87207524,0.32040133){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{identification}}}}%
    \put(0.35276145,0.44989277){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{reward}}}%
    \put(0.14504682,0.31891564){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RL agent}}}%
    \put(0.145621,0.05445261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{controller $\m{\pi}_i$}}}%
    \put(0.56315226,0.05445261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{partners $\m{\pi}_{p_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ueberblick_IFAC.pdf}}%
    \put(0.35367457,0.37430649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{sim.\\system}}}}%
    \put(0.353233,0.11064383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{real\\system}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ueberblick_IFAC.pdf}}%
    \put(0.49316359,0.41371324){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\a}_{p_i}$}}}%
    \put(0.44622294,0.33682259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\m{x}}$}}}%
    \put(0.21368905,0.41367183){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{\a}_{i}$}}}%
    \put(0.21311348,0.15011259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a_{i}$}}}%
    \put(0.49303031,0.15016162){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a_{p_i}$}}}%
    \put(0.44622294,0.07324895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\m{x}$}}}%
    \put(0.84995512,0.16804225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\m{x}$}}}%
    \put(0.9036272,0.16804225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a_{p_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ueberblick_IFAC.pdf}}%
    \put(0.56307031,0.30125126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{partner\\model $\hat{\m{\pi}}_{p_i}$}}}}%
  \end{picture}%
\endgroup%


==> negpend.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	compat = 1.8
}
\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(0,1)},anchor=south west},
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%xlabel={$t$ in s},
xmin=0, xmax=300,
y grid style={white!69.01960784313725!black},
ylabel={$\omega$ in rad/s},
ymin=-10, ymax=10,
ytick pos=right,
%ymin=-3.14159265358979, ymax=3.14159265358979,
%ytick={
%	-3.14159, -1.5708, 0,
%	1.5708, 3.14159
%},
%yticklabels={
%	$-\pi$, $-\frac{\pi}{2}$, 0,
%	$\frac{\pi}{2}$, $\pi$
%},
line join = round,
reverse legend,
yticklabel pos=right,
y tick label style={xshift=-3},
ylabel  shift=-0.5cm,
each nth point=5
]
\addplot [blue]
table [row sep=\\]{%
0.05	-0.123904386758216 \\
0.15	1.91330091337812 \\
0.25	4.00206525667807 \\
0.35	4.83181446506687 \\
0.45	5.30185364831993 \\
0.55	5.10820485662137 \\
0.65	4.16974326858231 \\
0.75	2.67410520935869 \\
0.85	0.892574081199821 \\
0.95	-0.967306573764355 \\
1.05	-1.55638371617214 \\
1.15	-1.99007664764561 \\
1.25	-2.19043020930745 \\
1.35	-2.09909112898877 \\
1.45	-1.70594512856485 \\
1.55	-1.66024519798586 \\
1.65	-1.96995338715077 \\
1.75	-2.0001286655526 \\
1.85	-1.7683435842472 \\
1.95	-1.31789100819573 \\
2.05	-0.737952197128173 \\
2.15	-0.102528040765636 \\
2.25	0.541557998465084 \\
2.35	1.1384737380547 \\
2.45	1.77078180799816 \\
2.55	2.28034385624361 \\
2.65	2.63357761230566 \\
2.75	2.72680932214581 \\
2.85	3.05221597343051 \\
2.95	3.01855701871586 \\
3.05	2.61298238814733 \\
3.15	1.92018585270318 \\
3.25	0.421367297128828 \\
3.35	-1.58844468517217 \\
3.45	-3.16938209364524 \\
3.55	-4.26120070916765 \\
3.65	-4.50993949097151 \\
3.74999999999999	-3.74408875325603 \\
3.84999999999999	-2.65199238165974 \\
3.94999999999999	-1.70528276337567 \\
4.04999999999999	-0.72422372407854 \\
4.14999999999999	0.113762996967043 \\
4.24999999999999	0.763534391000309 \\
4.34999999999999	1.34460744988405 \\
4.44999999999999	1.79161593165115 \\
4.54999999999999	2.03202556569718 \\
4.64999999999999	2.00707335197068 \\
4.74999999999999	1.69751634365085 \\
4.84999999999999	1.18009977324481 \\
4.94999999999999	0.497924238131046 \\
5.04999999999999	-0.310432513524026 \\
5.14999999999999	-1.07298826024182 \\
5.24999999999999	-1.22138444997659 \\
5.34999999999999	-0.942975813975411 \\
5.44999999999999	-0.567031523669751 \\
5.54999999999999	-0.377190726810176 \\
5.64999999999999	-0.159295842718072 \\
5.74999999999999	0.0888606756697992 \\
5.84999999999999	0.120297069077723 \\
5.94999999999999	-0.0253519359137459 \\
6.04999999999999	-0.031221603126103 \\
6.14999999999999	-0.112265832640232 \\
6.24999999999999	-0.0698442821851391 \\
6.34999999999999	-0.107990506790552 \\
6.44999999999999	-0.204410927442899 \\
6.54999999999998	-0.26840636082641 \\
6.64999999999998	-0.217219747602861 \\
6.74999999999998	-0.04313693023145 \\
6.84999999999998	-0.0391689566396856 \\
6.94999999999998	-0.0298735337110929 \\
7.04999999999998	0.0767988332275808 \\
7.14999999999998	0.0792606076461224 \\
7.24999999999998	0.070909651147698 \\
7.34999999999998	0.052854756488164 \\
7.44999999999998	0.0275483103674052 \\
7.54999999999998	0.0553293641136441 \\
7.64999999999998	0.0184693160028448 \\
7.74999999999998	-0.0209368507436526 \\
7.84999999999998	-0.0574568731060324 \\
7.94999999999998	-0.0718695849217347 \\
8.04999999999998	-0.0905293520870333 \\
8.14999999999998	-0.0968030386370622 \\
8.24999999999998	-0.0898843072654884 \\
8.34999999999998	-0.0522725422242039 \\
8.44999999999999	-0.0262537622197041 \\
8.54999999999999	0.00331141928674114 \\
8.64999999999999	0.0324295191624229 \\
8.74999999999999	0.0571657300213899 \\
8.84999999999999	0.0741622692395304 \\
8.94999999999999	0.081089002754285 \\
9.04999999999999	0.0769685441216391 \\
9.15	0.0623272295754853 \\
9.25	0.0391418119757113 \\
9.35	0.0105795679150585 \\
9.45	-0.0194374241735532 \\
9.55	-0.0467821401821235 \\
9.65	-0.0677037910090725 \\
9.75	-0.0793516060746894 \\
9.85	-0.0801632943748437 \\
9.95000000000001	-0.0700650116355732 \\
10.05	-0.0504620810304769 \\
10.15	-0.0240318963241327 \\
10.25	0.00564427514778048 \\
10.35	0.0345583894516678 \\
10.45	0.0588024228414612 \\
10.55	0.0750836228630738 \\
10.65	0.0811673721953765 \\
10.75	0.0761903148190077 \\
10.85	0.0607962205008691 \\
10.95	0.037066286076148 \\
11.05	0.00824403335401922 \\
11.15	-0.0217118516214571 \\
11.25	-0.0486829597157397 \\
11.35	-0.0689710198497612 \\
11.45	-0.0798137084288027 \\
11.55	-0.0797599687703894 \\
11.65	-0.068854013772275 \\
11.75	-0.0486098717231903 \\
11.85	-0.021790183118439 \\
11.95	0.00797247157116885 \\
12.05	0.0366587042328532 \\
12.15	0.0603904214060784 \\
12.25	0.0759426081906073 \\
12.35	0.0811780821172766 \\
12.45	0.0753483540808751 \\
12.55	0.0592142061458358 \\
12.65	0.0349595985487605 \\
12.75	0.00590156143058504 \\
12.85	-0.0239680136832915 \\
12.95	-0.0505428848332956 \\
13.0500000000001	-0.0701804575694754 \\
13.1500000000001	-0.0802091509863596 \\
13.2500000000001	-0.0792902644988233 \\
13.3500000000001	-0.0675859068437483 \\
13.4500000000001	-0.0467174538107045 \\
13.5500000000001	-0.0195304754678019 \\
13.6500000000001	0.0102940864315947 \\
13.7500000000001	0.0387287241280649 \\
13.8500000000001	0.0619284000734379 \\
13.9500000000001	0.076738495038104 \\
14.0500000000001	0.081121104784146 \\
14.1500000000001	0.0744433501911522 \\
14.2500000000001	0.0575825039543971 \\
14.3500000000001	0.032823517055856 \\
14.4500000000001	0.00355412322413483 \\
14.5500000000001	-0.0262040138188588 \\
14.6500000000001	-0.0523603600393322 \\
14.7500000000001	-0.0713311043465771 \\
14.8500000000001	-0.0805376216347349 \\
14.9500000000001	-0.0787545906378553 \\
15.0500000000001	-0.0662617561623753 \\
15.1500000000001	-0.0447863992562564 \\
15.2500000000001	-0.0172546406577849 \\
15.3500000000001	0.0126072028705285 \\
15.4500000000001	0.0407667341141582 \\
15.5500000000001	0.0634150738081903 \\
15.6500000000001	0.0774706051231614 \\
15.7500000000001	0.0809964689420158 \\
15.8500000000001	0.0734760447559365 \\
15.9500000000001	0.0559024738615259 \\
16.0500000000001	0.0306598345821126 \\
16.1500000000001	0.00120369410575706 \\
16.2500000000001	-0.0284179728873991 \\
16.3500000000001	-0.0541338662617625 \\
16.4500000000001	-0.0724220103178083 \\
16.5500000000001	-0.0807988644535232 \\
16.6500000000001	-0.0781534108325651 \\
16.7500000000001	-0.064882672758334 \\
16.8500000000001	-0.0428183111860344 \\
16.9500000000001	-0.0149645588936708 \\
17.0500000000001	0.0149099108311525 \\
17.1500000000001	0.0427710449167478 \\
17.2500000000001	0.0648491992632892 \\
17.3500000000001	0.0781383126807461 \\
17.4500000000001	0.0808042598572433 \\
17.5500000000001	0.0724472321270097 \\
17.6500000000001	0.0541755171596866 \\
17.7500000000001	0.0284703678994446 \\
17.8500000000001	-0.00114774796867703 \\
17.9500000000001	-0.0306080307636812 \\
18.0500000000001	-0.0558619221318686 \\
18.1500000000001	-0.0734522763400551 \\
18.2500000000001	-0.0809926798686476 \\
18.3500000000001	-0.077487242851212 \\
18.4500000000001	-0.0634498124284772 \\
18.5500000000001	-0.0408148225749093 \\
18.6500000000001	-0.0126621217908747 \\
18.7500000000001	0.017200308588588 \\
18.8500000000001	0.0447399943859563 \\
18.9500000000001	0.0662295758307623 \\
19.0500000000001	0.0787410450373171 \\
19.1500000000001	0.0805446193074292 \\
19.2500000000001	0.0713577587787052 \\
19.3500000000001	0.0524030753274703 \\
19.4500000000001	0.0262569560096017 \\
19.5500000000001	-0.00349822416784997 \\
19.6500000000001	-0.0327723479361723 \\
19.7500000000001	-0.0575430852294629 \\
19.8500000000001	-0.074421054706773 \\
19.9500000000001	-0.0811189247584025 \\
20.0500000000001	-0.0767566580974472 \\
20.1500000000002	-0.0619643747513145 \\
20.2500000000002	-0.0387775949107581 \\
20.3500000000002	-0.010349230857428 \\
20.4500000000002	0.0194765042743873 \\
20.5500000000002	0.0466719488528849 \\
20.6500000000002	0.0675550466604488 \\
20.7500000000002	0.0792782831425802 \\
20.8500000000002	0.0802177455244598 \\
20.9500000000002	0.0702085226383878 \\
21.0500000000002	0.0505866288211681 \\
21.1500000000002	0.0240214585658206 \\
21.2500000000002	-0.00584575649519576 \\
21.3500000000002	-0.0349091070858382 \\
21.4500000000002	-0.0591759532921271 \\
21.5500000000002	-0.0753275498185417 \\
21.6500000000002	-0.0811775125114955 \\
21.7500000000002	-0.0759622810795388 \\
21.8500000000002	-0.0604276020690386 \\
21.9500000000002	-0.0367083168384761 \\
22.0500000000002	-0.00802779596965858 \\
22.1500000000002	0.0217366173942003 \\
22.2500000000002	0.0485653044657691 \\
22.3500000000002	0.068824499645805 \\
22.4500000000002	0.0797495620583155 \\
22.5500000000002	0.0798238930896429 \\
22.6500000000002	0.0690004723711609 \\
22.7500000000002	0.0487276958304932 \\
22.8500000000002	0.0217657542751087 \\
22.9500000000002	-0.00818836949829011 \\
23.0500000000002	-0.0370165146440964 \\
23.1500000000002	-0.0607591653875236 \\
23.2500000000002	-0.0761710188073648 \\
23.3500000000002	-0.0811684130373228 \\
23.4500000000002	-0.0751047888372871 \\
23.5500000000002	-0.0588407784375096 \\
23.6500000000002	-0.0346087027846561 \\
23.7500000000002	-0.00569973384205586 \\
23.8500000000002	0.0239787803375986 \\
23.9500000000002	0.0504184885047983 \\
24.0500000000002	0.0700368683758687 \\
24.1500000000002	0.0801544714036206 \\
24.2500000000002	0.0793633727807199 \\
24.3500000000002	0.0677346066191323 \\
24.4500000000002	0.0468278309993577 \\
24.5500000000002	0.0194917392825472 \\
24.6500000000002	-0.0105240919758532 \\
24.7500000000002	-0.0390928023284772 \\
24.8500000000002	-0.0622914030477483 \\
24.9500000000002	-0.0769507721142513 \\
25.0500000000002	-0.0810916527286034 \\
25.1500000000002	-0.0741849103272372 \\
25.2500000000002	-0.0572052285451405 \\
25.3500000000002	-0.0324804915640391 \\
25.4500000000002	-0.00336696649247302 \\
25.5500000000002	0.0262011398789272 \\
25.6500000000002	0.0522299606745498 \\
25.7500000000002	0.0711911330525008 \\
25.8500000000002	0.0804926557560547 \\
25.9500000000002	0.0788365513708005 \\
26.0500000000002	0.0664119731959527 \\
26.1500000000002	0.0448886241130008 \\
26.2500000000002	0.017201325539228 \\
26.3500000000002	-0.0128509586806835 \\
26.4500000000002	-0.0411362286545728 \\
26.5500000000002	-0.0637713913647837 \\
26.6500000000002	-0.0776661740197635 \\
26.7500000000002	-0.0809473143766532 \\
26.8500000000002	-0.0732034257669154 \\
26.9500000000002	-0.0555223166015996 \\
27.0500000000002	-0.0303254449687091 \\
27.1500000000003	-0.00103141970362722 \\
27.2500000000003	0.0284018586682219 \\
27.3500000000003	0.0539982143730768 \\
27.4500000000003	0.0722863213720415 \\
27.5500000000003	0.080763815008102 \\
27.6500000000003	0.0782438513790809 \\
27.7500000000003	0.0650336682370391 \\
27.8500000000003	0.042911698752425 \\
27.9500000000003	0.0251926387884415 \\
28.0500000000003	0.0538018308207533 \\
28.1500000000003	0.0495452670178676 \\
28.2500000000003	0.0405418431976297 \\
28.3500000000003	-0.0107854781338352 \\
28.4500000000003	-0.05489896607759 \\
28.5500000000003	-0.0971279506947908 \\
28.6500000000003	-0.125977258686119 \\
28.7500000000003	-0.137550542332634 \\
28.8500000000003	-0.112904308924951 \\
28.9500000000003	-0.0604194746804872 \\
29.0500000000003	0.0479701907909091 \\
29.1500000000003	0.175155866223018 \\
29.2500000000003	0.218356723917267 \\
29.3500000000003	0.222062828244081 \\
29.4500000000003	0.199029745307862 \\
29.5500000000003	0.110973827512287 \\
29.6500000000003	0.0516540053081296 \\
29.7500000000003	-0.0565519532893337 \\
29.8500000000003	-0.159382258099912 \\
29.9500000000003	-0.239923446420624 \\
30.0500000000003	-0.287154554488421 \\
30.1500000000003	-0.294924128216181 \\
30.2500000000003	-0.26265568981386 \\
30.3500000000003	-0.195175735076328 \\
30.4500000000003	-0.0990898558368151 \\
30.5500000000003	0.00738586642057428 \\
30.6500000000003	0.132081414233846 \\
30.7500000000003	0.232379383374205 \\
30.8500000000003	0.324270006836235 \\
30.9500000000003	0.337316859412684 \\
31.0500000000003	0.304914674797593 \\
31.1500000000003	0.274038418529539 \\
31.2500000000003	0.236250189835615 \\
31.3500000000003	0.18877034062006 \\
31.4500000000003	0.0495399358460441 \\
31.5500000000003	-0.0800724855932503 \\
31.6500000000003	-0.207885578345686 \\
31.7500000000003	-0.241753599205657 \\
31.8500000000003	-0.347449188180791 \\
31.9500000000003	-0.332743297369087 \\
32.0500000000003	-0.191717528061169 \\
32.1500000000003	-0.0699738840816388 \\
32.2500000000003	0.111787325925034 \\
32.3500000000003	0.187904418685918 \\
32.4500000000003	0.430655181043745 \\
32.5500000000003	0.460254966203152 \\
32.6500000000003	0.425882937660823 \\
32.7500000000003	0.288290062069054 \\
32.8500000000003	0.200826557467585 \\
32.9500000000003	0.0146899700134805 \\
33.0500000000003	-0.219582984465636 \\
33.1500000000003	-0.457136492111291 \\
33.2500000000002	-0.633628772243752 \\
33.3500000000002	-0.720686431193835 \\
33.4500000000002	-0.708462334697444 \\
33.5500000000002	-0.601629181295074 \\
33.6500000000002	-0.417121807053882 \\
33.7500000000002	-0.180352412445056 \\
33.8500000000002	0.089177885071752 \\
33.9500000000002	0.337255351740481 \\
34.0500000000002	0.543427137045821 \\
34.1500000000002	0.680235170754065 \\
34.2500000000002	0.72728430129076 \\
34.3500000000002	0.675181742122316 \\
34.4500000000002	0.528512700619721 \\
34.5500000000002	0.306400313047357 \\
34.6500000000002	0.0400664975708399 \\
34.7500000000002	-0.232073438689737 \\
34.8500000000002	-0.470657385491935 \\
34.9500000000002	-0.641789059607733 \\
35.0500000000001	-0.722456962942059 \\
35.1500000000001	-0.703783732172371 \\
35.2500000000001	-0.591329486408302 \\
35.3500000000001	-0.402691391100285 \\
35.4500000000001	-0.163679062370557 \\
35.5500000000001	0.0954378585571205 \\
35.6500000000001	0.342858863739061 \\
35.7500000000001	0.547655729275597 \\
35.8500000000001	0.682496068714708 \\
35.9500000000001	0.72720510703086 \\
36.0500000000001	0.672700372810373 \\
36.1500000000001	0.523924128441841 \\
36.2500000000001	0.300332823093641 \\
36.3500000000001	0.0685312044522722 \\
36.4500000000001	0.0235004212849118 \\
36.5500000000001	-0.0175909024360539 \\
36.6500000000001	0.0161766925297723 \\
36.75	-0.0473688200620399 \\
36.85	0.176851223277191 \\
36.95	0.199216809730602 \\
37.05	0.474903217176145 \\
37.15	0.807961698849578 \\
37.25	0.814637963511457 \\
37.35	0.756030877209318 \\
37.45	0.790080175336295 \\
37.55	0.492463911269844 \\
37.65	0.0805853103625764 \\
37.75	-0.53249458335519 \\
37.85	-1.32452978535517 \\
37.95	-1.82598456129027 \\
38.05	-2.23710526355611 \\
38.15	-2.32630414649684 \\
38.25	-2.10710232691782 \\
38.35	-1.64492664446538 \\
38.45	-1.02421791770035 \\
38.5499999999999	-0.320755065118283 \\
38.6499999999999	0.405919120760528 \\
38.7499999999999	1.10299803285595 \\
38.8499999999999	1.70927984764478 \\
38.9499999999999	2.14715297056614 \\
39.0499999999999	2.33266481025928 \\
39.1499999999999	2.20496361455188 \\
39.2499999999999	1.7580918072723 \\
39.3499999999999	1.16809352377294 \\
39.4499999999999	0.461255893043861 \\
39.5499999999999	-0.48244689915209 \\
39.6499999999999	-1.35591163671059 \\
39.7499999999999	-2.02939719482814 \\
39.8499999999999	-2.40265917865202 \\
39.9499999999999	-2.43334491390798 \\
40.0499999999999	-2.14939623831765 \\
40.1499999999999	-1.62883769994237 \\
40.2499999999999	-0.961779999694263 \\
40.3499999999998	-0.223354283459392 \\
40.4499999999998	0.529936193089058 \\
40.5499999999998	1.2468958676855 \\
40.6499999999998	1.86432646279892 \\
40.7499999999998	2.29919913579458 \\
40.8499999999998	2.46190820805648 \\
40.9499999999998	2.29064708304001 \\
41.0499999999998	1.7856517226883 \\
41.1499999999998	1.36683155553208 \\
41.2499999999998	0.793990950449814 \\
41.3499999999998	-0.0938474027465829 \\
41.4499999999998	-1.16653940147482 \\
41.5499999999998	-2.07167836851813 \\
41.6499999999998	-2.6713697708371 \\
41.7499999999998	-2.87968735785539 \\
41.8499999999998	-2.42765108668595 \\
41.9499999999998	-1.92149573761575 \\
42.0499999999997	-1.27571705498602 \\
42.1499999999997	-0.533695921806689 \\
42.2499999999997	0.242336762922637 \\
42.3499999999997	1.00339621130315 \\
42.4499999999997	1.6942352605323 \\
42.5499999999997	2.23818174118982 \\
42.6499999999997	2.54015231875526 \\
42.7499999999997	2.51558803456662 \\
42.8499999999997	2.13237973003299 \\
42.9499999999997	2.61131038674627 \\
43.0499999999997	2.71267088611264 \\
43.1499999999997	2.18142524160243 \\
43.2499999999997	1.39979282284848 \\
43.3499999999997	0.771342653111266 \\
43.4499999999997	0.0405033396516201 \\
43.5499999999997	-1.42269242506034 \\
43.6499999999997	-3.02637578244502 \\
43.7499999999997	-3.91738238137352 \\
43.8499999999996	-4.25476003144989 \\
43.9499999999996	-3.54271939396687 \\
44.0499999999996	-2.87173730247699 \\
44.1499999999996	-2.20184944960965 \\
44.2499999999996	-1.48683057372145 \\
44.3499999999996	-0.674364759095551 \\
44.4499999999996	0.165343785343046 \\
44.5499999999996	0.997792104631065 \\
44.6499999999996	1.7783203272709 \\
44.7499999999996	2.4333387497781 \\
44.8499999999996	2.85511880626583 \\
44.9499999999996	2.93014809246327 \\
45.0499999999996	2.59470459894792 \\
45.1499999999996	2.66429316507814 \\
45.2499999999996	2.13428487973566 \\
45.3499999999996	1.27811047514567 \\
45.4499999999996	0.461421874143065 \\
45.5499999999995	-0.882621989845658 \\
45.6499999999995	-2.38975870466762 \\
45.7499999999995	-3.59012711725749 \\
45.8499999999995	-4.2685656209194 \\
45.9499999999995	-4.33575248776897 \\
46.0499999999995	-3.87009236788712 \\
46.1499999999995	-3.08812821601189 \\
46.2499999999995	-2.19643561059011 \\
46.3499999999995	-1.31206587287947 \\
46.4499999999995	-0.466451196815376 \\
46.5499999999995	0.359279269378544 \\
46.6499999999995	1.20060601703099 \\
46.7499999999995	2.080293487874 \\
46.8499999999995	2.97553231546844 \\
46.9499999999995	3.78177009634024 \\
47.0499999999995	4.30165864467961 \\
47.1499999999995	4.31223067636016 \\
47.2499999999995	4.06053755482621 \\
47.3499999999994	3.3053975715005 \\
47.4499999999994	1.75666410374761 \\
47.5499999999994	0.270372656349222 \\
47.6499999999994	-1.32126100990292 \\
47.7499999999994	-2.99713079076408 \\
47.8499999999994	-3.92146305555746 \\
47.9499999999994	-4.12637152931699 \\
48.0499999999994	-4.29224210530922 \\
48.1499999999994	-3.90728972110461 \\
48.2499999999994	-3.16934591429947 \\
48.3499999999994	-2.28858328154563 \\
48.4499999999994	-1.39541452752925 \\
48.5499999999994	-0.53313084477592 \\
48.6499999999994	0.329605169956598 \\
48.7499999999994	1.18478729459504 \\
48.8499999999994	2.07173309278308 \\
48.9499999999994	2.96377495675605 \\
49.0499999999994	3.75325862590855 \\
49.1499999999993	4.24432930175604 \\
49.2499999999993	4.22340564948597 \\
49.3499999999993	3.59404994568977 \\
49.4499999999993	2.4451729516703 \\
49.5499999999993	0.976511173198454 \\
49.6499999999993	0.0116061161971797 \\
49.7499999999993	-1.57632786350455 \\
49.8499999999993	-2.97519074187484 \\
49.9499999999993	-3.71405114243484 \\
50.0499999999993	-4.03063659978907 \\
50.1499999999993	-3.91582158228146 \\
50.2499999999993	-3.35676913826349 \\
50.3499999999993	-2.55076688614832 \\
50.4499999999993	-1.65943507738684 \\
50.5499999999993	-0.637784636983979 \\
50.6499999999993	0.369988744416229 \\
50.7499999999993	1.26211690936978 \\
50.8499999999992	2.16024403289468 \\
50.9499999999992	3.01361053800403 \\
51.0499999999992	3.69410481523082 \\
51.1499999999992	4.01146970030788 \\
51.2499999999992	3.80091832441058 \\
51.3499999999992	3.03306423703225 \\
51.4499999999992	1.90504021525186 \\
51.5499999999992	1.12056202202142 \\
51.6499999999992	0.226632116077659 \\
51.7499999999992	-1.3800683414439 \\
51.8499999999992	-2.82437514497884 \\
51.9499999999992	-3.69127002237689 \\
52.0499999999992	-3.7573570853684 \\
52.1499999999992	-3.26552409700964 \\
52.2499999999992	-2.51095179810588 \\
52.3499999999992	-1.65977487388775 \\
52.4499999999992	-0.648437126610964 \\
52.5499999999992	1.09412117450401 \\
52.6499999999991	2.47880675558218 \\
52.7499999999991	3.02011984024866 \\
52.8499999999991	3.22402553530735 \\
52.9499999999991	2.99105644738352 \\
53.0499999999991	2.69360896037075 \\
53.1499999999991	2.07598480269032 \\
53.2499999999991	1.44011032443008 \\
53.3499999999991	0.52304833865083 \\
53.4499999999991	-0.934585501791981 \\
53.5499999999991	-2.41652727832717 \\
53.6499999999991	-3.58445634851814 \\
53.7499999999991	-3.98577435666 \\
53.8499999999991	-3.87133370688561 \\
53.9499999999991	-3.44011364120364 \\
54.0499999999991	-2.71423903725513 \\
54.1499999999991	-1.84969212934856 \\
54.2499999999991	-0.920999385449895 \\
54.349999999999	0.329552663453582 \\
54.449999999999	1.54998776541522 \\
54.549999999999	2.43882512984731 \\
54.649999999999	3.23760541923178 \\
54.749999999999	3.79457108544669 \\
54.849999999999	3.92198695111173 \\
54.949999999999	3.50115627698571 \\
55.049999999999	2.56520334742633 \\
55.149999999999	1.46147955875522 \\
55.249999999999	0.440581096329694 \\
55.349999999999	-1.03286838769686 \\
55.449999999999	-2.43422736832105 \\
55.549999999999	-3.5087622766992 \\
55.649999999999	-3.84782433829925 \\
55.749999999999	-3.4614939368564 \\
55.849999999999	-2.91894436795094 \\
55.949999999999	-2.22678680476913 \\
56.049999999999	-1.39852167442217 \\
56.1499999999989	-0.473625714424948 \\
56.2499999999989	0.755993608033015 \\
56.3499999999989	1.67792548912502 \\
56.4499999999989	2.47779018263549 \\
56.5499999999989	3.10369367645318 \\
56.6499999999989	3.41054962814932 \\
56.7499999999989	3.27160703959617 \\
56.8499999999989	2.76986845642544 \\
56.9499999999989	1.99482603393366 \\
57.0499999999989	1.23655127448515 \\
57.1499999999989	0.187612307012054 \\
57.2499999999989	-1.28452182667109 \\
57.3499999999989	-2.59370317919659 \\
57.4499999999989	-3.54034553778072 \\
57.5499999999989	-3.71740461881073 \\
57.6499999999989	-3.60706968066378 \\
57.7499999999989	-3.09424281788904 \\
57.8499999999989	-2.32967543573142 \\
57.9499999999988	-1.45853751781003 \\
58.0499999999988	-0.503266524602798 \\
58.1499999999988	0.641080558108609 \\
58.2499999999988	1.53792923822808 \\
58.3499999999988	2.40241578519929 \\
58.4499999999988	3.14849789096032 \\
58.5499999999988	3.62643256962608 \\
58.6499999999988	3.67034663254298 \\
58.7499999999988	3.19278418871298 \\
58.8499999999988	2.38394918819139 \\
58.9499999999988	1.60282245793865 \\
59.0499999999988	0.561831010369317 \\
59.1499999999988	-0.978172022993037 \\
59.2499999999988	-2.40675524800639 \\
59.3499999999988	-3.51565231864887 \\
59.4499999999988	-3.96409428532985 \\
59.5499999999988	-3.98847054498365 \\
59.6499999999987	-3.52614618703876 \\
59.7499999999987	-2.76604195988692 \\
59.8499999999987	-1.88599486329923 \\
59.9499999999987	-0.98792777329708 \\
60.0499999999987	0.215846742950426 \\
60.1499999999987	1.11892265878684 \\
60.2499999999987	2.01776256178943 \\
60.3499999999987	2.88553449036495 \\
60.4499999999987	3.60730357492176 \\
60.5499999999987	3.99849041330592 \\
60.6499999999987	3.88122245748866 \\
60.7499999999987	3.1988725939205 \\
60.8499999999987	2.05470477696154 \\
60.9499999999987	1.1336841732203 \\
61.0499999999987	-0.0657997037990323 \\
61.1499999999987	-1.61240556123474 \\
61.2499999999987	-2.96049936664496 \\
61.3499999999987	-3.90060686973901 \\
61.4499999999986	-4.12720049154138 \\
61.5499999999986	-3.67785951610484 \\
61.6499999999986	-3.06428555544626 \\
61.7499999999986	-2.24999013942384 \\
61.8499999999986	-1.34733844736067 \\
61.9499999999986	-0.0482713995816372 \\
62.0499999999986	1.0206211861539 \\
62.1499999999986	1.91567994414839 \\
62.2499999999986	2.76133013262319 \\
62.3499999999986	3.44483535163515 \\
62.4499999999986	3.7951043612623 \\
62.5499999999986	3.65512298343918 \\
62.6499999999986	2.98197186889227 \\
62.7499999999986	1.87645446443104 \\
62.8499999999986	0.569846569809048 \\
62.9499999999986	-0.862189384880459 \\
63.0499999999986	-2.18402303219513 \\
63.1499999999985	-3.20611050439072 \\
63.2499999999985	-3.75875384762871 \\
63.3499999999985	-3.72038467334831 \\
63.4499999999985	-3.05756555500105 \\
63.5499999999985	-2.34018791736994 \\
63.6499999999985	-1.4834765215553 \\
63.7499999999985	-0.234460357967652 \\
63.8499999999985	0.952577526831044 \\
63.9499999999985	1.82615296044439 \\
64.0499999999985	2.62410996818384 \\
64.1499999999985	3.23442979866408 \\
64.2499999999985	3.5043860273235 \\
64.3499999999985	3.30848735225696 \\
64.4499999999985	2.62784602610791 \\
64.5499999999985	1.7136868717965 \\
64.6499999999985	0.4975508074489 \\
64.7499999999985	-0.864939972089524 \\
64.8499999999985	-2.11349342663578 \\
64.9499999999985	-3.06631862732736 \\
65.0499999999984	-3.56803558882243 \\
65.1499999999984	-3.55977581186231 \\
65.2499999999984	-3.11653355998877 \\
65.3499999999984	-2.39502656072239 \\
65.4499999999984	-1.50233121529138 \\
65.5499999999984	-0.191786146442592 \\
65.6499999999984	0.807323444054057 \\
65.7499999999984	1.68726763593846 \\
65.8499999999984	2.50480526502781 \\
65.9499999999984	3.15747838493523 \\
66.0499999999984	3.49552746350364 \\
66.1499999999984	3.38224021425565 \\
66.2499999999984	2.89844167844252 \\
66.3499999999984	2.31940132556584 \\
66.4499999999984	1.36439631551221 \\
66.5499999999984	-0.121428255457539 \\
66.6499999999984	-1.61772449961543 \\
66.7499999999984	-2.90937574374175 \\
66.8499999999983	-3.79415598984572 \\
66.9499999999983	-4.12089163983923 \\
67.0499999999983	-3.88736060592411 \\
67.1499999999983	-3.24763474757436 \\
67.2499999999983	-2.40499776519531 \\
67.3499999999983	-1.40469709606771 \\
67.4499999999983	0.0338339600385645 \\
67.5499999999983	0.987093257468703 \\
67.6499999999983	1.88603957364273 \\
67.7499999999983	2.75990955393087 \\
67.8499999999983	3.50446194123458 \\
67.9499999999983	3.94329646200916 \\
68.0499999999983	3.89426727799614 \\
68.1499999999983	3.28269101110675 \\
68.2499999999983	2.65139647389126 \\
68.3499999999983	2.05567734368757 \\
68.4499999999983	1.26064264940535 \\
68.5499999999982	-0.32770699576441 \\
68.6499999999982	-2.09645067310688 \\
68.7499999999982	-3.64366593624982 \\
68.8499999999982	-4.47770363880372 \\
68.9499999999982	-4.89836868171033 \\
69.0499999999982	-4.64994200365519 \\
69.1499999999982	-3.94303570903766 \\
69.2499999999982	-3.05769971170633 \\
69.3499999999982	-2.18977193545964 \\
69.4499999999982	-1.41928422922109 \\
69.5499999999982	-0.747985520584443 \\
69.6499999999982	0.0503525819595338 \\
69.7499999999982	0.661712817845059 \\
69.8499999999982	1.3288589178982 \\
69.9499999999982	2.09064198918717 \\
70.0499999999982	2.95128058132203 \\
70.1499999999982	3.84173003869283 \\
70.2499999999982	4.57980763067683 \\
70.3499999999981	4.89034516203487 \\
70.4499999999981	4.54672047450987 \\
70.5499999999981	3.53810134318867 \\
70.6499999999981	2.18280469098573 \\
70.7499999999981	1.2615511983542 \\
70.8499999999981	-0.341398339510452 \\
70.9499999999981	-2.15134983709748 \\
71.0499999999981	-3.69562617645039 \\
71.1499999999981	-4.57504460612964 \\
71.2499999999981	-4.90510609142571 \\
71.3499999999981	-4.68930516473886 \\
71.4499999999981	-3.9990932619883 \\
71.5499999999981	-3.11693811376494 \\
71.6499999999981	-2.24598435427047 \\
71.7499999999981	-0.917105092272788 \\
71.8499999999981	0.592441829979142 \\
71.9499999999981	1.34890565298534 \\
72.0499999999981	2.1782739387529 \\
72.149999999998	3.06942154186218 \\
72.249999999998	3.92763639794424 \\
72.349999999998	4.54896770570317 \\
72.449999999998	4.67330337357054 \\
72.549999999998	4.62663726048273 \\
72.649999999998	3.52819569168237 \\
72.749999999998	2.9356813293985 \\
72.849999999998	2.09054824222766 \\
72.949999999998	0.352970882207504 \\
73.049999999998	-1.69167322167395 \\
73.149999999998	-3.64365662379848 \\
73.249999999998	-4.92772062878977 \\
73.349999999998	-5.63846614168314 \\
73.449999999998	-5.82739759773062 \\
73.549999999998	-5.27479282528619 \\
73.649999999998	-4.24088149024536 \\
73.749999999998	-3.30715773870046 \\
73.8499999999979	-2.55878397873132 \\
73.9499999999979	-1.95110630734633 \\
74.0499999999979	-1.4380307069113 \\
74.1499999999979	-0.980002439701986 \\
74.2499999999979	-0.654212829891268 \\
74.3499999999979	-0.438533272952879 \\
74.4499999999979	-0.31405406497832 \\
74.5499999999979	-0.219275820334897 \\
74.6499999999979	-0.152069866357089 \\
74.7499999999979	-0.111811295075081 \\
74.8499999999979	-0.088944782751095 \\
74.9499999999979	-0.0682349367270045 \\
75.0499999999979	-0.0534265158343421 \\
75.1499999999979	-0.0417146389058692 \\
75.2499999999979	-0.033760441997736 \\
75.3499999999979	-0.0263500722332581 \\
75.4499999999979	-0.0213505039291377 \\
75.5499999999979	-0.0171240811364702 \\
75.6499999999978	-0.0144526287659664 \\
75.7499999999978	-0.0116189616319557 \\
75.8499999999978	-0.011971842710501 \\
75.9499999999978	-0.00936882459583104 \\
76.0499999999978	-0.00684644805594877 \\
76.1499999999978	-0.00551636535737253 \\
76.2499999999978	-0.00619200868957282 \\
76.3499999999978	-0.00492522335775609 \\
76.4499999999978	-0.00385646844988247 \\
76.5499999999978	-0.0037267493263969 \\
76.6499999999978	-0.00276095301092464 \\
76.7499999999978	-0.00213937507332138 \\
76.8499999999978	-0.00199861045891634 \\
76.9499999999978	-0.000779249105709603 \\
77.0499999999978	6.33335128049153e-05 \\
77.1499999999978	-0.000467233506304503 \\
77.2499999999978	-0.000366854461295378 \\
77.3499999999977	0.000432600877209284 \\
77.4499999999977	3.91861747257101e-05 \\
77.5499999999977	-0.00402949592302509 \\
77.6499999999977	-0.00289139909167086 \\
77.7499999999977	-0.00291910510810605 \\
77.8499999999977	-0.00249917722579054 \\
77.9499999999977	-0.00622682159417064 \\
78.0499999999977	-0.000209490410156284 \\
78.1499999999977	0.00343692697554234 \\
78.2499999999977	0.00390290671311798 \\
78.3499999999977	0.00257680795715966 \\
78.4499999999977	0.00273326998819175 \\
78.5499999999977	0.0020411597606809 \\
78.6499999999977	-0.00422543985954475 \\
78.7499999999977	-0.00332252634639041 \\
78.8499999999977	-0.00161253458529118 \\
78.9499999999977	-0.0054983031213418 \\
79.0499999999977	-0.00558998941473952 \\
79.1499999999976	-0.00228163413447756 \\
79.2499999999976	0.00507711147301863 \\
79.3499999999976	0.00657425334978493 \\
79.4499999999976	0.0035591348403549 \\
79.5499999999976	-0.00192144011284557 \\
79.6499999999976	0.0079194418012852 \\
79.7499999999976	0.00757189409345461 \\
79.8499999999976	0.00694632509255114 \\
79.9499999999976	0.00696139888177979 \\
80.0499999999976	0.00563767717966194 \\
80.1499999999976	0.0049871983740178 \\
80.2499999999976	0.00441862368101817 \\
80.3499999999976	0.00165708533126354 \\
80.4499999999976	-0.000530802253495194 \\
80.5499999999976	-0.000200719491456297 \\
80.6499999999976	5.87127019419618e-05 \\
80.7499999999976	0.000978402580145884 \\
80.8499999999976	-0.00668120830298425 \\
80.9499999999975	-0.00678556349300249 \\
81.0499999999975	-0.00476198534917497 \\
81.1499999999975	-0.0107267935582825 \\
81.2499999999975	-0.00921835017676228 \\
81.3499999999975	-0.0145515610210797 \\
81.4499999999975	-0.00923546763734591 \\
81.5499999999975	-0.00728953531526723 \\
81.6499999999975	-0.00941481294772888 \\
81.7499999999975	-0.00559820542703395 \\
81.8499999999975	-0.00443209950248015 \\
81.9499999999975	-0.00404834099937193 \\
82.0499999999975	-0.001249475528831 \\
82.1499999999975	0.000681979809180226 \\
82.2499999999975	-0.00608850692174647 \\
82.3499999999975	-0.00721232623360003 \\
82.4499999999975	-0.00638203117917456 \\
82.5499999999975	-0.00564128400471421 \\
82.6499999999974	-0.00562416514092188 \\
82.7499999999974	-0.00688152446173269 \\
82.8499999999974	-0.00694218564349421 \\
82.9499999999974	-0.00961736764592137 \\
83.0499999999974	-0.00872293293302191 \\
83.1499999999974	-0.008073190329397 \\
83.2499999999974	-0.00564985881468332 \\
83.3499999999974	-0.0108434339211012 \\
83.4499999999974	-0.0103266212183045 \\
83.5499999999974	-0.00616741216217871 \\
83.6499999999974	-0.00347446564343618 \\
83.7499999999974	-0.00288149323462797 \\
83.8499999999974	-0.00225400989190755 \\
83.9499999999974	-0.00213537904811309 \\
84.0499999999974	-0.00376547700345721 \\
84.1499999999974	4.16837888803367e-05 \\
84.2499999999974	0.00321930223148042 \\
84.3499999999974	0.00337697011460448 \\
84.4499999999973	0.0199414617316022 \\
84.5499999999973	0.0245459110817887 \\
84.6499999999973	0.0258100462553276 \\
84.7499999999973	0.0368697680311622 \\
84.8499999999973	0.09685933261719 \\
84.9499999999973	0.119323180171775 \\
85.0499999999973	0.103701230066382 \\
85.1499999999973	0.153198650835996 \\
85.2499999999973	0.123598165153722 \\
85.3499999999973	0.104257320870572 \\
85.4499999999973	0.146100965649062 \\
85.5499999999973	0.133130193090314 \\
85.6499999999973	0.0320164122255539 \\
85.7499999999973	0.11803603768091 \\
85.8499999999973	0.172800050087245 \\
85.9499999999973	-0.0213714065165428 \\
86.0499999999973	0.0153751548051189 \\
86.1499999999972	0.0805996639247072 \\
86.2499999999972	0.12275904596907 \\
86.3499999999972	0.129140521502022 \\
86.4499999999972	0.140883612985723 \\
86.5499999999972	0.115188168330485 \\
86.6499999999972	0.114121444336672 \\
86.7499999999972	0.113142645042228 \\
86.8499999999972	0.131733921428038 \\
86.9499999999972	0.147770747624212 \\
87.0499999999972	0.163681008212314 \\
87.1499999999972	0.0797354619991897 \\
87.2499999999972	0.170055887653668 \\
87.3499999999972	0.187743983165515 \\
87.4499999999972	0.185927190603801 \\
87.5499999999972	0.118791911714743 \\
87.6499999999972	0.103845389081648 \\
87.7499999999972	0.049280827507012 \\
87.8499999999972	0.029199568805236 \\
87.9499999999971	0.0846877187661441 \\
88.0499999999971	-0.0180118857624706 \\
88.1499999999971	-0.0224772259815824 \\
88.2499999999971	0.0125526984307248 \\
88.3499999999971	0.0292527039924687 \\
88.4499999999971	-0.0117189070204215 \\
88.5499999999971	-0.0213042752826641 \\
88.6499999999971	0.0373086719139221 \\
88.7499999999971	0.018854608347326 \\
88.8499999999971	0.0125391982108666 \\
88.9499999999971	0.0337496614640305 \\
89.0499999999971	0.0156016667144011 \\
89.1499999999971	-0.0459494728798361 \\
89.2499999999971	-0.0808892157059848 \\
89.3499999999971	-0.0581011419906462 \\
89.4499999999971	-0.0396447755864816 \\
89.5499999999971	-0.00383513982404086 \\
89.649999999997	-0.0217043570202435 \\
89.749999999997	0.0186385367779164 \\
89.849999999997	-0.00145393631383345 \\
89.949999999997	0.0138127780616628 \\
90.049999999997	-0.00524332802331516 \\
90.149999999997	-0.00544987629654897 \\
90.249999999997	0.0484823272074076 \\
90.349999999997	0.0187477169354092 \\
90.449999999997	0.0204430275570186 \\
90.549999999997	0.0237906364008413 \\
90.649999999997	-0.0310458069131199 \\
90.749999999997	0.0128658217759905 \\
90.849999999997	0.019804440376639 \\
90.949999999997	-0.011424839739301 \\
91.049999999997	-0.0336263854606755 \\
91.149999999997	-0.0188305692037796 \\
91.249999999997	0.00154076933300658 \\
91.349999999997	0.00440470096150446 \\
91.4499999999969	-0.00995450504845154 \\
91.5499999999969	0.00346934018476691 \\
91.6499999999969	0.00933687913005072 \\
91.7499999999969	-0.0206449992616676 \\
91.8499999999969	-0.0183254861905258 \\
91.9499999999969	-0.00810895793168989 \\
92.0499999999969	-0.00278824053176024 \\
92.1499999999969	0.00202364147100433 \\
92.2499999999969	0.00420902119272081 \\
92.3499999999969	-0.0173435056783349 \\
92.4499999999969	-0.0146774396067467 \\
92.5499999999969	-0.0121248108487773 \\
92.6499999999969	-0.0100272896928246 \\
92.7499999999969	-0.00909330804990118 \\
92.8499999999969	-0.0124479358408903 \\
92.9499999999969	-0.0242941760752329 \\
93.0499999999969	-0.0243632544718939 \\
93.1499999999969	-0.0363362149864718 \\
93.2499999999968	-0.0491365450683214 \\
93.3499999999968	-0.00109687012856421 \\
93.4499999999968	0.0313217502886191 \\
93.5499999999968	0.0243522298195614 \\
93.6499999999968	0.104307637906641 \\
93.7499999999968	0.138235755401323 \\
93.8499999999968	0.170594087391356 \\
93.9499999999968	0.206280585900263 \\
94.0499999999968	0.027248341198583 \\
94.1499999999968	0.139161249996264 \\
94.2499999999968	0.14664375416354 \\
94.3499999999968	0.112217011558289 \\
94.4499999999968	0.145928112859961 \\
94.5499999999968	0.179233801109536 \\
94.6499999999968	-0.039556020448711 \\
94.7499999999968	0.0351712903006407 \\
94.8499999999968	0.0603722146764647 \\
94.9499999999967	0.199344550301254 \\
95.0499999999967	0.217507362899918 \\
95.1499999999967	0.161304955716783 \\
95.2499999999967	0.190251033922183 \\
95.3499999999967	0.130085703688559 \\
95.4499999999967	0.171219580270416 \\
95.5499999999967	0.215775802464809 \\
95.6499999999967	-0.00355119711410679 \\
95.7499999999967	0.0294333638506028 \\
95.8499999999967	0.155139351603364 \\
95.9499999999967	0.173598287870977 \\
96.0499999999967	0.00582765944941083 \\
96.1499999999967	0.175689532296643 \\
96.2499999999967	0.0637376463342095 \\
96.3499999999967	0.105129844979089 \\
96.4499999999967	0.139941691498038 \\
96.5499999999967	0.17344199836679 \\
96.6499999999967	0.156650131431908 \\
96.7499999999966	0.178517844723976 \\
96.8499999999966	0.212348485847239 \\
96.9499999999966	0.0030949245973819 \\
97.0499999999966	0.0997323660394607 \\
97.1499999999966	0.148594816868451 \\
97.2499999999966	0.154363747368702 \\
97.3499999999966	0.0931349755649579 \\
97.4499999999966	0.140306534457368 \\
97.5499999999966	0.116453545594392 \\
97.6499999999966	0.160118082776311 \\
97.7499999999966	0.205524789855493 \\
97.8499999999966	0.0835870306140069 \\
97.9499999999966	0.145897603803704 \\
98.0499999999966	0.196679630957271 \\
98.1499999999966	0.0011043932627281 \\
98.2499999999966	0.0395426484227488 \\
98.3499999999966	0.0866476022635252 \\
98.4499999999965	0.124375630780729 \\
98.5499999999965	0.158436081861073 \\
98.6499999999965	0.145290628511747 \\
98.7499999999965	0.182162363648729 \\
98.8499999999965	0.190863897460145 \\
98.9499999999965	0.0341156689453324 \\
99.0499999999965	0.184921171130113 \\
99.1499999999965	0.0383906169385869 \\
99.2499999999965	0.123369229370277 \\
99.3499999999965	0.161334151539599 \\
99.4499999999965	0.150494949479837 \\
99.5499999999965	0.192573595007736 \\
99.6499999999965	0.111595963300498 \\
99.7499999999965	0.159948824459562 \\
99.8499999999965	0.117893715977225 \\
99.9499999999965	0.166407910885853 \\
100.049999999996	0.103727704361635 \\
100.149999999996	0.154592879830775 \\
100.249999999996	0.204262441575014 \\
100.349999999996	0.0689358136535385 \\
100.449999999996	0.140525982499392 \\
100.549999999996	0.16775541753111 \\
100.649999999996	0.148678190407344 \\
100.749999999996	0.208098806456682 \\
100.849999999996	-0.0184165770679703 \\
100.949999999996	-0.0230935804220327 \\
101.049999999996	0.0982637914273359 \\
101.149999999996	0.152832238874072 \\
101.249999999996	0.150380189446797 \\
101.349999999996	0.20801695020742 \\
101.449999999996	0.111867233300595 \\
101.549999999996	0.179031565012782 \\
101.649999999996	0.0591378213823063 \\
101.749999999996	0.12455071351127 \\
101.849999999996	0.186324950648915 \\
101.949999999996	-0.0275077388620051 \\
102.049999999996	0.121673853674837 \\
102.149999999996	0.178016147163508 \\
102.249999999996	0.0197530509160907 \\
102.349999999996	0.200576815765209 \\
102.449999999996	-0.0227862931107491 \\
102.549999999996	0.135793706139397 \\
102.649999999996	0.189190194063624 \\
102.749999999996	0.0190963024818458 \\
102.849999999996	0.160093038000727 \\
102.949999999996	0.0965076880827225 \\
103.049999999996	0.143142469805422 \\
103.149999999996	0.147282446291421 \\
103.249999999996	0.0696370168988987 \\
103.349999999996	0.113439768449292 \\
103.449999999996	0.151920206686804 \\
103.549999999996	0.190902207625576 \\
103.649999999996	0.106458949132174 \\
103.749999999996	0.150329544280822 \\
103.849999999996	0.108060375781558 \\
103.949999999996	0.149293775601843 \\
104.049999999996	0.156547186632996 \\
104.149999999996	0.153806151675073 \\
104.249999999996	0.0955530183079977 \\
104.349999999996	0.137793043375158 \\
104.449999999996	-0.0496667309114215 \\
104.549999999996	-0.0173823512636205 \\
104.649999999996	0.0737806293347756 \\
104.749999999996	0.0604308016403376 \\
104.849999999996	0.0901819304273673 \\
104.949999999996	0.0566790655174152 \\
105.049999999996	0.193189603009482 \\
105.149999999996	0.0964419333951092 \\
105.249999999996	0.0920444659436894 \\
105.349999999996	0.22618169577239 \\
105.449999999996	0.197605595407116 \\
105.549999999996	0.0815012054732642 \\
105.649999999996	0.0537442822166879 \\
105.749999999996	0.0624812152639474 \\
105.849999999996	0.185832634755609 \\
105.949999999996	0.14453607493498 \\
106.049999999996	0.102623508368557 \\
106.149999999996	0.0984335992035195 \\
106.249999999996	0.0982480475307798 \\
106.349999999996	0.12487601708906 \\
106.449999999996	0.178654190589036 \\
106.549999999996	0.177084259335583 \\
106.649999999996	0.179825969830361 \\
106.749999999996	0.187294406182009 \\
106.849999999996	0.200620220093676 \\
106.949999999996	0.221820634221445 \\
107.049999999996	0.0787681357470549 \\
107.149999999996	0.107053310993921 \\
107.249999999996	0.129048040384527 \\
107.349999999996	0.174342296048876 \\
107.449999999996	0.198221258475272 \\
107.549999999996	0.229610851788754 \\
107.649999999996	0.273261031533026 \\
107.749999999996	0.0499193180833605 \\
107.849999999996	0.214774474027834 \\
107.949999999996	0.0218583958793699 \\
108.049999999996	0.202510267229773 \\
108.149999999996	0.0520634286624062 \\
108.249999999996	0.12122967880434 \\
108.349999999996	0.136259141982295 \\
108.449999999996	0.161586842388212 \\
108.549999999996	0.1304437324543 \\
108.649999999996	0.191131422714292 \\
108.749999999996	-0.0289944937943284 \\
108.849999999996	0.0539517255610368 \\
108.949999999996	0.162122881135705 \\
109.049999999996	0.0878401361065967 \\
109.149999999996	0.148007231298274 \\
109.249999999996	0.205682282469369 \\
109.349999999996	0.0290608976401615 \\
109.449999999996	0.0865153075116792 \\
109.549999999996	0.151649944659646 \\
109.649999999996	0.113573155970512 \\
109.749999999996	0.177752646885528 \\
109.849999999996	0.0526406869444994 \\
109.949999999996	0.166580413574011 \\
110.049999999996	0.134158217384975 \\
110.149999999996	0.183009624293213 \\
110.249999999996	0.0988798548673125 \\
110.349999999996	0.174234328791893 \\
110.449999999996	-0.00644630939180825 \\
110.549999999996	0.0287695086485013 \\
110.649999999996	0.129879080765994 \\
110.749999999996	0.128925231448003 \\
110.849999999996	0.132055286618057 \\
110.949999999996	0.0620688407458263 \\
111.049999999996	0.129340779102277 \\
111.149999999996	0.179200298217519 \\
111.249999999996	0.106943472579702 \\
111.349999999996	0.161367611755335 \\
111.449999999996	0.0682652567512873 \\
111.549999999996	0.13211599437798 \\
111.649999999996	0.0988652651195598 \\
111.749999999996	0.111414056240543 \\
111.849999999996	0.127963105532886 \\
111.949999999996	0.0922915414142059 \\
112.049999999996	0.153648818895852 \\
112.149999999996	0.147930973304946 \\
112.249999999996	0.129039724872332 \\
112.349999999996	0.106344761225977 \\
112.449999999996	0.149477274967216 \\
112.549999999996	0.040289321389036 \\
112.649999999996	0.0608194796215618 \\
112.749999999996	0.0820461760968647 \\
112.849999999996	0.1241602596983 \\
112.949999999996	0.114859102665259 \\
113.049999999996	0.123746549321568 \\
113.149999999996	0.139913517006968 \\
113.249999999996	0.147146349915808 \\
113.349999999996	0.0847841338330269 \\
113.449999999996	0.103838062512061 \\
113.549999999996	0.0992733496847676 \\
113.649999999996	0.0825618875684152 \\
113.749999999996	0.0659663339063957 \\
113.849999999996	0.0542316561182734 \\
113.949999999996	0.0497153942621877 \\
114.049999999996	0.0397129973975595 \\
114.149999999996	0.0400907580533937 \\
114.249999999996	0.0363139723719009 \\
114.349999999996	0.0329788616645489 \\
114.449999999996	0.0233846916454569 \\
114.549999999996	0.0146163047031915 \\
114.649999999996	0.0153459303973236 \\
114.749999999996	0.00931792470316202 \\
114.849999999996	0.002072653840707 \\
114.949999999996	-0.0131280263560584 \\
115.049999999996	-0.011491098126025 \\
115.149999999996	-0.0135971542409208 \\
115.249999999996	-0.0203223339954837 \\
115.349999999996	-0.0140497484063742 \\
115.449999999996	-0.00804428361736345 \\
115.549999999996	-0.0151073111116082 \\
115.649999999996	-0.0206291036078573 \\
115.749999999996	-0.0216433816897075 \\
115.849999999996	-0.0264855729468064 \\
115.949999999996	-0.0313789331082059 \\
116.049999999996	-0.0556018144884929 \\
116.149999999996	-0.0682183338426405 \\
116.249999999996	-0.0976525248504218 \\
116.349999999996	-0.121185721157346 \\
116.449999999996	-0.158257853865771 \\
116.549999999996	-0.108077720425616 \\
116.649999999996	-0.100867002437718 \\
116.749999999996	-0.0594755632930696 \\
116.849999999996	-0.0920373402712718 \\
116.949999999995	-0.147964982708391 \\
117.049999999995	-0.0944347503346951 \\
117.149999999995	-0.149700956221537 \\
117.249999999995	-0.138451065458079 \\
117.349999999995	-0.0880434200684259 \\
117.449999999995	-0.115091734193493 \\
117.549999999995	-0.185608730041168 \\
117.649999999995	-0.129064766617839 \\
117.749999999995	-0.162404116132601 \\
117.849999999995	-0.127172229544955 \\
117.949999999995	-0.0931100883546765 \\
118.049999999995	-0.146564393377253 \\
118.149999999995	-0.0863005838190827 \\
118.249999999995	-0.167712197621201 \\
118.349999999995	-0.106369632905907 \\
118.449999999995	-0.14550356350629 \\
118.549999999995	-0.0932079932794937 \\
118.649999999995	-0.189110798197542 \\
118.749999999995	-0.129023975099048 \\
118.849999999995	-0.0984472530525887 \\
118.949999999995	-0.0660563720172544 \\
119.049999999995	-0.0629912658104344 \\
119.149999999995	-0.179294664965009 \\
119.249999999995	-0.139583807752102 \\
119.349999999995	-0.0985074067147596 \\
119.449999999995	-0.0932971350919821 \\
119.549999999995	-0.196537689924119 \\
119.649999999995	-0.154341987045869 \\
119.749999999995	-0.113014354562771 \\
119.849999999995	-0.135735276178359 \\
119.949999999995	-0.104859400797356 \\
120.049999999995	-0.194501943221895 \\
120.149999999995	-0.154911132345537 \\
120.249999999995	-0.116274565938012 \\
120.349999999995	-0.105814936162735 \\
120.449999999995	-0.108712296381145 \\
120.549999999995	-0.157223824818329 \\
120.649999999995	-0.141347677895014 \\
120.749999999995	-0.205504708690211 \\
120.849999999995	-0.1718024354862 \\
120.949999999995	-0.141611334684809 \\
121.049999999995	-0.149003831315994 \\
121.149999999995	-0.159707282789501 \\
121.249999999995	-0.169505384365012 \\
121.349999999995	-0.0729916895836163 \\
121.449999999995	-0.0603177759615067 \\
121.549999999995	-0.0408644205983489 \\
121.649999999995	-0.0254776483278999 \\
121.749999999995	-0.00795156984364373 \\
121.849999999995	-0.00818257180769982 \\
121.949999999995	-0.0061333739517423 \\
122.049999999995	0.0227118210846462 \\
122.149999999995	0.00634197453105622 \\
122.249999999995	-1.16179600685891e-06 \\
122.349999999995	0.0143349746476436 \\
122.449999999995	0.000297654655238129 \\
122.549999999995	-0.00719652767575595 \\
122.649999999995	-0.00205780406002895 \\
122.749999999995	-0.00223791933553678 \\
122.849999999995	0.000534314292955591 \\
122.949999999995	4.10589911189543e-05 \\
123.049999999995	0.00490028017655628 \\
123.149999999995	-0.010970265689521 \\
123.249999999995	-0.00475982411550284 \\
123.349999999995	-0.00842521113080683 \\
123.449999999995	-0.00768197412953948 \\
123.549999999995	-0.00243139933605026 \\
123.649999999995	0.000494372647964014 \\
123.749999999995	-0.00231932893105002 \\
123.849999999995	-0.00238822155238198 \\
123.949999999995	-0.00201404240966584 \\
124.049999999995	0.00294900974374632 \\
124.149999999995	0.00330111379539029 \\
124.249999999995	0.000761106470537683 \\
124.349999999995	0.00838991504176952 \\
124.449999999995	0.00233513904970401 \\
124.549999999995	0.00250710823877261 \\
124.649999999995	0.00581137838956394 \\
124.749999999995	0.00514243424967742 \\
124.849999999995	0.000377501564465255 \\
124.949999999995	0.00801522386312122 \\
125.049999999995	0.00564351835957624 \\
125.149999999995	-0.00419078929401927 \\
125.249999999995	-0.00584379703206612 \\
125.349999999995	-0.00483066450741205 \\
125.449999999995	-0.00119171497014782 \\
125.549999999995	-0.00106958398577284 \\
125.649999999995	-0.000302960183241906 \\
125.749999999995	-0.000216041692707734 \\
125.849999999995	-0.00210074562528906 \\
125.949999999995	-0.00216431554098557 \\
126.049999999995	-0.00240102342286191 \\
126.149999999995	-0.00193646494279 \\
126.249999999995	-0.00131429051022066 \\
126.349999999995	0.00531452250676612 \\
126.449999999995	0.0109439183891356 \\
126.549999999995	0.00612351529703514 \\
126.649999999995	0.00877635125053017 \\
126.749999999995	0.0097759188828494 \\
126.849999999995	0.0167255267426488 \\
126.949999999995	0.0232527943798176 \\
127.049999999995	0.0152151926695441 \\
127.149999999995	0.0108287551800464 \\
127.249999999995	0.00845518990547816 \\
127.349999999995	0.00499612713863952 \\
127.449999999995	0.00378767935689392 \\
127.549999999995	0.00104843099621216 \\
127.649999999995	0.00825911048531979 \\
127.749999999995	0.0251031418056296 \\
127.849999999995	0.0347054920111583 \\
127.949999999995	0.0232824997562405 \\
128.049999999995	0.0121577262720659 \\
128.149999999995	0.0148639055595321 \\
128.249999999995	0.0045982870381077 \\
128.349999999995	0.00749303849670384 \\
128.449999999995	0.0055630538167816 \\
128.549999999995	-0.000410673721410553 \\
128.649999999995	0.0432280576750566 \\
128.749999999995	0.0523181662190131 \\
128.849999999995	0.10188783138578 \\
128.949999999995	0.0938043223575025 \\
129.049999999995	0.131555917565598 \\
129.149999999995	0.17788817622564 \\
129.249999999995	0.165872643473006 \\
129.349999999995	-0.00720214480740269 \\
129.449999999995	0.0277867705499733 \\
129.549999999995	0.0455116611966708 \\
129.649999999995	0.086721003879744 \\
129.749999999995	-0.061818686828158 \\
129.849999999995	-0.0413607945113035 \\
129.949999999995	-0.0376802106540429 \\
130.049999999995	-0.104108596740054 \\
130.149999999995	-0.0984730504133596 \\
130.249999999995	-0.130624394365899 \\
130.349999999995	-0.104846331686164 \\
130.449999999995	-0.34780162105459 \\
130.549999999995	-0.613515854508385 \\
130.649999999995	-1.03120486489208 \\
130.749999999995	-2.19875807472685 \\
130.849999999996	-3.65589684522904 \\
130.949999999996	-5.49209014839174 \\
131.049999999996	-7.21200224796203 \\
131.149999999996	-8 \\
131.249999999996	-7.61515669785692 \\
131.349999999996	-6.099929294183 \\
131.449999999996	-4.53374245802192 \\
131.549999999996	-3.46943025156723 \\
131.649999999996	-2.58246710401455 \\
131.749999999996	-2.02072608141441 \\
131.849999999996	-1.51342663363789 \\
131.949999999996	-1.10537591457261 \\
132.049999999996	-0.868274345665351 \\
132.149999999996	-0.720561956561442 \\
132.249999999996	-0.623379029295089 \\
132.349999999996	-0.569167943205336 \\
132.449999999996	-0.537675875877649 \\
132.549999999996	-0.526395371512044 \\
132.649999999996	-0.51841667563697 \\
132.749999999996	-0.525943745479827 \\
132.849999999996	-0.266293550257788 \\
132.949999999996	-0.203960303232322 \\
133.049999999996	0.038874368363253 \\
133.149999999996	0.0559859072359691 \\
133.249999999996	0.0829712383091557 \\
133.349999999996	0.0665333518717944 \\
133.449999999996	0.0636349564402413 \\
133.549999999996	0.0444353848286873 \\
133.649999999996	0.0623896086676624 \\
133.749999999996	0.0458355390966327 \\
133.849999999996	0.0330511970189548 \\
133.949999999996	0.0407313960645043 \\
134.049999999996	0.0340586793087943 \\
134.149999999996	0.0285166687274584 \\
134.249999999996	0.0242348381973452 \\
134.349999999996	0.0192258736584319 \\
134.449999999996	0.0141762109162828 \\
134.549999999996	0.0106756365962453 \\
134.649999999996	0.0145341975995194 \\
134.749999999996	0.0295493852448119 \\
134.849999999996	0.0362816490696293 \\
134.949999999996	0.0378578798746967 \\
135.049999999996	0.0468858244410288 \\
135.149999999996	0.034340347576178 \\
135.249999999997	0.0271730053466551 \\
135.349999999997	0.0187175317642925 \\
135.449999999997	0.0228114271687517 \\
135.549999999997	0.012455088218152 \\
135.649999999997	0.0274892902534407 \\
135.749999999997	0.0118371012942372 \\
135.849999999997	0.0127099602090427 \\
135.949999999997	0.0011681030730845 \\
136.049999999997	0.00358653020447183 \\
136.149999999997	0.0209941652397167 \\
136.249999999997	-0.00320093938690266 \\
136.349999999997	0.0188060775147487 \\
136.449999999997	0.00570618618470612 \\
136.549999999997	0.0337544904822351 \\
136.649999999997	0.0199331454755657 \\
136.749999999997	-0.00346914595222035 \\
136.849999999997	0.0109769479131894 \\
136.949999999997	-0.00513133568178727 \\
137.049999999997	0.00397800411642346 \\
137.149999999997	0.0145448904529697 \\
137.249999999997	0.00922262819865928 \\
137.349999999997	0.012144623926223 \\
137.449999999997	0.00328803586249054 \\
137.549999999997	0.00127164769481661 \\
137.649999999997	0.00988158515157648 \\
137.749999999997	0.00417431557076084 \\
137.849999999997	0.0105221868343438 \\
137.949999999997	-0.00468737126105871 \\
138.049999999997	-0.0010025007674834 \\
138.149999999997	0.00767905201106084 \\
138.249999999997	0.00507885481743034 \\
138.349999999997	0.00324003720808115 \\
138.449999999997	0.00454125576510254 \\
138.549999999997	-0.0109024126854153 \\
138.649999999997	-0.029757033176523 \\
138.749999999997	-0.033972559411555 \\
138.849999999997	-0.0349365814506045 \\
138.949999999997	-0.0352746105962171 \\
139.049999999997	-0.0333328649816172 \\
139.149999999997	-0.0421235898434457 \\
139.249999999997	-0.0387011444413297 \\
139.349999999997	-0.0375934558623938 \\
139.449999999997	-0.0279489982922927 \\
139.549999999997	-0.0271254234051157 \\
139.649999999998	-0.0204130039055882 \\
139.749999999998	-0.0156895531758984 \\
139.849999999998	-0.0125594728334306 \\
139.949999999998	-0.00942154923250334 \\
140.049999999998	-0.0244145366112037 \\
140.149999999998	-0.0497736652831855 \\
140.249999999998	-0.0715058994329137 \\
140.349999999998	-0.0916747422421863 \\
140.449999999998	-0.102788558132373 \\
140.549999999998	-0.089028567797342 \\
140.649999999998	-0.0719589267226973 \\
140.749999999998	-0.075092835800401 \\
140.849999999998	-0.0819574521477546 \\
140.949999999998	-0.00839081158392721 \\
141.049999999998	-0.0186057117442068 \\
141.149999999998	-0.0348522815046479 \\
141.249999999998	-0.0527404316542363 \\
141.349999999998	-0.00741143442038392 \\
141.449999999998	0.00510771637976826 \\
141.549999999998	-0.0281917826619962 \\
141.649999999998	-0.0242894058285833 \\
141.749999999998	-0.0196475660830278 \\
141.849999999998	-0.021366416864929 \\
141.949999999998	0.00788733682060894 \\
142.049999999998	0.00493361191751504 \\
142.149999999998	-0.00420769994221207 \\
142.249999999998	-0.0256417216351611 \\
142.349999999998	0.08082531398232 \\
142.449999999998	0.0359828732800787 \\
142.549999999998	-0.0377516877026791 \\
142.649999999998	0.0563960309953457 \\
142.749999999998	0.0763953872355227 \\
142.849999999998	0.163778684546812 \\
142.949999999998	0.100641312792188 \\
143.049999999998	0.132576492873184 \\
143.149999999998	0.0216989411446708 \\
143.249999999998	0.0532488581323493 \\
143.349999999998	0.122989634833881 \\
143.449999999998	-0.000267972143005488 \\
143.549999999998	0.005613981595968 \\
143.649999999998	0.0248531968347108 \\
143.749999999998	0.0822351502363468 \\
143.849999999998	0.0607051160169913 \\
143.949999999998	0.0996945379841006 \\
144.049999999999	0.0460080608558011 \\
144.149999999999	0.0605191382604514 \\
144.249999999999	0.0323360609758681 \\
144.349999999999	0.0727575991628369 \\
144.449999999999	0.0616886097886504 \\
144.549999999999	0.0366618306190282 \\
144.649999999999	0.0569276889038426 \\
144.749999999999	0.083712808627878 \\
144.849999999999	-0.0164789338910882 \\
144.949999999999	-0.0172177050886464 \\
145.049999999999	-0.0178564690439149 \\
145.149999999999	-0.0150153881142409 \\
145.249999999999	-0.00805045450941269 \\
145.349999999999	0.00265781435277893 \\
145.449999999999	0.00771253556579282 \\
145.549999999999	0.0102737475232969 \\
145.649999999999	0.0273771038695401 \\
145.749999999999	0.0247651280190658 \\
145.849999999999	0.0347669111898152 \\
145.949999999999	0.0569455161315805 \\
146.049999999999	0.0670409079182438 \\
146.149999999999	0.0681152026994147 \\
146.249999999999	-0.0091608017604561 \\
146.349999999999	-0.00807257761048183 \\
146.449999999999	-0.00581232876906547 \\
146.549999999999	-0.00626602801403512 \\
146.649999999999	0.000120103929901215 \\
146.749999999999	0.000276489391000188 \\
146.849999999999	-0.00198775717136691 \\
146.949999999999	0.00120694202461119 \\
147.049999999999	0.00476101150192002 \\
147.149999999999	0.00487719877173455 \\
147.249999999999	0.00211777404202874 \\
147.349999999999	0.00144660310046229 \\
147.449999999999	0.00281721320478775 \\
147.549999999999	0.00407743051069352 \\
147.649999999999	0.00412350526818145 \\
147.749999999999	0.00681481846561299 \\
147.849999999999	0.00455039278936889 \\
147.949999999999	0.00338124307015755 \\
148.049999999999	-0.00219766035547295 \\
148.149999999999	-0.00186465690873829 \\
148.249999999999	-0.00235097267153443 \\
148.349999999999	-0.000623599940276387 \\
148.45	-0.0013661188328888 \\
148.55	-0.000696482926164445 \\
148.65	-6.19504999331e-05 \\
148.75	-0.00366644655333581 \\
148.85	-0.00169566835032136 \\
148.95	-0.00591952806260563 \\
149.05	-0.010927063244057 \\
149.15	-0.00248359045041698 \\
149.25	0.00576758481451868 \\
149.35	0.00505830981212327 \\
149.45	0.00305863183549186 \\
149.55	-0.0333487308350019 \\
149.65	-0.015742781874207 \\
149.75	-0.0177792056047067 \\
149.85	-0.00526346636887799 \\
149.95	-0.00122513072443865 \\
150.05	-0.000888895739258447 \\
150.15	-0.00179185754603225 \\
150.25	-0.000529962163326961 \\
150.35	0.012166245891608 \\
150.45	0.0144674553383416 \\
150.55	0.00994579653037439 \\
150.65	-0.00625591239441069 \\
150.75	0.0166576364074301 \\
150.85	0.0108486818027353 \\
150.95	0.0300525834744854 \\
151.05	0.0150256113863421 \\
151.15	0.0149506456432038 \\
151.25	-0.0132729480143526 \\
151.35	-0.0162537634794281 \\
151.45	-0.00598314803233857 \\
151.55	-0.0132972037279729 \\
151.65	-0.00364040984948004 \\
151.75	-0.0110679439229767 \\
151.85	0.0141107808457911 \\
151.95	0.0235296572750189 \\
152.05	-0.00627844670767285 \\
152.15	-0.0167754897792533 \\
152.25	-0.000902000784713733 \\
152.35	-0.0100882601901494 \\
152.45	0.00285477392516839 \\
152.55	-0.0208577476815229 \\
152.65	0.00677504085518255 \\
152.75	0.00180475716409003 \\
152.850000000001	0.0106837128092411 \\
152.950000000001	-0.00442397796498928 \\
153.050000000001	-0.00466955347660052 \\
153.150000000001	0.00981223380438292 \\
153.250000000001	0.000183433714161034 \\
153.350000000001	-0.00828472756539989 \\
153.450000000001	-0.0327071508191733 \\
153.550000000001	-0.016950149553914 \\
153.650000000001	-0.00543793007608988 \\
153.750000000001	-0.00532457496088283 \\
153.850000000001	-0.0246607364999697 \\
153.950000000001	-0.0197569623808623 \\
154.050000000001	-0.0465658975777329 \\
154.150000000001	-0.0379642591992263 \\
154.250000000001	-0.0207386709237487 \\
154.350000000001	-0.0255264739087365 \\
154.450000000001	-0.0199755670376184 \\
154.550000000001	-0.0144890628941026 \\
154.650000000001	-0.012708113240437 \\
154.750000000001	-0.0177788754969279 \\
154.850000000001	-0.0105024909629096 \\
154.950000000001	-0.000573853380625225 \\
155.050000000001	0.00144903080268268 \\
155.150000000001	0.0100552838621811 \\
155.250000000001	0.01011693104012 \\
155.350000000001	0.00918798341401444 \\
155.450000000001	0.00210268676959728 \\
155.550000000001	0.00172349684474258 \\
155.650000000001	0.00341525513900085 \\
155.750000000001	-0.00217945739397574 \\
155.850000000001	-0.000729239561942041 \\
155.950000000001	-0.00791445932185364 \\
156.050000000001	-0.00943322422410118 \\
156.150000000001	0.00354764197690302 \\
156.250000000001	0.0217094077135008 \\
156.350000000001	0.056383575008925 \\
156.450000000001	0.0928958339420707 \\
156.550000000001	0.13876083855919 \\
156.650000000001	0.0549328659284908 \\
156.750000000001	0.0511287304303032 \\
156.850000000001	0.0410377778989641 \\
156.950000000001	0.01764301078375 \\
157.050000000001	0.0118000396568199 \\
157.150000000001	0.0482897207673839 \\
157.250000000002	0.0324096131010269 \\
157.350000000002	0.0283562399223912 \\
157.450000000002	0.0334451161296234 \\
157.550000000002	0.0221677767004985 \\
157.650000000002	0.00621561095091302 \\
157.750000000002	0.0103877272730023 \\
157.850000000002	0.046741927013802 \\
157.950000000002	0.0351966197292051 \\
158.050000000002	0.0227208660324018 \\
158.150000000002	0.0218997351217156 \\
158.250000000002	0.0252137878406792 \\
158.350000000002	0.0535569868891833 \\
158.450000000002	0.00553554483869165 \\
158.550000000002	0.0259393499442982 \\
158.650000000002	0.0405736945959785 \\
158.750000000002	0.0532426435532377 \\
158.850000000002	-0.00393197154710895 \\
158.950000000002	-0.0385772142662651 \\
159.050000000002	-0.044514611774629 \\
159.150000000002	-0.0287123766819012 \\
159.250000000002	-0.0515534438726561 \\
159.350000000002	-0.0271561619475181 \\
159.450000000002	-0.0119632899311252 \\
159.550000000002	-0.0163414103316639 \\
159.650000000002	-0.00852720554353902 \\
159.750000000002	0.000181566121205953 \\
159.850000000002	-0.012094934329197 \\
159.950000000002	-0.0079582717814117 \\
160.050000000002	-0.00555496336226208 \\
160.150000000002	-0.00494364824823211 \\
160.250000000002	-0.00351658810576084 \\
160.350000000002	-0.00892585054970801 \\
160.450000000002	-0.00996872063508526 \\
160.550000000002	-0.00613737480779074 \\
160.650000000002	-0.00726649943371381 \\
160.750000000002	-0.0133718189400255 \\
160.850000000002	-0.0138364242624887 \\
160.950000000002	-0.0196209924812818 \\
161.050000000002	-0.0233782751284239 \\
161.150000000002	-0.0204642751146103 \\
161.250000000002	-0.0171565408620371 \\
161.350000000002	-0.0145525321089267 \\
161.450000000002	-0.0117178331131309 \\
161.550000000002	-0.0108821324661186 \\
161.650000000003	-0.00845561837641454 \\
161.750000000003	-0.0062959981548999 \\
161.850000000003	-0.00597953871638963 \\
161.950000000003	-0.0068205595317065 \\
162.050000000003	-0.00822621355486031 \\
162.150000000003	-0.0100882557502194 \\
162.250000000003	-0.0185377637946604 \\
162.350000000003	-0.0165889905106297 \\
162.450000000003	-0.0219420232205844 \\
162.550000000003	-0.0277076625028993 \\
162.650000000003	-0.02193342838328 \\
162.750000000003	-0.0137623777273497 \\
162.850000000003	0.00189741523610683 \\
162.950000000003	0.00753575554844659 \\
163.050000000003	0.00899693691664516 \\
163.150000000003	0.003849944685477 \\
163.250000000003	0.0110184464856057 \\
163.350000000003	0.0165439934054039 \\
163.450000000003	0.01441514885827 \\
163.550000000003	0.0148797848117286 \\
163.650000000003	0.012720549924669 \\
163.750000000003	0.00555537019855372 \\
163.850000000003	-0.00431664609954095 \\
163.950000000003	-0.00438794938958946 \\
164.050000000003	0.00137988939812623 \\
164.150000000003	0.0190004469291352 \\
164.250000000003	0.0501568886968068 \\
164.350000000003	0.0723712219191586 \\
164.450000000003	0.0936413241724594 \\
164.550000000003	0.017692782832322 \\
164.650000000003	0.0176009947824883 \\
164.750000000003	0.0279598425783517 \\
164.850000000003	0.0342860431721287 \\
164.950000000003	0.0323703175227792 \\
165.050000000003	0.0402371662904203 \\
165.150000000003	0.0423128623213408 \\
165.250000000003	0.0623396107860093 \\
165.350000000003	0.085950446477744 \\
165.450000000003	0.100181967791639 \\
165.550000000003	-0.046037122410082 \\
165.650000000003	-0.061339706619544 \\
165.750000000003	-0.0790257440213802 \\
165.850000000003	0.0311314341461827 \\
165.950000000003	0.0438779960594233 \\
166.050000000004	0.0366623276946162 \\
166.150000000004	0.0421906149929401 \\
166.250000000004	0.0736180587464917 \\
166.350000000004	0.0468807313351807 \\
166.450000000004	0.0666413753461213 \\
166.550000000004	0.0422953773630389 \\
166.650000000004	0.0717515256041137 \\
166.750000000004	-0.00284524025118752 \\
166.850000000004	0.00643529165809116 \\
166.950000000004	-0.00311512545229302 \\
167.050000000004	-0.00860828794947265 \\
167.150000000004	-0.00393381778672161 \\
167.250000000004	-0.024033642264499 \\
167.350000000004	-0.00337642022467454 \\
167.450000000004	-0.00757582467634529 \\
167.550000000004	-0.0253956754626201 \\
167.650000000004	-0.0189614696797901 \\
167.750000000004	-0.0240451939629245 \\
167.850000000004	0.0168985143732 \\
167.950000000004	0.0642144963533602 \\
168.050000000004	-0.022875091554312 \\
168.150000000004	-0.0542152706191815 \\
168.250000000004	-0.0568988059502229 \\
168.350000000004	-0.082333040187745 \\
168.450000000004	-0.0325118535273107 \\
168.550000000004	-0.0640861487714094 \\
168.650000000004	-0.0865077815336653 \\
168.750000000004	-0.0364685589445242 \\
168.850000000004	-0.0480476956764587 \\
168.950000000004	-0.044039040033808 \\
169.050000000004	-0.00970810882080118 \\
169.150000000004	0.0161708078565148 \\
169.250000000004	0.0323732575934322 \\
169.350000000004	0.0415008217463028 \\
169.450000000004	0.0473385042422759 \\
169.550000000004	0.0780598201068257 \\
169.650000000004	0.0902668935144668 \\
169.750000000004	0.0435732589559464 \\
169.850000000004	0.0403859143503172 \\
169.950000000004	0.0414162822525723 \\
170.050000000004	0.0441415858651836 \\
170.150000000004	0.0468216453807865 \\
170.250000000004	0.0449336286262346 \\
170.350000000004	0.0010756219152807 \\
170.450000000005	0.00910311809045131 \\
170.550000000005	0.0125438480232863 \\
170.650000000005	0.0244334570393684 \\
170.750000000005	0.0322697975122799 \\
170.850000000005	0.03671284866452 \\
170.950000000005	0.0306062873692121 \\
171.050000000005	0.0253053713266944 \\
171.150000000005	0.0273913203433018 \\
171.250000000005	0.023084065609034 \\
171.350000000005	0.0262853796538384 \\
171.450000000005	0.0440952777133622 \\
171.550000000005	0.0532087057377424 \\
171.650000000005	0.0570828072758668 \\
171.750000000005	0.0500338001919575 \\
171.850000000005	0.0443298048392335 \\
171.950000000005	0.0379809630941869 \\
172.050000000005	0.0378029025100532 \\
172.150000000005	0.0324596883108201 \\
172.250000000005	0.0256451639563331 \\
172.350000000005	0.0202677661636896 \\
172.450000000005	0.0158054748750784 \\
172.550000000005	0.0128167700999352 \\
172.650000000005	0.00909393371976381 \\
172.750000000005	0.00480746227617442 \\
172.850000000005	0.00432566155674124 \\
172.950000000005	0.00288075657466756 \\
173.050000000005	0.00227040423124379 \\
173.150000000005	0.00169843673414856 \\
173.250000000005	0.000506013016016296 \\
173.350000000005	-8.1298548265038e-05 \\
173.450000000005	-0.00169137253277278 \\
173.550000000005	-0.00155402064128416 \\
173.650000000005	-0.00379590308032595 \\
173.750000000005	-0.00428367382517445 \\
173.850000000005	-0.00593044626375969 \\
173.950000000005	-0.0103612382600057 \\
174.050000000005	-0.00405831810618344 \\
174.150000000005	-0.00200119250178028 \\
174.250000000005	0.0203908234925965 \\
174.350000000005	0.0103234014385881 \\
174.450000000005	-0.0072415377501922 \\
174.550000000005	0.0105429273623293 \\
174.650000000005	0.0232412944979269 \\
174.750000000005	0.0235193982982223 \\
174.850000000006	-0.0117929176923448 \\
174.950000000006	0.00284966286326042 \\
175.050000000006	0.0201171850421791 \\
175.150000000006	0.0371312812123655 \\
175.250000000006	0.0300921048700498 \\
175.350000000006	0.0349432198826043 \\
175.450000000006	0.0261004740840209 \\
175.550000000006	0.00621437420279874 \\
175.650000000006	0.00911778564684168 \\
175.750000000006	-0.00338289576705223 \\
175.850000000006	-0.0051523511732344 \\
175.950000000006	0.0011775554509882 \\
176.050000000006	0.0221037409686539 \\
176.150000000006	0.0033981109592854 \\
176.250000000006	0.0138867394769879 \\
176.350000000006	0.00543263007090825 \\
176.450000000006	0.0139066396544033 \\
176.550000000006	-0.0109874826115421 \\
176.650000000006	0.0152007804018237 \\
176.750000000006	-0.00352379458647432 \\
176.850000000006	0.0109801145055728 \\
176.950000000006	0.00989943034519527 \\
177.050000000006	0.0134748349333192 \\
177.150000000006	-0.0272907072824156 \\
177.250000000006	-0.00727836757032533 \\
177.350000000006	0.00717705190583192 \\
177.450000000006	0.0126732413591855 \\
177.550000000006	0.0268169850398821 \\
177.650000000006	0.0120391451060762 \\
177.750000000006	0.00744054046584391 \\
177.850000000006	0.00654803818496988 \\
177.950000000006	0.0233330795216608 \\
178.050000000006	-0.00298623139320316 \\
178.150000000006	0.00873804686382933 \\
178.250000000006	-0.00594261625954374 \\
178.350000000006	0.0138594949607818 \\
178.450000000006	0.00862737288163772 \\
178.550000000006	0.0119164889578108 \\
178.650000000006	-0.00303105745172561 \\
178.750000000006	-0.0132276021881022 \\
178.850000000006	-0.0130521590321469 \\
178.950000000006	-0.00493641787666753 \\
179.050000000006	0.0122863023394967 \\
179.150000000006	0.016487439966112 \\
179.250000000007	0.00530405013548465 \\
179.350000000007	-0.0223159631272537 \\
179.450000000007	0.0033281848355345 \\
179.550000000007	0.000210133193718035 \\
179.650000000007	0.0108815324515257 \\
179.750000000007	0.0147458759271067 \\
179.850000000007	0.00481598799743548 \\
179.950000000007	0.00535516695282786 \\
180.050000000007	-0.00325286912994895 \\
180.150000000007	0.0174448583203351 \\
180.250000000007	-0.00549636354034492 \\
180.350000000007	-0.000380598693306124 \\
180.450000000007	0.010563334888966 \\
180.550000000007	-0.0140598521986344 \\
180.650000000007	-0.0117510801330613 \\
180.750000000007	-0.013874143343822 \\
180.850000000007	-0.0352064910661328 \\
180.950000000007	-0.0382780885856938 \\
181.050000000007	-0.0165186805488441 \\
181.150000000007	-0.0332620488006802 \\
181.250000000007	-0.0327602353954068 \\
181.350000000007	0.0189606019687444 \\
181.450000000007	-0.0170821627407842 \\
181.550000000007	0.00201661027765718 \\
181.650000000007	-0.0118987863478462 \\
181.750000000007	-0.0364433377561551 \\
181.850000000007	-0.019775125056227 \\
181.950000000007	-0.0192701616961914 \\
182.050000000007	0.0078083293820065 \\
182.150000000007	-0.0182104268150627 \\
182.250000000007	-0.0151087551861501 \\
182.350000000007	-0.0530772674085246 \\
182.450000000007	-0.0435222683638821 \\
182.550000000007	-0.0370439014188571 \\
182.650000000007	-0.0205322402222004 \\
182.750000000007	-0.00355174674566129 \\
182.850000000007	0.0259768430480297 \\
182.950000000007	-0.0183905972142349 \\
183.050000000007	0.00133263334960859 \\
183.150000000007	-0.00508819091735044 \\
183.250000000007	0.0431586085911488 \\
183.350000000007	-0.000400885190303908 \\
183.450000000007	-0.0148072351131987 \\
183.550000000007	0.0350225018279856 \\
183.650000000008	-0.0449283276085628 \\
183.750000000008	-0.0270368711036043 \\
183.850000000008	0.0152030102225297 \\
183.950000000008	0.0316731817201962 \\
184.050000000008	-0.00992319463252241 \\
184.150000000008	-0.0242808927660932 \\
184.250000000008	0.0161597705738574 \\
184.350000000008	-0.024648244495885 \\
184.450000000008	-0.0210594358607583 \\
184.550000000008	-0.0325224789541747 \\
184.650000000008	-0.0149968046683769 \\
184.750000000008	0.0119485346619997 \\
184.850000000008	0.0159164838410357 \\
184.950000000008	-0.00768290216122841 \\
185.050000000008	0.0238392141781942 \\
185.150000000008	-0.0303157851077943 \\
185.250000000008	0.00366862931148172 \\
185.350000000008	0.0256831206068965 \\
185.450000000008	0.0324087838895209 \\
185.550000000008	-0.0148553331298105 \\
185.650000000008	0.0245318256939171 \\
185.750000000008	-0.0246464859902045 \\
185.850000000008	-0.0328501328352261 \\
185.950000000008	0.0693405731892484 \\
186.050000000008	0.0227819967173924 \\
186.150000000008	-0.0140670031772166 \\
186.250000000008	-0.0134487937921828 \\
186.350000000008	0.00304811603948389 \\
186.450000000008	0.0275649942054085 \\
186.550000000008	-0.0122143656458138 \\
186.650000000008	0.0258814232891386 \\
186.750000000008	-0.00127849464710321 \\
186.850000000008	0.0647765164623084 \\
186.950000000008	-0.0147659654875768 \\
187.050000000008	0.074364765393243 \\
187.150000000008	0.030050903382723 \\
187.250000000008	-0.0207118681398334 \\
187.350000000008	0.00430096446280988 \\
187.450000000008	-0.0366133844017223 \\
187.550000000008	-0.00681721730964954 \\
187.650000000008	-0.00444868130014677 \\
187.750000000008	-0.0391691586820642 \\
187.850000000008	0.0175424074325472 \\
187.950000000008	-0.040854571594681 \\
188.050000000009	0.0123302564130198 \\
188.150000000009	-0.0118223059418392 \\
188.250000000009	-0.0207743274422787 \\
188.350000000009	-0.031232580367938 \\
188.450000000009	0.000792358957683727 \\
188.550000000009	-0.00445120996603516 \\
188.650000000009	-0.000392889374789604 \\
188.750000000009	-0.0201241502223171 \\
188.850000000009	-0.039611358664722 \\
188.950000000009	-0.028023498525249 \\
189.050000000009	0.0186274879083097 \\
189.150000000009	0.0117471581419011 \\
189.250000000009	-0.0132475308276993 \\
189.350000000009	0.00709710088606564 \\
189.450000000009	-0.0249220510411092 \\
189.550000000009	-0.00681412765302144 \\
189.650000000009	-0.0204581876353682 \\
189.750000000009	0.0231188686455753 \\
189.850000000009	-0.0107672963373779 \\
189.950000000009	-0.0405011844265547 \\
190.050000000009	-0.0117414164491158 \\
190.150000000009	0.0409899214486841 \\
190.250000000009	-0.0310006419754001 \\
190.350000000009	0.0507564311153052 \\
190.450000000009	0.057854078689625 \\
190.550000000009	-0.0327232245036662 \\
190.650000000009	-0.0298496412383633 \\
190.750000000009	0.0499350755989222 \\
190.850000000009	0.00980162218273196 \\
190.950000000009	0.059390439943257 \\
191.050000000009	0.0317248085115115 \\
191.150000000009	-0.0418969353931238 \\
191.250000000009	-0.001580247507705 \\
191.350000000009	0.0348782058892976 \\
191.450000000009	0.0652542735196167 \\
191.550000000009	0.0396442341543093 \\
191.650000000009	0.0196047764127858 \\
191.750000000009	-0.0398380090109861 \\
191.850000000009	2.37676690209168e-05 \\
191.950000000009	-0.0177081779655911 \\
192.050000000009	-0.037835753842389 \\
192.150000000009	-0.0439699219100822 \\
192.250000000009	0.0245052609635672 \\
192.350000000009	0.0339574676374737 \\
192.45000000001	0.0126663597726946 \\
192.55000000001	0.00880177859416698 \\
192.65000000001	0.083109510129391 \\
192.75000000001	0.0314887183206035 \\
192.85000000001	-0.00264033369040246 \\
192.95000000001	-0.0385487207976948 \\
193.05000000001	-0.0170667842515109 \\
193.15000000001	0.0224967005574699 \\
193.25000000001	0.0381307052263415 \\
193.35000000001	0.00114750883541018 \\
193.45000000001	0.00724118189849866 \\
193.55000000001	0.00503048303473628 \\
193.65000000001	0.0414632880941991 \\
193.75000000001	0.013193289292846 \\
193.85000000001	0.0289609385012535 \\
193.95000000001	0.018023050072778 \\
194.05000000001	0.0212513958072404 \\
194.15000000001	0.0371464319982119 \\
194.25000000001	-0.00296714812342451 \\
194.35000000001	-0.00403374947685107 \\
194.45000000001	0.0220139391034073 \\
194.55000000001	0.0366990988648978 \\
194.65000000001	-0.0276664727004248 \\
194.75000000001	-0.0565558118742171 \\
194.85000000001	-0.00256401931988298 \\
194.95000000001	-0.00639992359151885 \\
195.05000000001	0.0147884902177111 \\
195.15000000001	0.0305903038548871 \\
195.25000000001	0.016946666244946 \\
195.35000000001	-0.012515326881458 \\
195.45000000001	-0.0113017262945705 \\
195.55000000001	0.0581991494053709 \\
195.65000000001	0.0430294663123572 \\
195.75000000001	-0.0160901289286634 \\
195.85000000001	0.0108163518610483 \\
195.95000000001	0.00899436374742555 \\
196.05000000001	-0.0156999793564858 \\
196.15000000001	-0.0193326473275222 \\
196.25000000001	-0.0038836761723454 \\
196.35000000001	0.00076806805597158 \\
196.45000000001	0.00392929438813045 \\
196.55000000001	-0.00450942286392696 \\
196.65000000001	-0.00519728076072175 \\
196.75000000001	-0.000527053835748588 \\
196.850000000011	-0.000329852564397555 \\
196.950000000011	0.00220278471646717 \\
197.050000000011	0.00151562000177791 \\
197.150000000011	-0.000989339579219258 \\
197.250000000011	-0.00210609897810712 \\
197.350000000011	-0.00187620419900085 \\
197.450000000011	-0.00427967754383764 \\
197.550000000011	-0.00506666362506987 \\
197.650000000011	-0.00637630323048221 \\
197.750000000011	-0.0191280122428623 \\
197.850000000011	-0.0395702321770372 \\
197.950000000011	-0.0570098318229263 \\
198.050000000011	-0.0356459650610715 \\
198.150000000011	-0.0519768253078548 \\
198.250000000011	-0.0689703235596714 \\
198.350000000011	-0.0425473356728721 \\
198.450000000011	-0.0501278001985075 \\
198.550000000011	-0.0979051419610633 \\
198.650000000011	-0.00833276832086141 \\
198.750000000011	0.015821699737843 \\
198.850000000011	0.111302662693312 \\
198.950000000011	0.0324194322905952 \\
199.050000000011	0.171361507116938 \\
199.150000000011	-0.126361420350572 \\
199.250000000011	0.105653509397523 \\
199.350000000011	-0.00231906825630896 \\
199.450000000011	0.0729112384906784 \\
199.550000000011	0.0378915216241733 \\
199.650000000011	0.115155900578141 \\
199.750000000011	-0.0742724675609271 \\
199.850000000011	-0.0459802055313203 \\
199.950000000011	-0.0652616361672536 \\
200.050000000011	-0.111171846705615 \\
200.150000000011	-0.00410926660777136 \\
200.250000000011	0.0363895756328316 \\
200.350000000011	0.130742256777495 \\
200.450000000011	0.0430163168665701 \\
200.550000000011	0.150613845646242 \\
200.650000000011	-0.133651868610894 \\
200.750000000011	0.0938698850961199 \\
200.850000000011	0.00982609333832248 \\
200.950000000011	0.145661572416921 \\
201.050000000011	-0.0856261496615521 \\
201.150000000011	-0.0721374468686909 \\
201.250000000012	-0.0843592067174061 \\
201.350000000012	-0.0610426902791499 \\
201.450000000012	-0.107497327118298 \\
201.550000000012	-0.00403499470119273 \\
201.650000000012	0.0343234592989027 \\
201.750000000012	0.159542142617248 \\
201.850000000012	-0.106528849788983 \\
201.950000000012	0.0541603545579532 \\
202.050000000012	0.097186760694971 \\
202.150000000012	0.0210454646526688 \\
202.250000000012	0.0493889844685888 \\
202.350000000012	0.161591029236567 \\
202.450000000012	-0.0824705904482495 \\
202.550000000012	-0.00801616554909269 \\
202.650000000012	0.0390985031697019 \\
202.750000000012	0.154365969838404 \\
202.850000000012	-0.0561307247714305 \\
202.950000000012	-0.0811286504396586 \\
203.050000000012	0.0175696081492609 \\
203.150000000012	0.11248257216237 \\
203.250000000012	-0.081103915817034 \\
203.350000000012	0.0236654194870328 \\
203.450000000012	0.160990520841766 \\
203.550000000012	-0.0548456304663576 \\
203.650000000012	-0.0771463658432143 \\
203.750000000012	-0.0123478339235259 \\
203.850000000012	0.0559576339988563 \\
203.950000000012	0.0454654990280291 \\
204.050000000012	0.0576391234925302 \\
204.150000000012	-0.00106895483706428 \\
204.250000000012	0.148087495279701 \\
204.350000000012	-0.068541583595705 \\
204.450000000012	-0.0537291279182112 \\
204.550000000012	-0.101877456610755 \\
204.650000000012	0.109720664821256 \\
204.750000000012	-0.0943971882227469 \\
204.850000000012	-0.0012761648629151 \\
204.950000000012	0.117138776842647 \\
205.050000000012	-0.0847674627685039 \\
205.150000000012	-0.0747456130077445 \\
205.250000000012	-0.0302249050331972 \\
205.350000000012	0.0686102044772741 \\
205.450000000012	-0.0778376190575357 \\
205.550000000012	-0.0828400260982074 \\
205.650000000013	-0.027579864457201 \\
205.750000000013	-0.0577234605638558 \\
205.850000000013	-0.0972015003497291 \\
205.950000000013	0.0100698526438682 \\
206.050000000013	0.110930525047494 \\
206.150000000013	-0.107474663834242 \\
206.250000000013	0.0303216826816827 \\
206.350000000013	0.0327031295648852 \\
206.450000000013	0.103281653026811 \\
206.550000000013	-0.111973129013621 \\
206.650000000013	0.027821000333403 \\
206.750000000013	-0.071802638439947 \\
206.850000000013	-0.0570045458138345 \\
206.950000000013	-0.119262974258068 \\
207.050000000013	0.0852426184360875 \\
207.150000000013	-0.0832295017077434 \\
207.250000000013	0.0143399734561848 \\
207.350000000013	0.122648958926111 \\
207.450000000013	-0.0840270115778934 \\
207.550000000013	0.0340625237467351 \\
207.650000000013	0.0815110277735474 \\
207.750000000013	-0.105417302235 \\
207.850000000013	0.0687004910093121 \\
207.950000000013	-0.086894197328449 \\
208.050000000013	0.05570557901455 \\
208.150000000013	-0.0658750268068892 \\
208.250000000013	-0.0295914910374741 \\
208.350000000013	0.0165100112038028 \\
208.450000000013	0.0678996932729932 \\
208.550000000013	-0.0459721484514922 \\
208.650000000013	-0.0447349426808787 \\
208.750000000013	-0.102099326081028 \\
208.850000000013	0.0839399767868938 \\
208.950000000013	-0.101961568817101 \\
209.050000000013	0.0202165068853113 \\
209.150000000013	0.0399635257009665 \\
209.250000000013	0.0420515383764407 \\
209.350000000013	0.0504997490951362 \\
209.450000000013	-0.0522069964690015 \\
209.550000000013	-0.0918657392861889 \\
209.650000000013	0.0964371677241501 \\
209.750000000013	-0.0829699489057451 \\
209.850000000013	-0.0324502083222137 \\
209.950000000013	-0.0811958123082488 \\
210.050000000014	-0.0313297285320566 \\
210.150000000014	-0.0230274616477447 \\
210.250000000014	0.00933497988409511 \\
210.350000000014	0.0783931689499834 \\
210.450000000014	-0.0946048998546548 \\
210.550000000014	0.0364603180878956 \\
210.650000000014	0.0644328360780163 \\
210.750000000014	-0.055662031464668 \\
210.850000000014	-0.0181456477925229 \\
210.950000000014	0.048427832411427 \\
211.050000000014	-0.0300819532835288 \\
211.150000000014	0.0071824948580458 \\
211.250000000014	0.107957980105096 \\
211.350000000014	-0.090996092080028 \\
211.450000000014	-0.040681819063218 \\
211.550000000014	-0.0439379287354447 \\
211.650000000014	-0.0700082718313499 \\
211.750000000014	-0.0666107491772454 \\
211.850000000014	-0.0596161551245816 \\
211.950000000014	-0.0510187005156612 \\
212.050000000014	-0.0547592086577459 \\
212.150000000014	-0.0876642997016963 \\
212.250000000014	-0.032663396973202 \\
212.350000000014	-0.0917365759818497 \\
212.450000000014	0.033412075042166 \\
212.550000000014	0.151111892629347 \\
212.650000000014	-0.0545044877950718 \\
212.750000000014	-0.0229735220703866 \\
212.850000000014	0.000565813460948611 \\
212.950000000014	0.131956949229207 \\
213.050000000014	-0.071129272223964 \\
213.150000000014	0.0628182830781276 \\
213.250000000014	-0.00646940500835851 \\
213.350000000014	0.101804380447765 \\
213.450000000014	0.0580794255856254 \\
213.550000000014	0.0897473853352947 \\
213.650000000014	-0.0959376985731908 \\
213.750000000014	0.168417260335324 \\
213.850000000014	0.00934240301387981 \\
213.950000000014	0.0338941834851525 \\
214.050000000014	-0.00996392993225827 \\
214.150000000014	0.0846834354200446 \\
214.250000000014	-0.0773053359148063 \\
214.350000000014	0.024974882652374 \\
214.450000000015	-0.051376620783736 \\
214.550000000015	0.0512651476397205 \\
214.650000000015	-0.0595365263202782 \\
214.750000000015	-0.0998041142956614 \\
214.850000000015	0.123718715174759 \\
214.950000000015	-0.055582821611814 \\
215.050000000015	-0.0558202960075096 \\
215.150000000015	-0.0804308569884683 \\
215.250000000015	-0.0642676528137987 \\
215.350000000015	0.0251857617564939 \\
215.450000000015	0.0482485307921229 \\
215.550000000015	-0.0474279747281439 \\
215.650000000015	-0.0546700952839227 \\
215.750000000015	0.0301657720967801 \\
215.850000000015	-0.00202945394039232 \\
215.950000000015	-0.00729677928480228 \\
216.050000000015	0.129291748528539 \\
216.150000000015	-0.0717655170995216 \\
216.250000000015	-0.0776300342497755 \\
216.350000000015	-0.106161222287074 \\
216.450000000015	-0.0359802527033945 \\
216.550000000015	-0.0278510677391189 \\
216.650000000015	0.0949795266038883 \\
216.750000000015	-0.129474892842489 \\
216.850000000015	0.151550231182529 \\
216.950000000015	-0.052458066295143 \\
217.050000000015	-0.0156950835311228 \\
217.150000000015	0.0366857643826512 \\
217.250000000015	-0.00194582763702911 \\
217.350000000015	0.141590491361771 \\
217.450000000015	-0.071871461235497 \\
217.550000000015	0.0428068182763615 \\
217.650000000015	0.120383099193794 \\
217.750000000015	-0.0781738221787018 \\
217.850000000015	0.0365503035411581 \\
217.950000000015	-0.0618917621224978 \\
218.050000000015	-0.104236102155145 \\
218.150000000015	0.0638449880568786 \\
218.250000000015	-0.128740804521798 \\
218.350000000015	0.0590934604340972 \\
218.450000000015	-0.0506137659923049 \\
218.550000000015	-0.100506899893531 \\
218.650000000015	0.000233408672075275 \\
218.750000000015	0.091985513881958 \\
218.850000000016	-0.0395538126519417 \\
218.950000000016	-0.0158460234838998 \\
219.050000000016	0.0398701178968964 \\
219.150000000016	0.00228451045141691 \\
219.250000000016	0.107712475725926 \\
219.350000000016	-0.0879382090930897 \\
219.450000000016	0.0651723307426953 \\
219.550000000016	0.0240242422703826 \\
219.650000000016	0.047901474235881 \\
219.750000000016	0.0258248604436519 \\
219.850000000016	0.115214487718797 \\
219.950000000016	-0.0689203668987193 \\
220.050000000016	0.0054407731563571 \\
220.150000000016	0.101619522776072 \\
220.250000000016	-0.0184222215503251 \\
220.350000000016	0.00207280015491685 \\
220.450000000016	-0.0234251689842429 \\
220.550000000016	-0.000747955185915569 \\
220.650000000016	0.0212920902746852 \\
220.750000000016	-0.00336790637725745 \\
220.850000000016	0.0194216061725999 \\
220.950000000016	0.10116721848294 \\
221.050000000016	-0.0747071799630488 \\
221.150000000016	0.0680080977519619 \\
221.250000000016	-0.0353262995303703 \\
221.350000000016	-0.0126568450251671 \\
221.450000000016	0.00761915014117269 \\
221.550000000016	0.105094486364881 \\
221.650000000016	-0.0571619033047733 \\
221.750000000016	0.0173201418923485 \\
221.850000000016	0.0251357946901472 \\
221.950000000016	0.0265552340592364 \\
222.050000000016	0.0315037586818711 \\
222.150000000016	0.00628709846877903 \\
222.250000000016	0.068911334619099 \\
222.350000000016	-0.0643314055323406 \\
222.450000000016	-0.0247611231434853 \\
222.550000000016	0.0282178873042756 \\
222.650000000016	0.0593121575937753 \\
222.750000000016	-0.0267852386290961 \\
222.850000000016	-0.0303582170865818 \\
222.950000000016	-0.00822850445537516 \\
223.050000000016	0.0436278201138228 \\
223.150000000016	0.0282218524373611 \\
223.250000000017	0.0727350145745727 \\
223.350000000017	-0.0301797175357853 \\
223.450000000017	-0.0717376989641815 \\
223.550000000017	-0.0215263202430857 \\
223.650000000017	-0.065144258305506 \\
223.750000000017	0.018924166353419 \\
223.850000000017	0.0952073507985724 \\
223.950000000017	-0.0796185626073834 \\
224.050000000017	-0.0159371083633915 \\
224.150000000017	0.0682179131605774 \\
224.250000000017	-0.0547265718730166 \\
224.350000000017	-0.0429402209351913 \\
224.450000000017	-0.0682275647366838 \\
224.550000000017	-0.0696514241982098 \\
224.650000000017	-0.0474877045403398 \\
224.750000000017	-0.0537477145659032 \\
224.850000000017	-0.0250870430922222 \\
224.950000000017	-0.0663263315921051 \\
225.050000000017	-0.00429211449210885 \\
225.150000000017	0.0575638605887078 \\
225.250000000017	0.0361232776221063 \\
225.350000000017	0.0231603622763566 \\
225.450000000017	0.0860832937381418 \\
225.550000000017	-0.0911854770859353 \\
225.650000000017	-0.0481552178798216 \\
225.750000000017	-0.0803770986881593 \\
225.850000000017	0.00588668259597241 \\
225.950000000017	0.0163646203761786 \\
226.050000000017	0.0761260399449032 \\
226.150000000017	-0.0222519127354947 \\
226.250000000017	-0.029516490017482 \\
226.350000000017	-0.0537838864182969 \\
226.450000000017	-0.0164345817355761 \\
226.550000000017	-0.0493826870312091 \\
226.650000000017	0.0168104880298504 \\
226.750000000017	0.0265829745266445 \\
226.850000000017	0.0933566338589065 \\
226.950000000017	0.00860377339550196 \\
227.050000000017	0.00730669138585825 \\
227.150000000017	0.0730535776315359 \\
227.250000000017	0.0126901599645894 \\
227.350000000017	0.0649422926455973 \\
227.450000000017	0.0772459995295856 \\
227.550000000017	0.0184196124863974 \\
227.650000000018	0.0655886441357766 \\
227.750000000018	0.0295579602372406 \\
227.850000000018	0.119752902528535 \\
227.950000000018	-0.0501429849659395 \\
228.050000000018	0.00212011919196577 \\
228.150000000018	0.00446232586721333 \\
228.250000000018	-0.0181656914422714 \\
228.350000000018	-0.035648597679333 \\
228.450000000018	-0.0217048665048143 \\
228.550000000018	-0.0245353543964661 \\
228.650000000018	-0.0176590954719974 \\
228.750000000018	-0.0634539963713455 \\
228.850000000018	-0.0385025569614177 \\
228.950000000018	0.0971570504968409 \\
229.050000000018	-0.0715736955836475 \\
229.150000000018	0.106444205248909 \\
229.250000000018	0.081849993254262 \\
229.350000000018	0.132255014858136 \\
229.450000000018	-0.00081914935887685 \\
229.550000000018	-0.0282975873974436 \\
229.650000000018	-0.0356164189571353 \\
229.750000000018	0.163445023080042 \\
229.850000000018	0.060899630690715 \\
229.950000000018	-0.0329592709943023 \\
230.050000000018	-0.0331132550592599 \\
230.150000000018	-0.0129137098641647 \\
230.250000000018	-0.0723198059851689 \\
230.350000000018	0.0199615267042308 \\
230.450000000018	-0.081167204004759 \\
230.550000000018	0.0519522558896932 \\
230.650000000018	-0.0449509775916042 \\
230.750000000018	-0.0331591096995451 \\
230.850000000018	-0.0063607286651543 \\
230.950000000018	-0.123924720813852 \\
231.050000000018	-0.116981555323592 \\
231.150000000018	-0.110279612410116 \\
231.250000000018	-0.23227584306912 \\
231.350000000018	-0.209831503634362 \\
231.450000000018	-0.266684986590422 \\
231.550000000018	-0.199875683419126 \\
231.650000000018	-0.0935644507584915 \\
231.750000000018	-0.0504784355987344 \\
231.850000000018	-0.255930232742523 \\
231.950000000018	-0.252291111091124 \\
232.050000000019	-0.356970930283045 \\
232.150000000019	-0.247423581806056 \\
232.250000000019	-0.260068763041084 \\
232.350000000019	-0.186167433281632 \\
232.450000000019	-0.255405142054904 \\
232.550000000019	-0.20830645413607 \\
232.650000000019	-0.229155490616247 \\
232.750000000019	-0.205413724540976 \\
232.850000000019	-0.190272119960525 \\
232.950000000019	-0.181438675272001 \\
233.050000000019	-0.177576112376244 \\
233.150000000019	-0.178099658258266 \\
233.250000000019	-0.183088576035986 \\
233.350000000019	-0.193298157800927 \\
233.450000000019	-0.189406020869791 \\
233.550000000019	-0.2133409494946 \\
233.650000000019	0.0192836361644855 \\
233.750000000019	-0.134144839407369 \\
233.850000000019	-0.151453313656384 \\
233.950000000019	-0.0640399928143356 \\
234.050000000019	-0.0768921212557793 \\
234.150000000019	-0.0692229213352062 \\
234.250000000019	-0.05956075346189 \\
234.350000000019	-0.0364175836561847 \\
234.450000000019	0.211135571919067 \\
234.550000000019	0.166260790876824 \\
234.650000000019	0.392849005668177 \\
234.750000000019	0.309064406390553 \\
234.850000000019	0.244901761173129 \\
234.950000000019	0.197603038011656 \\
235.050000000019	0.187214679517287 \\
235.150000000019	0.147059771118848 \\
235.250000000019	0.101971996920435 \\
235.350000000019	0.151749758740769 \\
235.450000000019	0.0544719814928085 \\
235.550000000019	0.0408672760551563 \\
235.650000000019	0.0248936153959652 \\
235.750000000019	0.228908913328728 \\
235.850000000019	0.110096144885677 \\
235.950000000019	0.0070372045086565 \\
236.050000000019	-0.0950168633752687 \\
236.150000000019	-0.0970142535280218 \\
236.250000000019	-0.0701840108389998 \\
236.350000000019	-0.138462635782883 \\
236.45000000002	0.114138491858084 \\
236.55000000002	-0.0252330602465705 \\
236.65000000002	0.0344642954589724 \\
236.75000000002	-0.0391689405276669 \\
236.85000000002	-0.0294539015131695 \\
236.95000000002	-0.0546199353631443 \\
237.05000000002	0.262594580536836 \\
237.15000000002	0.160946523735296 \\
237.25000000002	0.082207470423506 \\
237.35000000002	0.0151163605820256 \\
237.45000000002	-0.0498369428986327 \\
237.55000000002	-0.121843107896729 \\
237.65000000002	-0.0662978566059479 \\
237.75000000002	-0.0207681804131673 \\
237.85000000002	0.0265634289283223 \\
237.95000000002	-0.0851476798306268 \\
238.05000000002	-0.0337302711934809 \\
238.15000000002	0.0262053680590263 \\
238.25000000002	-0.0959740879260391 \\
238.35000000002	-0.0256613567701638 \\
238.45000000002	-0.0966479904179128 \\
238.55000000002	-0.0204669084414537 \\
238.65000000002	0.146187321010748 \\
238.75000000002	0.0213494050651065 \\
238.85000000002	-0.100424360197903 \\
238.95000000002	0.0441184583546963 \\
239.05000000002	-0.0760964627237243 \\
239.15000000002	-0.00647541947762229 \\
239.25000000002	-0.119793164749105 \\
239.35000000002	-0.0175462951217797 \\
239.45000000002	0.0380118353903452 \\
239.55000000002	0.0858282102565243 \\
239.65000000002	-0.0605253302054616 \\
239.75000000002	-0.0139433035141254 \\
239.85000000002	0.0698141568204085 \\
239.95000000002	-0.0774271526058745 \\
240.05000000002	0.0951564771461803 \\
240.15000000002	-0.0381239968716988 \\
240.25000000002	0.0395267629174769 \\
240.35000000002	-0.0861114084720585 \\
240.45000000002	-0.0156686360124191 \\
240.55000000002	0.0501002327730859 \\
240.65000000002	-0.0947569567424596 \\
240.75000000002	-0.00773935791711047 \\
240.850000000021	0.0236392072929253 \\
240.950000000021	-0.0184425254003229 \\
241.050000000021	0.128788356148539 \\
241.150000000021	-0.0241545202175888 \\
241.250000000021	-0.061013426171542 \\
241.350000000021	0.0423053006251948 \\
241.450000000021	-0.0845247274151051 \\
241.550000000021	0.0913986647787697 \\
241.650000000021	-0.0426275165170172 \\
241.750000000021	0.00423889553397758 \\
241.850000000021	0.0756276302429907 \\
241.950000000021	-0.0674744409711962 \\
242.050000000021	0.202367023553544 \\
242.150000000021	0.0931488896051718 \\
242.250000000021	-0.00276818803638761 \\
242.350000000021	-0.0990799001422588 \\
242.450000000021	0.0954217125799382 \\
242.550000000021	0.00897964398827558 \\
242.650000000021	0.115921687097489 \\
242.750000000021	0.0404525197883975 \\
242.850000000021	-5.13985244814837e-05 \\
242.950000000021	-0.0708224254950802 \\
243.050000000021	0.198464221315598 \\
243.150000000021	0.157504150773841 \\
243.250000000021	0.13858765370103 \\
243.350000000021	0.138944166929541 \\
243.450000000021	0.158503527922685 \\
243.550000000021	0.199817602390763 \\
243.650000000021	0.515497681537922 \\
243.750000000021	1.86404356231223 \\
243.850000000021	3.24580885256782 \\
243.950000000021	5.03093632907147 \\
244.050000000021	7.11317069321993 \\
244.150000000021	8 \\
244.250000000021	8 \\
244.350000000021	7.33991465145656 \\
244.450000000021	5.26183129257269 \\
244.550000000021	3.32570530554578 \\
244.650000000021	2.2772497901982 \\
244.750000000021	1.50681272565517 \\
244.850000000021	1.46849843453242 \\
244.950000000021	1.10404297843403 \\
245.050000000021	1.02740536875783 \\
245.150000000021	0.908227295684516 \\
245.250000000022	0.339216384983939 \\
245.350000000022	0.443969852859534 \\
245.450000000022	0.637954085734854 \\
245.550000000022	0.32725763355594 \\
245.650000000022	0.317113136304362 \\
245.750000000022	0.73185646240145 \\
245.850000000022	0.921932264047631 \\
245.950000000022	2.18102333283038 \\
246.050000000022	3.7160449040475 \\
246.150000000022	5.60781122125517 \\
246.250000000022	6.93288829841852 \\
246.350000000022	7.43467915785269 \\
246.450000000022	7.59070105910038 \\
246.550000000022	6.96313895131368 \\
246.650000000022	4.9216825258832 \\
246.750000000022	3.47669357637611 \\
246.850000000022	2.7198298877479 \\
246.950000000022	2.35888862627414 \\
247.050000000022	1.78380995929981 \\
247.150000000022	1.3324937210147 \\
247.250000000022	1.11937790235027 \\
247.350000000022	1.07487836817023 \\
247.450000000022	0.570522229102073 \\
247.550000000022	0.571433869575921 \\
247.650000000022	0.322980491595319 \\
247.750000000022	0.288480006048438 \\
247.850000000022	0.335201980538894 \\
247.950000000022	0.152614087086665 \\
248.050000000022	0.24873187110154 \\
248.150000000022	0.114995575614097 \\
248.250000000022	-0.00222773801984103 \\
248.350000000022	-0.0118839031770819 \\
248.450000000022	-0.00477071250250208 \\
248.550000000022	0.0781479935117929 \\
248.650000000022	-0.0295684283314597 \\
248.750000000022	-0.00344278842131385 \\
248.850000000022	0.0323963638638626 \\
248.950000000022	-0.0405514751302498 \\
249.050000000022	-0.0251870048345656 \\
249.150000000022	0.070360786506102 \\
249.250000000022	-0.0248793681931782 \\
249.350000000022	0.000963546775795326 \\
249.450000000022	0.0407013955231007 \\
249.550000000022	0.0661779972127392 \\
249.650000000023	-0.0293363223469803 \\
249.750000000023	-0.0111602924270183 \\
249.850000000023	0.0133319796124021 \\
249.950000000023	-0.0555171861333746 \\
250.050000000023	0.0244629596630995 \\
250.150000000023	-0.0183167825226035 \\
250.250000000023	-0.0341351610384511 \\
250.350000000023	0.0826580573441689 \\
250.450000000023	-0.0113831613211461 \\
250.550000000023	-0.0323682640626387 \\
250.650000000023	0.0236360799976558 \\
250.750000000023	-0.0717077289306931 \\
250.850000000023	-0.068368029739848 \\
250.950000000023	0.0901704767858124 \\
251.050000000023	-0.0112657634658964 \\
251.150000000023	0.032197488123981 \\
251.250000000023	-0.015373878121158 \\
251.350000000023	-0.043583787331918 \\
251.450000000023	0.0578620579758811 \\
251.550000000023	-0.0378764788257618 \\
251.650000000023	0.0136170701673848 \\
251.750000000023	-0.0135646637547604 \\
251.850000000023	0.0342104975245499 \\
251.950000000023	-0.0527871010622995 \\
252.050000000023	-0.03610314409121 \\
252.150000000023	0.0092547178486812 \\
252.250000000023	-0.0236958043452166 \\
252.350000000023	-0.0262428844531129 \\
252.450000000023	-0.0130067661496332 \\
252.550000000023	0.00219762259846963 \\
252.650000000023	0.0460663435132224 \\
252.750000000023	-0.0802863990052547 \\
252.850000000023	-0.0291850668609359 \\
252.950000000023	0.0178038452436418 \\
253.050000000023	0.03965845108266 \\
253.150000000023	0.0556585394737399 \\
253.250000000023	0.00885388705053653 \\
253.350000000023	0.0269526698371786 \\
253.450000000023	-0.021418621712929 \\
253.550000000023	-0.00249555770399078 \\
253.650000000023	0.00607764994359225 \\
253.750000000023	0.0182823607156828 \\
253.850000000023	-0.00337579589684595 \\
253.950000000023	0.00495847223953624 \\
254.050000000024	-0.000878071017808022 \\
254.150000000024	-0.00917186018153894 \\
254.250000000024	0.0259312675455449 \\
254.350000000024	0.036104239973788 \\
254.450000000024	0.0375855397753011 \\
254.550000000024	0.0283229387019589 \\
254.650000000024	0.028782126880397 \\
254.750000000024	0.0104383960904058 \\
254.850000000024	-0.00170421386744512 \\
254.950000000024	0.0673030073157775 \\
255.050000000024	0.0416580433558339 \\
255.150000000024	-0.0252983878062238 \\
255.250000000024	0.0373861168511787 \\
255.350000000024	0.0313025954583366 \\
255.450000000024	0.0128908895837043 \\
255.550000000024	0.00213797712028894 \\
255.650000000024	0.0745428218485779 \\
255.750000000024	0.00795019138236185 \\
255.850000000024	0.00759935213535904 \\
255.950000000024	-0.00297416701362219 \\
256.050000000024	-0.110199918316004 \\
256.150000000024	0.00239936095459334 \\
256.250000000024	0.00964519245196246 \\
256.350000000024	-0.0514430229442006 \\
256.450000000024	-0.0198050896129095 \\
256.550000000024	-0.00360744806579305 \\
256.650000000024	-0.00118261755792019 \\
256.750000000024	-0.0076368971204019 \\
256.850000000024	-0.00846276787588205 \\
256.950000000024	0.00639697093341482 \\
257.050000000024	0.00843878526399924 \\
257.150000000024	0.0072442647681342 \\
257.250000000024	-0.138096011602472 \\
257.350000000024	-0.0397463314615641 \\
257.450000000024	-0.0305753104199345 \\
257.550000000024	-0.0226736259756232 \\
257.650000000024	-0.00635907689555292 \\
257.750000000024	-0.00817606855808794 \\
257.850000000024	-0.0193240857611693 \\
257.950000000024	0.0390790858204027 \\
258.050000000024	0.028519027747445 \\
258.150000000024	0.00608599172605723 \\
258.250000000024	0.0273231538740511 \\
258.350000000024	0.0483844684970601 \\
258.450000000024	0.0230845317048673 \\
258.550000000025	0.00618264503299383 \\
258.650000000025	0.00635072882130886 \\
258.750000000025	7.94471876141355e-05 \\
258.850000000025	-0.0268924992613013 \\
258.950000000025	0.0236813535039123 \\
259.050000000025	-0.00443868719542826 \\
259.150000000025	0.00491860000542179 \\
259.250000000025	-0.0116656228124047 \\
259.350000000025	-0.0075951037575101 \\
259.450000000025	0.018341417291011 \\
259.550000000025	0.0212775155961348 \\
259.650000000025	-0.00743945173931898 \\
259.750000000025	0.0120270649252631 \\
259.850000000025	-0.015700450319094 \\
259.950000000025	0.00274161255874589 \\
260.050000000025	-0.0112792623294932 \\
260.150000000025	-0.0229547804946069 \\
260.250000000025	-0.01072030726954 \\
260.350000000025	-0.036941308959858 \\
260.450000000025	-0.0569876585793127 \\
260.550000000025	-0.0805162034143414 \\
260.650000000025	-0.0666657677692336 \\
260.750000000025	-0.0456108534598824 \\
260.850000000025	-0.0409243517007059 \\
260.950000000025	-0.0296029877495704 \\
261.050000000025	-0.0392485928332673 \\
261.150000000025	9.14972616275281e-05 \\
261.250000000025	-0.0274117064859338 \\
261.350000000025	-0.0170003175107204 \\
261.450000000025	-0.0387780922928335 \\
261.550000000025	-0.029244119016226 \\
261.650000000025	-0.0226252989883423 \\
261.750000000025	-0.0142902563524449 \\
261.850000000025	-0.0120814613945569 \\
261.950000000025	0.00112796071701354 \\
262.050000000025	0.0442709803264278 \\
262.150000000025	0.0198476019091287 \\
262.250000000025	0.0600777182475753 \\
262.350000000025	0.0794462366529922 \\
262.450000000025	0.0370853441930885 \\
262.550000000025	0.00271613698980835 \\
262.650000000025	0.00481186636513107 \\
262.750000000025	0.00880188812149685 \\
262.850000000025	0.0516017931220159 \\
262.950000000026	0.0855967082860776 \\
263.050000000026	0.0446634044202881 \\
263.150000000026	0.0457212054177405 \\
263.250000000026	0.0635125605565505 \\
263.350000000026	0.0536496793562171 \\
263.450000000026	0.0460616524127916 \\
263.550000000026	0.0766768646431084 \\
263.650000000026	0.0488067755115025 \\
263.750000000026	0.0290798136144691 \\
263.850000000026	0.0176847720449375 \\
263.950000000026	0.0130744618274717 \\
264.050000000026	0.00819535853869161 \\
264.150000000026	0.0103122390552894 \\
264.250000000026	0.00680526261987494 \\
264.350000000026	0.0060481470092633 \\
264.450000000026	0.0433698333315235 \\
264.550000000026	0.0026582965350343 \\
264.650000000026	0.00151580647635717 \\
264.750000000026	0.00108472335642852 \\
264.850000000026	0.00147728739109846 \\
264.950000000026	-0.00126909931184628 \\
265.050000000026	0.00177674448264157 \\
265.150000000026	-0.0148863264776512 \\
265.250000000026	-0.00445500843248331 \\
265.350000000026	0.0632407491573221 \\
265.450000000026	0.0534235221803851 \\
265.550000000026	-0.026964754259945 \\
265.650000000026	0.103931114293205 \\
265.750000000026	0.0417330712059778 \\
265.850000000026	-0.0145740621080585 \\
265.950000000026	-0.0142469879100506 \\
266.050000000026	0.112464355382124 \\
266.150000000026	0.0732137492198682 \\
266.250000000026	0.044222859718494 \\
266.350000000026	0.0214137922432625 \\
266.450000000026	0.00159392804437189 \\
266.550000000026	-0.0180035456979865 \\
266.650000000026	-0.0401138227148667 \\
266.750000000026	-0.0678298466201396 \\
266.850000000026	-0.0687632794588282 \\
266.950000000026	-0.0291287637283046 \\
267.050000000026	-0.0292314017109574 \\
267.150000000026	-0.0130969991682745 \\
267.250000000026	-0.053610793785999 \\
267.350000000027	0.0116732868775864 \\
267.450000000027	0.00561613793814001 \\
267.550000000027	-0.0540713078908907 \\
267.650000000027	-0.0573047481342174 \\
267.750000000027	-0.117600150252079 \\
267.850000000027	-0.0275514421892198 \\
267.950000000027	-0.122767117560001 \\
268.050000000027	-0.0562038548362907 \\
268.150000000027	-0.0192858756409504 \\
268.250000000027	-0.0420768159285901 \\
268.350000000027	-0.0110667576007147 \\
268.450000000027	-0.0300585891342373 \\
268.550000000027	0.00067321394187104 \\
268.650000000027	-0.0680898755016488 \\
268.750000000027	-0.00090086833173999 \\
268.850000000027	-0.0699755875703525 \\
268.950000000027	-0.0471074754846563 \\
269.050000000027	-0.0620883488470435 \\
269.150000000027	-0.0518820677590352 \\
269.250000000027	0.00405971280418425 \\
269.350000000027	-0.00671350576036738 \\
269.450000000027	-0.0063355079664801 \\
269.550000000027	-0.027646537294197 \\
269.650000000027	-0.00384500487071304 \\
269.750000000027	-0.0542788105985085 \\
269.850000000027	0.00730484592214431 \\
269.950000000027	-0.0230355705524103 \\
270.050000000027	0.0249195417172595 \\
270.150000000027	-0.0134581744001251 \\
270.250000000027	-0.0345907611213852 \\
270.350000000027	0.0028131169498316 \\
270.450000000027	0.027455004081013 \\
270.550000000027	0.0247833413508159 \\
270.650000000027	-0.0339685327237259 \\
270.750000000027	-0.0232018211369028 \\
270.850000000027	0.00356460263629921 \\
270.950000000027	0.0316825504245342 \\
271.050000000027	0.0455443947931735 \\
271.150000000027	0.0018920213014781 \\
271.250000000027	-0.00828203848557809 \\
271.350000000027	0.0404846328477266 \\
271.450000000027	-0.0265366392810067 \\
271.550000000027	-0.0295189931263502 \\
271.650000000027	-0.014843768811071 \\
271.750000000028	0.00786227525392938 \\
271.850000000028	-0.0682095035851533 \\
271.950000000028	-0.0340057569558199 \\
272.050000000028	-0.102236112314265 \\
272.150000000028	-0.0696194472471066 \\
272.250000000028	-0.0663560282768831 \\
272.350000000028	-0.0720247133677079 \\
272.450000000028	0.00995182252201081 \\
272.550000000028	-0.0302086492763307 \\
272.650000000028	-0.0148496156505057 \\
272.750000000028	-0.0313035149550659 \\
272.850000000028	-0.0203693987948124 \\
272.950000000028	0.00874357943734102 \\
273.050000000028	-0.0333759423318547 \\
273.150000000028	-0.0473095777058597 \\
273.250000000028	-0.0585288509775843 \\
273.350000000028	-0.0107000782525617 \\
273.450000000028	-0.0374384675256497 \\
273.550000000028	-0.0228865206640254 \\
273.650000000028	-0.04265363844669 \\
273.750000000028	-0.0535663522646308 \\
273.850000000028	-0.046394233282858 \\
273.950000000028	-0.0333473272021955 \\
274.050000000028	-0.0325665921225364 \\
274.150000000028	-0.0266702451323555 \\
274.250000000028	-0.023653668139234 \\
274.350000000028	0.010452625607599 \\
274.450000000028	-0.00141619181926841 \\
274.550000000028	-0.00206436054581347 \\
274.650000000028	0.00339344732726175 \\
274.750000000028	0.00320648544101415 \\
274.850000000028	0.00691435534647961 \\
274.950000000028	0.0061000110292481 \\
275.050000000028	0.010180956846199 \\
275.150000000028	0.0100518409915014 \\
275.250000000028	0.00788167230746787 \\
275.350000000028	0.00567641989096893 \\
275.450000000028	0.00538021255031335 \\
275.550000000028	0.0283178759300888 \\
275.650000000028	0.0264039416303962 \\
275.750000000028	0.0282098846347084 \\
275.850000000028	0.0339544407793411 \\
275.950000000028	0.0353237344181022 \\
276.050000000028	0.108226933810856 \\
276.150000000029	0.0494247517362726 \\
276.250000000029	0.126333450669969 \\
276.350000000029	-0.0312569966045111 \\
276.450000000029	-0.0512343129819956 \\
276.550000000029	-0.103543802369754 \\
276.650000000029	-0.0667841614711857 \\
276.750000000029	-0.0926216653861442 \\
276.850000000029	0.0134792936449812 \\
276.950000000029	0.134830453984525 \\
277.050000000029	-0.0998799367938829 \\
277.150000000029	0.0752012869214184 \\
277.250000000029	0.0148014013036416 \\
277.350000000029	0.125872862912228 \\
277.450000000029	-0.0303049314307942 \\
277.550000000029	-0.0542841919599544 \\
277.650000000029	-0.124976705559785 \\
277.750000000029	0.1228667313365 \\
277.850000000029	-0.0206043438611765 \\
277.950000000029	0.0993753860143406 \\
278.050000000029	0.0467307021555536 \\
278.150000000029	0.0913790529493106 \\
278.250000000029	0.0356475491854389 \\
278.350000000029	0.19420521130086 \\
278.450000000029	-0.113738953747241 \\
278.550000000029	0.043232432237108 \\
278.650000000029	0.0470098440936403 \\
278.750000000029	0.120257940445224 \\
278.850000000029	0.0041963526247152 \\
278.950000000029	0.11272627252207 \\
279.050000000029	-0.028324185007998 \\
279.150000000029	-0.0876271288407104 \\
279.250000000029	0.00202384212271997 \\
279.350000000029	0.11568647324032 \\
279.450000000029	-0.0310898726331294 \\
279.550000000029	-0.00178512755628942 \\
279.650000000029	0.00239853798533406 \\
279.750000000029	0.0425047639734929 \\
279.850000000029	0.155283531506179 \\
279.950000000029	-0.0647946338711702 \\
280.050000000029	-0.0429723902138706 \\
280.150000000029	-0.0623634265747021 \\
280.250000000029	-0.0883587929898157 \\
280.350000000029	-0.00915639542129595 \\
280.450000000029	-0.0154352597572386 \\
280.55000000003	-0.030762515921345 \\
280.65000000003	-0.0355311828333391 \\
280.75000000003	-0.0323575290617837 \\
280.85000000003	-0.0345681765953197 \\
280.95000000003	-0.0353794098471187 \\
281.05000000003	-0.0326737634861236 \\
281.15000000003	-0.036313650622403 \\
281.25000000003	-0.0105222644634389 \\
281.35000000003	0.00411827044343901 \\
281.45000000003	0.00323409911062495 \\
281.55000000003	0.00305334800273895 \\
281.65000000003	0.00964265395937906 \\
281.75000000003	0.0074319920435381 \\
281.85000000003	0.00359269870401696 \\
281.95000000003	0.00441333941149834 \\
282.05000000003	0.00851385131076131 \\
282.15000000003	0.00905502158431673 \\
282.25000000003	0.00658943441901632 \\
282.35000000003	0.00777877808275787 \\
282.45000000003	0.00652747171824498 \\
282.55000000003	0.0214700188995034 \\
282.65000000003	0.0156633054464655 \\
282.75000000003	0.00725646739092574 \\
282.85000000003	0.00909303189291851 \\
282.95000000003	0.0115703994878571 \\
283.05000000003	-0.000211216292079576 \\
283.15000000003	0.0103336831181018 \\
283.25000000003	0.0249969463428094 \\
283.35000000003	0.0224489198758083 \\
283.45000000003	0.0194242572747115 \\
283.55000000003	0.0152616270940335 \\
283.65000000003	0.0254640329683498 \\
283.75000000003	0.0587306299019122 \\
283.85000000003	0.0942371242703106 \\
283.95000000003	0.0807889894253248 \\
284.05000000003	0.105578566253859 \\
284.15000000003	0.116707895206661 \\
284.25000000003	0.161113909326642 \\
284.35000000003	-0.003656849275342 \\
284.45000000003	0.00801645518424093 \\
284.55000000003	0.0196212447621779 \\
284.65000000003	0.0200087166487453 \\
284.75000000003	0.0859655499018522 \\
284.85000000003	0.084382238881173 \\
284.950000000031	0.0585782458087249 \\
285.050000000031	0.0285116879869416 \\
285.150000000031	0.11088744672085 \\
285.250000000031	-0.107505948784345 \\
285.350000000031	-0.106142248187773 \\
285.450000000031	-0.1225695716157 \\
285.550000000031	-0.102744792567784 \\
285.650000000031	-0.0796376130324461 \\
285.750000000031	-0.0791093838211445 \\
285.850000000031	-0.100995995640506 \\
285.950000000031	-0.0985405025336395 \\
286.050000000031	-0.0813247767162653 \\
286.150000000031	0.0212053311914549 \\
286.250000000031	0.0460453461081044 \\
286.350000000031	0.0527644025272658 \\
286.450000000031	0.0545236765421476 \\
286.550000000031	0.0716172622205701 \\
286.650000000031	0.0791839545514105 \\
286.750000000031	0.0819071061239432 \\
286.850000000031	0.08109270679592 \\
286.950000000031	0.0694058490699563 \\
287.050000000031	0.0603602072109563 \\
287.150000000031	0.0617479950278958 \\
287.250000000031	-0.0485189983092419 \\
287.350000000031	-0.050347151992787 \\
287.450000000031	-0.01840478398623 \\
287.550000000031	-0.0215171756539861 \\
287.650000000031	-0.0205059543310111 \\
287.750000000031	-0.0155564122875665 \\
287.850000000031	-0.00784467808090929 \\
287.950000000031	-0.00259257612265999 \\
288.050000000031	-0.000609943303520655 \\
288.150000000031	-0.0021810056554909 \\
288.250000000031	-0.00165458568726878 \\
288.350000000031	-0.00540976597494097 \\
288.450000000031	-0.00589111936035568 \\
288.550000000031	-0.0076916516579841 \\
288.650000000031	-0.00176153789620413 \\
288.750000000031	0.000434514038446712 \\
288.850000000031	0.00545108927356336 \\
288.950000000031	-0.00291375465407199 \\
289.050000000031	-0.00232032256624125 \\
289.150000000031	-0.0184751520643751 \\
289.250000000031	-0.0138227324834257 \\
289.350000000032	-0.0236934513437068 \\
289.450000000032	-0.0118683827963223 \\
289.550000000032	-0.00387856490512617 \\
289.650000000032	-0.0116966082718022 \\
289.750000000032	-0.0101507689758294 \\
289.850000000032	-0.0114927495484706 \\
289.950000000032	-0.0137422216654178 \\
290.050000000032	-0.0107967456000892 \\
290.150000000032	-0.0152417048060196 \\
290.250000000032	-0.00581092524013775 \\
290.350000000032	-0.00222939346199475 \\
290.450000000032	-3.31061838344275e-05 \\
290.550000000032	-0.000535705822885042 \\
290.650000000032	-0.000950990235846279 \\
290.750000000032	-0.000614441347704161 \\
290.850000000032	0.00131419912180535 \\
290.950000000032	0.00445746394533604 \\
291.050000000032	0.00389705940662842 \\
291.150000000032	-0.00326553302671984 \\
291.250000000032	-0.00315644871451337 \\
291.350000000032	-0.00197487132210312 \\
291.450000000032	-0.00560617745442209 \\
291.550000000032	-0.000911299524179811 \\
291.650000000032	-0.00554176547376257 \\
291.750000000032	-0.00672648108620306 \\
291.850000000032	-0.00633675535866336 \\
291.950000000032	-0.0118322638701153 \\
292.050000000032	-0.0113868332564215 \\
292.150000000032	-0.00580182362172977 \\
292.250000000032	-0.00539094116292909 \\
292.350000000032	-0.000885676931688287 \\
292.450000000032	-0.00687832907757389 \\
292.550000000032	-0.00814480055152744 \\
292.650000000032	0.00687255356364556 \\
292.750000000032	0.00189972415429016 \\
292.850000000032	-0.000616576568721987 \\
292.950000000032	-0.00193879057227114 \\
293.050000000032	-0.00038884214676323 \\
293.150000000032	0.00146754603320737 \\
293.250000000032	0.000948866308690923 \\
293.350000000032	0.000999370641734134 \\
293.450000000032	0.00100130346251403 \\
293.550000000032	0.000681091989732395 \\
293.650000000032	-8.07192795642883e-05 \\
293.750000000033	-0.000763214607454064 \\
293.850000000033	-0.000744702235653691 \\
293.950000000033	0.00236323720240742 \\
294.050000000033	0.00181639349784911 \\
294.150000000033	-0.0116512803820879 \\
294.250000000033	-0.0116619743983064 \\
294.350000000033	-0.0131224052504601 \\
294.450000000033	-0.00625725291644896 \\
294.550000000033	-0.0165569605647527 \\
294.650000000033	-0.0077422733522163 \\
294.750000000033	-0.0301339473845141 \\
294.850000000033	-0.00752474488762263 \\
294.950000000033	-0.0283642802998326 \\
295.050000000033	0.00468277232380234 \\
295.150000000033	-0.00694085042093054 \\
295.250000000033	-0.0224415777413163 \\
295.350000000033	-0.0053912358408752 \\
295.450000000033	-0.0604191268837695 \\
295.550000000033	-0.00778102162127811 \\
295.650000000033	-0.0433921654549421 \\
295.750000000033	-0.0415062100093236 \\
295.850000000033	0.00520116848378068 \\
295.950000000033	0.00541127149780471 \\
296.050000000033	-0.0254095152586539 \\
296.150000000033	0.0153361089071176 \\
296.250000000033	-0.032009911258339 \\
296.350000000033	-0.0209783679607621 \\
296.450000000033	-0.0336024589583199 \\
296.550000000033	0.0616266153160735 \\
296.650000000033	0.0805884267507772 \\
296.750000000033	0.0301214915137947 \\
296.850000000033	0.00961550337872999 \\
296.950000000033	0.0337116015168438 \\
297.050000000033	0.0547695876763527 \\
297.150000000033	0.0482881522668509 \\
297.250000000033	0.143999656747622 \\
297.350000000033	0.213656935785228 \\
297.450000000033	0.170948451019822 \\
297.550000000033	0.0185488666377714 \\
297.650000000033	0.0176651261571215 \\
297.750000000033	-0.0190595927104731 \\
297.850000000033	-0.0787204566905854 \\
297.950000000033	-0.0446516285915185 \\
298.050000000033	-0.0781672608929237 \\
298.150000000034	-0.088169468525385 \\
298.250000000034	-0.0548267285369931 \\
298.350000000034	-0.0923018095597601 \\
298.450000000034	-0.0132528036463172 \\
298.550000000034	0.0400407085406698 \\
298.650000000034	0.0653759001632101 \\
298.750000000034	0.005949546113207 \\
298.850000000034	0.0425932831041375 \\
298.950000000034	0.0177314189984111 \\
299.050000000034	0.0827208554820362 \\
299.150000000034	0.0605668926143218 \\
299.250000000034	0.0719042156800092 \\
299.350000000034	0.0387288902060927 \\
299.450000000034	0.0590942870189752 \\
299.550000000034	0.00907133922128675 \\
299.650000000034	0.0344493294593361 \\
299.750000000034	0.0455939524261452 \\
299.850000000034	0.0278419267641304 \\
299.950000000034	0.0276977567043171 \\
};
\end{axis}
\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(0,1)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ in s},
%x grid style={white!69.01960784313725!black},
%xlabel={$t$ in s},
xmin=0, xmax=300,
y grid style={white!69.01960784313725!black},
ylabel={$\varphi$ in rad},
ymin=0.2*3.14159265358979, ymax=2.2*3.14159265358979,
ytick={
	1.5708, 3.14159, 4.7124, 5.9832, 6.2832, 6.5832
},
yticklabels={
	$\frac{\pi}{2}$, $\pi$,
	$\frac{3\pi}{2}$, $-\varphi_{\text{opt}}$, , $\varphi_{\text{opt}}$
},
line join = round,
reverse legend,
y tick label style={xshift=3},
ylabel  shift=-0.5cm,
each nth point=1
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [red]
table [row sep=\\]{%
0.05	1.25900354301922\\
0.15	1.39916531193408\\
0.25	1.74688265233098\\
0.35	2.21049676916024\\
0.45	2.73226547294261\\
0.55	3.25269310498356\\
0.65	3.69743280994926\\
0.75	4.00483809021865\\
0.85	4.13967370427728\\
0.95	4.08942085627141\\
1.05	3.94778070591123\\
1.15	3.7583956782265\\
1.25	3.5426792011419\\
1.35	3.32856242589674\\
1.45	3.1463400254181\\
1.55	2.99285248331572\\
1.65	2.80189976647195\\
1.75	2.60089057174863\\
1.85	2.41676963600539\\
1.95	2.2730095362381\\
2.05	2.18437191644315\\
2.15	2.15800769618798\\
2.25	2.19617752900719\\
2.35	2.29558186659117\\
2.45	2.4573514782205\\
2.55	2.67374991263103\\
2.65	2.92996031228373\\
2.75	3.20255607596791\\
2.85	3.50192565326824\\
2.95	3.8072423328601\\
3.05	4.08066041897864\\
3.15	4.29205603369245\\
3.25	4.37883493799752\\
3.35	4.27004789202781\\
3.45	3.98804142524431\\
3.55	3.58429654112926\\
3.65	3.13531203594006\\
3.74999999999999	2.73784614534214\\
3.84999999999999	2.44490525777194\\
3.94999999999999	2.25107757789941\\
4.04999999999999	2.15549649216904\\
4.14999999999999	2.14754685926065\\
4.24999999999999	2.20792810399666\\
4.34999999999999	2.328477896509\\
4.44999999999999	2.49753023849628\\
4.54999999999999	2.69622914900734\\
4.64999999999999	2.89933856820201\\
4.74999999999999	3.07856398421199\\
4.84999999999999	3.20980680054099\\
4.94999999999999	3.27856017208571\\
5.04999999999999	3.26781452084338\\
5.14999999999999	3.17892272063552\\
5.24999999999999	3.04828761867734\\
5.34999999999999	2.94677255782155\\
5.44999999999999	2.88104660375656\\
5.54999999999999	2.83872026031396\\
5.64999999999999	2.81777563578391\\
5.74999999999999	2.82121381881022\\
5.84999999999999	2.83264917878221\\
5.94999999999999	2.83379839676399\\
6.04999999999999	2.83077618220343\\
6.14999999999999	2.82123196946251\\
6.24999999999999	2.8132522272466\\
6.34999999999999	2.80319587426374\\
6.44999999999999	2.78502487331836\\
6.54999999999998	2.75947375744701\\
6.64999999999998	2.73640848647746\\
6.74999999999998	2.72823425579088\\
6.84999999999998	2.72418222885325\\
6.94999999999998	2.72093240093457\\
7.04999999999998	2.72629874022309\\
7.14999999999998	2.73423142018749\\
7.24999999999998	2.74159697844809\\
7.34999999999998	2.74738823728663\\
7.44999999999998	2.75081115610756\\
7.54999999999998	2.75579664017631\\
7.64999999999998	2.75859770274474\\
7.74999999999998	2.75748808000756\\
7.84999999999998	2.75262073530877\\
7.94999999999998	2.7456740315418\\
8.04999999999998	2.73701618136586\\
8.14999999999998	2.72741066656651\\
8.24999999999998	2.71816784496691\\
8.34999999999998	2.71206832784626\\
8.44999999999999	2.70875845201193\\
8.54999999999999	2.70834053424696\\
8.64999999999999	2.71087100583863\\
8.74999999999999	2.71600801755707\\
8.84999999999999	2.72305641766955\\
8.94999999999999	2.73105986139085\\
9.04999999999999	2.73892891021734\\
9.15	2.74558883995076\\
9.25	2.75012733620276\\
9.35	2.75192127863992\\
9.45	2.75072405256375\\
9.55	2.74670026116699\\
9.65	2.7404025470508\\
9.75	2.73269406070853\\
9.85	2.72462827679892\\
9.95000000000001	2.71730386592018\\
10.05	2.71171523886952\\
10.15	2.70861901650716\\
10.25	2.70843358130885\\
10.35	2.71118397226488\\
10.45	2.71649859706452\\
10.55	2.72365814193939\\
10.65	2.73169095206844\\
10.75	2.73950330546205\\
10.85	2.7460279537778\\
10.95	2.7503709294846\\
11.05	2.75193587476108\\
11.15	2.7505076442614\\
11.25	2.74628259342317\\
11.35	2.73984093274896\\
11.45	2.73206536580074\\
11.55	2.72401827253776\\
11.65	2.7167954902797\\
11.75	2.71137739529924\\
11.85	2.70849738462652\\
11.95	2.7085445850913\\
12.05	2.71151262331249\\
12.15	2.71700046256475\\
12.25	2.72426520970818\\
12.35	2.73232069616002\\
12.45	2.7400698249475\\
12.55	2.74645372201999\\
12.65	2.75059752794681\\
12.75	2.7519321594751\\
12.85	2.75027412615555\\
12.95	2.74585136631439\\
13.0500000000001	2.73927116001775\\
13.1500000000001	2.73143501189795\\
13.2500000000001	2.72341331235528\\
13.3500000000001	2.71629815459216\\
13.4500000000001	2.71105507645392\\
13.5500000000001	2.70839365679154\\
13.6500000000001	2.7086734539505\\
13.7500000000001	2.71185668728802\\
13.8500000000001	2.71751319813482\\
13.9500000000001	2.72487711621884\\
14.0500000000001	2.73294856818075\\
14.1500000000001	2.74062799434593\\
14.2500000000001	2.74686578721506\\
14.3500000000001	2.75080694100532\\
14.4500000000001	2.75191013590867\\
14.5500000000001	2.75002369464248\\
14.6500000000001	2.74540694185947\\
14.7500000000001	2.7386937058615\\
14.8500000000001	2.73080352493482\\
14.9500000000001	2.72281389920064\\
15.0500000000001	2.71581227098816\\
15.1500000000001	2.71074854877586\\
15.2500000000001	2.70830791863729\\
15.3500000000001	2.70882008148744\\
15.4500000000001	2.71221587971188\\
15.5500000000001	2.71803637874455\\
15.6500000000001	2.72549335255197\\
15.7500000000001	2.73357404406337\\
15.8500000000001	2.74117734620803\\
15.9500000000001	2.74726380334431\\
16.0500000000001	2.75099899251413\\
16.1500000000001	2.75186982259612\\
16.2500000000001	2.74975656032196\\
16.3500000000001	2.74494969308754\\
16.4500000000001	2.738109053596\\
16.5500000000001	2.73017143164521\\
16.6500000000001	2.72222053127647\\
16.7500000000001	2.71533824201754\\
16.8500000000001	2.71045806561669\\
16.9500000000001	2.70824024094391\\
17.0500000000001	2.70898434663306\\
17.1500000000001	2.71258990354753\\
17.2500000000001	2.71856957060279\\
17.3500000000001	2.72611340604611\\
17.4500000000001	2.73419660159735\\
17.5500000000001	2.7417174203597\\
17.6500000000001	2.74764743612927\\
17.7500000000001	2.75117352091722\\
17.8500000000001	2.75181125346339\\
17.9500000000001	2.74947294781568\\
18.0500000000001	2.74448000371869\\
18.1500000000001	2.73751769243918\\
18.2500000000001	2.72953925912204\\
18.3500000000001	2.72163370162846\\
18.4500000000001	2.7148764603222\\
18.5500000000001	2.71018386703358\\
18.6500000000001	2.7081906795799\\
18.7500000000001	2.70916611374521\\
18.8500000000001	2.71297844944094\\
18.9500000000001	2.7191123315111\\
19.0500000000001	2.72673676072173\\
19.1500000000001	2.73481572086689\\
19.2500000000001	2.742247764293\\
19.3500000000001	2.74801636331855\\
19.4500000000001	2.75133037938805\\
19.5500000000001	2.75173447779875\\
19.6500000000001	2.7491730955737\\
19.7500000000001	2.74399826783576\\
19.8500000000001	2.73692011709718\\
19.9500000000001	2.72890753437727\\
20.0500000000001	2.72105389773977\\
20.1500000000002	2.71442730831731\\
20.2500000000002	2.70992617959623\\
20.3500000000002	2.70815927545749\\
20.4500000000002	2.70936523271735\\
20.5500000000002	2.71338119597021\\
20.6500000000002	2.71966421122475\\
20.7500000000002	2.72736289770824\\
20.8500000000002	2.73543088468748\\
20.9500000000002	2.74276793355095\\
21.0500000000002	2.74837027496443\\
21.1500000000002	2.75146943595626\\
21.2500000000002	2.75163956021013\\
21.3500000000002	2.74885725566908\\
21.4500000000002	2.74350488954744\\
21.5500000000002	2.7363168273462\\
21.6500000000002	2.72827678390248\\
21.7500000000002	2.7204816011303\\
21.8500000000002	2.71399115788111\\
21.9500000000002	2.70968521620487\\
22.0500000000002	2.70814605449983\\
22.1500000000002	2.70958153909885\\
22.2500000000002	2.71379780990513\\
22.3500000000002	2.72022475182055\\
22.4500000000002	2.72799129567408\\
22.5500000000002	2.73604157904067\\
22.6500000000002	2.74327749210581\\
22.7500000000002	2.74870887368917\\
22.8500000000002	2.75159057362164\\
22.9500000000002	2.75152658056938\\
23.0500000000002	2.74852569358082\\
23.1500000000002	2.74300028264313\\
23.2500000000002	2.73570832761043\\
23.3500000000002	2.72764753323037\\
23.4500000000002	2.7199172869614\\
23.5500000000002	2.71356837005347\\
23.6500000000002	2.70946117591922\\
23.7500000000002	2.70815102762032\\
23.8500000000002	2.70981485422679\\
23.9500000000002	2.71422794647644\\
24.0500000000002	2.72079348807145\\
24.1500000000002	2.72862143125919\\
24.2500000000002	2.73664729350657\\
24.3500000000002	2.74377601273046\\
24.4500000000002	2.74903187494051\\
24.5500000000002	2.75169369045519\\
24.6500000000002	2.75139563394317\\
24.7500000000002	2.74817868796543\\
24.8500000000002	2.7424848702397\\
24.9500000000002	2.73509512653654\\
25.0500000000002	2.72702030649753\\
25.1500000000002	2.71936142364622\\
25.2500000000002	2.71315929474359\\
25.3500000000002	2.7092542437988\\
25.4500000000002	2.70817419071385\\
25.5500000000002	2.71006498536933\\
25.6500000000002	2.71467124965468\\
25.7500000000002	2.72136994782747\\
25.8500000000002	2.72925277950969\\
25.9500000000002	2.73724752169378\\
26.0500000000002	2.74426307736268\\
26.1500000000002	2.74933900723645\\
26.2500000000002	2.75177869968714\\
26.3500000000002	2.75124683051094\\
26.4500000000002	2.74781653041724\\
26.5500000000002	2.74195908442075\\
26.6500000000002	2.73447773656503\\
26.7500000000002	2.72639562600888\\
26.8500000000002	2.71881447246596\\
26.9500000000002	2.71276427044687\\
27.0500000000002	2.70906459075441\\
27.1500000000003	2.70821552466008\\
27.2500000000003	2.71033172588031\\
27.3500000000003	2.71512735243838\\
27.4500000000003	2.7219536524027\\
27.5500000000003	2.72988481431446\\
27.6500000000003	2.73784176166643\\
27.7500000000003	2.74473827746176\\
27.8500000000003	2.74963001239876\\
27.9500000000003	2.75260206748082\\
28.0500000000003	2.75732984511547\\
28.1500000000003	2.76243104818974\\
28.2500000000003	2.766741403142\\
28.3500000000003	2.76695925061178\\
28.4500000000003	2.76252763192559\\
28.5500000000003	2.75380323706563\\
28.6500000000003	2.74182833531565\\
28.7500000000003	2.72824699229911\\
28.8500000000003	2.71622650783945\\
28.9500000000003	2.70877918635985\\
29.0500000000003	2.71086597426121\\
29.1500000000003	2.72539840382218\\
29.2500000000003	2.74638927416466\\
29.3500000000003	2.76871153064924\\
29.4500000000003	2.78934986522079\\
29.5500000000003	2.80278768476726\\
29.6500000000003	2.8094719768007\\
29.7500000000003	2.80650282568961\\
29.8500000000003	2.79303814023048\\
29.9500000000003	2.7708805899666\\
30.0500000000003	2.74311216054443\\
30.1500000000003	2.71355891396034\\
30.2500000000003	2.68624552559886\\
30.3500000000003	2.66484548306192\\
30.4500000000003	2.65235216626635\\
30.5500000000003	2.65039030215187\\
30.6500000000003	2.66058467865345\\
30.7500000000003	2.68160133246758\\
30.8500000000003	2.7121360734944\\
30.9500000000003	2.74582954646261\\
31.0500000000003	2.77739783899638\\
31.1500000000003	2.80579344726953\\
31.2500000000003	2.83055291039156\\
31.3500000000003	2.85075578929933\\
31.4500000000003	2.85919102522559\\
31.5500000000003	2.85440531526608\\
31.6500000000003	2.83676199417151\\
31.7500000000003	2.81326823408496\\
31.8500000000003	2.78090024737132\\
31.9500000000003	2.74694434610845\\
32.0500000000003	2.723824511947\\
32.1500000000003	2.71354699030294\\
32.2500000000003	2.72010329635918\\
32.3500000000003	2.73715214170941\\
32.4500000000003	2.77466724822206\\
32.5500000000003	2.82043581962888\\
32.6500000000003	2.86422429207595\\
32.7500000000003	2.89655815493791\\
32.8500000000003	2.91894737238467\\
32.9500000000003	2.92514530110706\\
33.0500000000003	2.90919147261568\\
33.1500000000003	2.86921768382673\\
33.2500000000002	2.80976765594752\\
33.3500000000002	2.73926823375758\\
33.4500000000002	2.66749422874387\\
33.5500000000002	2.60410977158902\\
33.6500000000002	2.55737130009236\\
33.7500000000002	2.5331807159174\\
33.8500000000002	2.53526854351563\\
33.9500000000002	2.56295960513092\\
34.0500000000002	2.61250173036647\\
34.1500000000002	2.67761292480211\\
34.2500000000002	2.74977054694678\\
34.3500000000002	2.81921408909267\\
34.4500000000002	2.87627969196645\\
34.5500000000002	2.91285826610858\\
34.6500000000002	2.92368454627328\\
34.7500000000002	2.90719123700538\\
34.8500000000002	2.86576447627918\\
34.9500000000002	2.80535505036618\\
35.0500000000001	2.7345154138526\\
35.1500000000001	2.66305064553211\\
35.2500000000001	2.60056318911825\\
35.3500000000001	2.55517534648051\\
35.4500000000001	2.53260859080884\\
35.5500000000001	2.53564782263115\\
35.6500000000001	2.56392036928547\\
35.7500000000001	2.61392392668533\\
35.8500000000001	2.67931353647381\\
35.9500000000001	2.7515231887898\\
36.0500000000001	2.82077793763793\\
36.1500000000001	2.87743440570189\\
36.2500000000001	2.91343838353392\\
36.3500000000001	2.92570558184152\\
36.4500000000001	2.92916393008793\\
36.5500000000001	2.92840352037099\\
36.6500000000001	2.92918734489076\\
36.75	2.92601201893494\\
36.85	2.93813199625218\\
36.95	2.95765485679566\\
37.05	2.9990508682081\\
37.15	3.07352955364682\\
37.25	3.15559173374288\\
37.35	3.23335280615499\\
37.45	3.312171710227\\
37.55	3.36946897942645\\
37.65	3.38850806529413\\
37.75	3.35141927338672\\
37.85	3.23870842031662\\
37.95	3.06691858348736\\
38.05	2.85156176810689\\
38.15	2.61911561588399\\
38.25	2.4011588509177\\
38.35	2.22385520976629\\
38.45	2.10518156475788\\
38.5499999999999	2.0552047367773\\
38.6499999999999	2.07764858700298\\
38.7499999999999	2.17087982604749\\
38.8499999999999	2.32744203750283\\
38.9499999999999	2.53253153231012\\
39.0499999999999	2.76297608351297\\
39.1499999999999	2.98871883121962\\
39.2499999999999	3.17758206720751\\
39.3499999999999	3.30849870165567\\
39.4499999999999	3.3730516213699\\
39.5499999999999	3.34838965250342\\
39.6499999999999	3.23377199314265\\
39.7499999999999	3.04605471956982\\
39.8499999999999	2.81302912576964\\
39.9499999999999	2.56832956105531\\
40.0499999999999	2.34453161738309\\
40.1499999999999	2.16744387296902\\
40.2499999999999	2.05393388465858\\
40.3499999999998	2.0128849842647\\
40.4499999999998	2.04710883157382\\
40.5499999999998	2.15427637324704\\
40.6499999999998	2.3261331312686\\
40.7499999999998	2.54661093720794\\
40.8499999999998	2.79068481488252\\
40.9499999999998	3.02620322187276\\
41.0499999999998	3.21933566987615\\
41.1499999999998	3.36752185663154\\
41.2499999999998	3.4627907355444\\
41.3499999999998	3.47826714618422\\
41.4499999999998	3.38785967661256\\
41.5499999999998	3.20180683875946\\
41.6499999999998	2.94739776410965\\
41.7499999999998	2.66208153094185\\
41.8499999999998	2.40591513574274\\
41.9499999999998	2.20072171974373\\
42.0499999999997	2.05616375987925\\
42.1499999999997	1.9838619956278\\
42.2499999999997	1.98864008184013\\
42.3499999999997	2.07020045736631\\
42.4499999999997	2.22300208399925\\
42.5499999999997	2.43442594541306\\
42.6499999999997	2.68270574205097\\
42.7499999999997	2.93710340145922\\
42.8499999999997	3.16211680519157\\
42.9499999999997	3.41353170937939\\
43.0499999999997	3.68465828278705\\
43.1499999999997	3.91763829285537\\
43.2499999999997	4.07430414925617\\
43.3499999999997	4.16773949744242\\
43.4499999999997	4.19125771135697\\
43.5499999999997	4.09456315189143\\
43.6499999999997	3.82654199893561\\
43.7499999999997	3.4535729184784\\
43.8499999999996	3.03330099672832\\
43.9499999999996	2.65777731838332\\
44.0499999999996	2.35354042738834\\
44.1499999999996	2.11722599365572\\
44.2499999999996	1.94983143943735\\
44.3499999999996	1.86161000153508\\
44.4499999999996	1.85708436108091\\
44.5499999999996	1.93621485743958\\
44.6499999999996	2.0950445147273\\
44.7499999999996	2.32309123789311\\
44.8499999999996	2.59989371481268\\
44.9499999999996	2.89349177638005\\
45.0499999999996	3.16394303959613\\
45.1499999999996	3.4366415192015\\
45.2499999999996	3.66613279443905\\
45.3499999999996	3.81569289536383\\
45.4499999999996	3.88132772486803\\
45.5499999999995	3.83323402583848\\
45.6499999999995	3.63069740763739\\
45.7499999999995	3.29908427423759\\
45.8499999999995	2.8856332768528\\
45.9499999999995	2.44991138314575\\
46.0499999999995	2.04853787617924\\
46.1499999999995	1.71892818068132\\
46.2499999999995	1.47678930902559\\
46.3499999999995	1.32369865710607\\
46.4499999999995	1.25613379316714\\
46.5499999999995	1.27143397969827\\
46.6499999999995	1.37026042155163\\
46.7499999999995	1.55605389564096\\
46.8499999999995	1.83134111077045\\
46.9499999999995	2.19044059816223\\
47.0499999999995	2.61014022631345\\
47.1499999999995	3.04483916631788\\
47.2499999999995	3.45210017547171\\
47.3499999999994	3.80658465213741\\
47.4499999999994	4.02401002531408\\
47.5499999999994	4.08491349952004\\
47.6499999999994	3.99767104056011\\
47.7499999999994	3.73842852047416\\
47.8499999999994	3.36311406708124\\
47.9499999999994	2.95337872685\\
48.0499999999994	2.52446446998749\\
48.1499999999994	2.12118895835155\\
48.2499999999994	1.78431914781329\\
48.3499999999994	1.53307108104053\\
48.4499999999994	1.37134450886082\\
48.5499999999994	1.29667381540343\\
48.6499999999994	1.30759739815301\\
48.7499999999994	1.40452562085296\\
48.8499999999994	1.58933447181966\\
48.9499999999994	1.86360343080326\\
49.0499999999994	2.22035901256891\\
49.1499999999993	2.63510147316623\\
49.2499999999993	3.06167991866516\\
49.3499999999993	3.44054623746228\\
49.4499999999993	3.71646286862257\\
49.5499999999993	3.85215735468258\\
49.6499999999993	3.88059067139627\\
49.7499999999993	3.76209654749626\\
49.8499999999993	3.49771642240917\\
49.9499999999993	3.1384885494103\\
50.0499999999993	2.743086006471\\
50.1499999999993	2.34531468884908\\
50.2499999999993	1.99348857635904\\
50.3499999999993	1.71731131912379\\
50.4499999999993	1.52889944090238\\
50.5499999999993	1.4392090947556\\
50.6499999999993	1.44997576210418\\
50.7499999999993	1.55380767241894\\
50.8499999999992	1.74742030814274\\
50.9499999999992	2.02802963014309\\
51.0499999999992	2.38206329791366\\
51.1499999999992	2.77816378227318\\
51.2499999999992	3.16711372948001\\
51.3499999999992	3.49285592109365\\
51.4499999999992	3.711857985737\\
51.5499999999992	3.84331435105019\\
51.6499999999992	3.89204750942263\\
51.7499999999992	3.79380176681251\\
51.8499999999992	3.54581920873478\\
51.9499999999992	3.19241129661368\\
52.0499999999992	2.80873085044593\\
52.1499999999992	2.46856894587219\\
52.2499999999992	2.19705963542432\\
52.3499999999992	2.00979984336221\\
52.4499999999992	1.91720203471035\\
52.5499999999992	1.97639922171268\\
52.6499999999991	2.20450304365073\\
52.7499999999991	2.49466830479727\\
52.8499999999991	2.81447813874067\\
52.9499999999991	3.12228143382725\\
53.0499999999991	3.4060277052883\\
53.1499999999991	3.63003665169389\\
53.2499999999991	3.79088569982012\\
53.3499999999991	3.86709546889351\\
53.4499999999991	3.81332031123708\\
53.5499999999991	3.60742695091492\\
53.6499999999991	3.27553395613875\\
53.7499999999991	2.87701462696499\\
53.8499999999991	2.48622896728015\\
53.9499999999991	2.12928595297506\\
54.0499999999991	1.83837043532876\\
54.1499999999991	1.63133944405022\\
54.2499999999991	1.51523616175633\\
54.349999999999	1.51270939030512\\
54.449999999999	1.64025365590733\\
54.549999999999	1.86217316516076\\
54.649999999999	2.16691403976644\\
54.749999999999	2.53455492101669\\
54.849999999999	2.92677420785328\\
54.949999999999	3.290925246154\\
55.049999999999	3.57366404539696\\
55.149999999999	3.7442949632949\\
55.249999999999	3.81514774617529\\
55.349999999999	3.74984984486068\\
55.449999999999	3.54006612826873\\
55.549999999999	3.21336620103528\\
55.649999999999	2.82857370671321\\
55.749999999999	2.47102714936539\\
55.849999999999	2.16483990231524\\
55.949999999999	1.92362900133967\\
56.049999999999	1.76255348841037\\
56.1499999999989	1.6907587763553\\
56.2499999999989	1.73612695780684\\
56.3499999999989	1.88238740646388\\
56.4499999999989	2.1108674522543\\
56.5499999999989	2.40710434937257\\
56.6499999999989	2.74294929496003\\
56.7499999999989	3.07661344465551\\
56.8499999999989	3.36612222539387\\
56.9499999999989	3.58432135444414\\
57.0499999999989	3.72767697618564\\
57.1499999999989	3.7760620061113\\
57.2499999999989	3.68398839681855\\
57.3499999999989	3.45572004537554\\
57.4499999999989	3.12243060900235\\
57.5499999999989	2.75263268935446\\
57.6499999999989	2.38654142960539\\
57.7499999999989	2.06217552865507\\
57.8499999999989	1.80904272590641\\
57.9499999999988	1.64107282760511\\
58.0499999999988	1.56539006134197\\
58.1499999999988	1.60235520419875\\
58.2499999999988	1.73378702126401\\
58.3499999999988	1.95280726232304\\
58.4499999999988	2.2501498284273\\
58.5499999999988	2.60307056657746\\
58.6499999999988	2.97214206962916\\
58.7499999999988	3.30662264172249\\
58.8499999999988	3.56429873887666\\
58.9499999999988	3.74432473753522\\
59.0499999999988	3.82971922719882\\
59.1499999999988	3.77041555563946\\
59.2499999999988	3.56411194624609\\
59.3499999999988	3.23761433685478\\
59.4499999999988	2.84696167072354\\
59.5499999999988	2.44523721166779\\
59.6499999999987	2.07855984643415\\
59.7499999999987	1.78171921869645\\
59.8499999999987	1.57078630674799\\
59.9499999999987	1.44959017491629\\
60.0499999999987	1.43887514742021\\
60.1499999999987	1.52844842468825\\
60.2499999999987	1.70774906552665\\
60.3499999999987	1.97506279147483\\
60.4499999999987	2.31918186385959\\
60.5499999999987	2.7119511280962\\
60.6499999999987	3.10655720668354\\
60.7499999999987	3.44687551974573\\
60.8499999999987	3.68328327675686\\
60.9499999999987	3.81837935890658\\
61.0499999999987	3.84599666562162\\
61.1499999999987	3.72280215975181\\
61.2499999999987	3.45856809176703\\
61.3499999999987	3.08882425101165\\
61.4499999999986	2.67441177983563\\
61.5499999999986	2.29424962060612\\
61.6499999999986	1.97091693956429\\
61.7499999999986	1.72474118051374\\
61.8499999999986	1.56693127146221\\
61.9499999999986	1.52688802474703\\
62.0499999999986	1.60645457433781\\
62.1499999999986	1.77574579255489\\
62.2499999999986	2.03131146903276\\
62.3499999999986	2.36021313132896\\
62.4499999999986	2.73361984712664\\
62.5499999999986	3.10600931419203\\
62.6499999999986	3.42419815046197\\
62.7499999999986	3.64166226457935\\
62.8499999999986	3.73330056029496\\
62.9499999999986	3.68276669279352\\
63.0499999999986	3.49613822366331\\
63.1499999999985	3.19861288803143\\
63.2499999999985	2.83323257013989\\
63.3499999999985	2.45565676206704\\
63.4499999999985	2.13319486453807\\
63.5499999999985	1.88003138860588\\
63.6499999999985	1.70956941574378\\
63.7499999999985	1.65219217506577\\
63.8499999999985	1.72070074154977\\
63.9499999999985	1.88171671681977\\
64.0499999999985	2.12493182801231\\
64.1499999999985	2.43474715377213\\
64.2499999999985	2.78104188053996\\
64.3499999999985	3.11991516126519\\
64.4499999999985	3.40254467248117\\
64.5499999999985	3.59634692476123\\
64.6499999999985	3.67950798833088\\
64.7499999999985	3.62692552358817\\
64.8499999999985	3.44550999807577\\
64.9499999999985	3.1602971336868\\
65.0499999999984	2.81287804577435\\
65.1499999999984	2.45359347795004\\
65.2499999999984	2.12859023865673\\
65.3499999999984	1.86982816606791\\
65.4499999999984	1.69579610798237\\
65.5499999999984	1.64185970002725\\
65.6499999999984	1.70024072602624\\
65.7499999999984	1.84715654623199\\
65.8499999999984	2.07783725167965\\
65.9499999999984	2.37873338059355\\
66.0499999999984	2.72229584039807\\
66.1499999999984	3.0664511597936\\
66.2499999999984	3.36830040952428\\
66.3499999999984	3.61586996638677\\
66.4499999999984	3.77815641839239\\
66.5499999999984	3.80426358220101\\
66.6499999999984	3.6792350191208\\
66.7499999999984	3.4186757919125\\
66.8499999999983	3.05824103481559\\
66.9499999999983	2.65061072101283\\
67.0499999999983	2.25287906069427\\
67.1499999999983	1.91023909644491\\
67.2499999999983	1.64796773386701\\
67.3499999999983	1.4798713819714\\
67.4499999999983	1.44774539022184\\
67.5499999999983	1.52412746785791\\
67.6499999999983	1.69024327965493\\
67.7499999999983	1.94477353692787\\
67.8499999999983	2.27790017749777\\
67.9499999999983	2.66379734144081\\
68.0499999999983	3.05791887248818\\
68.1499999999983	3.40490089360753\\
68.2499999999983	3.68405110516107\\
68.3499999999983	3.90511770951181\\
68.4499999999983	4.0546656965394\\
68.5499999999982	4.06616796492589\\
68.6499999999982	3.90002139027516\\
68.7499999999982	3.57222374654789\\
68.8499999999982	3.14030395622294\\
68.9499999999982	2.65654866633511\\
69.0499999999982	2.18161740482008\\
69.1499999999982	1.76768767066262\\
69.2499999999982	1.43942637847273\\
69.3499999999982	1.19922967253567\\
69.4499999999982	1.03871785212638\\
69.5499999999982	0.947670157236371\\
69.6499999999982	0.931275684253044\\
69.7499999999982	0.98196827683607\\
69.8499999999982	1.09768156870973\\
69.9499999999982	1.28703736410357\\
70.0499999999982	1.56013386164523\\
70.1499999999982	1.92228226101311\\
70.2499999999982	2.36356647519591\\
70.3499999999981	2.84839442109271\\
70.4499999999981	3.31608578207466\\
70.5499999999981	3.69881653600647\\
70.6499999999981	3.95003063493076\\
70.7499999999981	4.10151356805241\\
70.8499999999981	4.11221423676841\\
70.9499999999981	3.94163044288896\\
71.0499999999981	3.60737980151985\\
71.1499999999981	3.16697285798559\\
71.2499999999981	2.68354253003631\\
71.3499999999981	2.20540446994547\\
71.4499999999981	1.78618345143396\\
71.5499999999981	1.45201539748212\\
71.6499999999981	1.20610504292051\\
71.7499999999981	1.07455520544553\\
71.8499999999981	1.10629873459283\\
71.9499999999981	1.22189286163742\\
72.0499999999981	1.41849239675257\\
72.149999999998	1.70294307674561\\
72.249999999998	2.07496902312404\\
72.349999999998	2.51663326945216\\
72.449999999998	2.98468673595928\\
72.549999999998	3.44054362590015\\
72.649999999998	3.82224085339049\\
72.749999999998	4.13683607015578\\
72.849999999998	4.3707856100076\\
72.949999999998	4.45719553411839\\
73.049999999998	4.33897487408316\\
73.149999999998	4.02229260727863\\
73.249999999998	3.55739304668827\\
73.349999999998	3.00687552512561\\
73.449999999998	2.42361896344911\\
73.549999999998	1.87817918959674\\
73.649999999998	1.43169074680683\\
73.749999999998	1.08043807506432\\
73.8499999999979	0.805222146672246\\
73.9499999999979	6.87646488626106\\
74.0499999999979	6.72167845590944\\
74.1499999999979	6.6144068180484\\
74.2499999999979	6.54146138217351\\
74.3499999999979	6.49420613981448\\
74.4499999999979	6.45932911859808\\
74.5499999999979	6.43614030320682\\
74.6499999999979	6.42059212121691\\
74.7499999999979	6.40887175813699\\
74.8499999999979	6.39840496557276\\
74.9499999999979	6.39106812085665\\
75.0499999999979	6.38480618479387\\
75.1499999999979	6.38151181350856\\
75.2499999999979	6.37966956838561\\
75.3499999999979	6.37672540632193\\
75.4499999999979	6.37477865223247\\
75.5499999999979	6.37310577704959\\
75.6499999999978	6.3722276242578\\
75.7499999999978	6.37122707516882\\
75.8499999999978	6.37183389699531\\
75.9499999999978	6.37082779029005\\
76.0499999999978	6.36983747062181\\
76.1499999999978	6.36967530287998\\
76.2499999999978	6.37119163432982\\
76.3499999999978	6.37108361972061\\
76.4499999999978	6.37053232038601\\
76.5499999999978	6.36837272388147\\
76.6499999999978	6.36830281717973\\
76.7499999999978	6.36807763107402\\
76.8499999999978	6.36750386991195\\
76.9499999999978	6.36864840609675\\
77.0499999999978	6.36930778451056\\
77.1499999999978	6.37137657327581\\
77.2499999999978	6.3713298725492\\
77.3499999999977	6.37204354296284\\
77.4499999999977	6.37189862691049\\
77.5499999999977	6.36995559788346\\
77.6499999999977	6.36979441463431\\
77.7499999999977	6.36912772388031\\
77.8499999999977	6.36863245632945\\
77.9499999999977	6.36614435512373\\
78.0499999999977	6.36758493893367\\
78.1499999999977	6.3695087482027\\
78.2499999999977	6.37059723444693\\
78.3499999999977	6.37063222403139\\
78.4499999999977	6.37210098007408\\
78.5499999999977	6.37178586873665\\
78.6499999999977	6.37452299863983\\
78.7499999999977	6.37599111298342\\
78.8499999999977	6.37659578813376\\
78.9499999999977	6.37512153967468\\
79.0499999999977	6.37400050147305\\
79.1499999999976	6.37448721250701\\
79.2499999999976	6.37687943329661\\
79.3499999999976	6.37813667705771\\
79.4499999999976	6.37825885070136\\
79.5499999999976	6.37735063641368\\
79.6499999999976	6.38129309423667\\
79.7499999999976	6.38240138694936\\
79.8499999999976	6.38340034899468\\
79.9499999999976	6.3852546777781\\
80.0499999999976	6.38587936286195\\
80.1499999999976	6.3869282256185\\
80.2499999999976	6.3876930381367\\
80.3499999999976	6.38695226808359\\
80.4499999999976	6.38605696297122\\
80.5499999999976	6.38625454400227\\
80.6499999999976	6.38682125762934\\
80.7499999999976	6.38759347709499\\
80.8499999999976	6.3853453005087\\
80.9499999999975	6.38406494045009\\
81.0499999999975	6.3838700625875\\
81.1499999999975	6.38091133587946\\
81.2499999999975	6.37971782544952\\
81.3499999999975	6.37654973979352\\
81.4499999999975	6.37619735817137\\
81.5499999999975	6.37542074905967\\
81.6499999999975	6.37359021916918\\
81.7499999999975	6.37444116959365\\
81.8499999999975	6.37397316595287\\
81.9499999999975	6.37336371151761\\
82.0499999999975	6.37413478866059\\
82.1499999999975	6.37476642177439\\
82.2499999999975	6.37147676330398\\
82.3499999999975	6.36948614590039\\
82.4499999999975	6.3685133278735\\
82.5499999999975	6.36776576287927\\
82.6499999999974	6.36681611478035\\
82.7499999999974	6.36445150343128\\
82.8499999999974	6.36309263453562\\
82.9499999999974	6.36056720717266\\
83.0499999999974	6.35814958916341\\
83.1499999999974	6.35597858817926\\
83.2499999999974	6.35629953173434\\
83.3499999999974	6.3534633063272\\
83.4499999999974	6.35174827936246\\
83.5499999999974	6.35251246639467\\
83.6499999999974	6.35249120382489\\
83.7499999999974	6.35209534236174\\
83.8499999999974	6.3518163696295\\
83.9499999999974	6.35049247391072\\
84.0499999999974	6.3495099444003\\
84.1499999999974	6.35157180156875\\
84.2499999999974	6.34992780576231\\
84.3499999999974	6.34959922952514\\
84.4499999999973	6.3453422765417\\
84.5499999999973	6.34268225660766\\
84.6499999999973	6.34323236171403\\
84.7499999999973	6.34180503049478\\
84.8499999999973	6.33792258916275\\
84.9499999999973	6.33578333801634\\
85.0499999999973	6.33390607534022\\
85.1499999999973	6.33365228277087\\
85.2499999999973	6.33438383191277\\
85.3499999999973	6.33269571221312\\
85.4499999999973	6.3320695082966\\
85.5499999999973	6.33286349375725\\
85.6499999999973	6.32798298985237\\
85.7499999999973	6.32349649621785\\
85.8499999999973	6.32454956081996\\
85.9499999999973	6.31867171020848\\
86.0499999999973	6.31480119905157\\
86.1499999999972	6.31233163788739\\
86.2499999999972	6.30887442064821\\
86.3499999999972	6.3074326348239\\
86.4499999999972	6.3068430272388\\
86.5499999999972	6.3055336980533\\
86.6499999999972	6.30283717358419\\
86.7499999999972	6.29993727561004\\
86.8499999999972	6.29780927336836\\
86.9499999999972	6.29733288600647\\
87.0499999999972	6.29843599030639\\
87.1499999999972	6.29617869226539\\
87.2499999999972	6.29794948084199\\
87.3499999999972	6.30139311078109\\
87.4499999999972	6.3057594243782\\
87.5499999999972	6.31371177804942\\
87.6499999999972	6.32620480796499\\
87.7499999999972	6.3310803145862\\
87.8499999999972	6.33426472802201\\
87.9499999999971	6.3441542064855\\
88.0499999999971	6.34233004939462\\
88.1499999999971	6.33947460812344\\
88.2499999999971	6.34230188353748\\
88.3499999999971	6.34636607616354\\
88.4499999999971	6.34338858081329\\
88.5499999999971	6.34051325546199\\
88.6499999999971	6.34553862645456\\
88.7499999999971	6.34760457890087\\
88.8499999999971	6.34903238189833\\
88.9499999999971	6.35300142340106\\
89.0499999999971	6.3547551313584\\
89.1499999999971	6.3477967244508\\
89.2499999999971	6.33642208981922\\
89.3499999999971	6.32951568389928\\
89.4499999999971	6.32490148314333\\
89.5499999999971	6.32554482232055\\
89.649999999997	6.3211838252773\\
89.749999999997	6.32550034962727\\
89.849999999997	6.32457698345916\\
89.949999999997	6.32743667207066\\
90.049999999997	6.32539005670664\\
90.149999999997	6.32449123477899\\
90.249999999997	6.33243606183231\\
90.349999999997	6.33375980880943\\
90.449999999997	6.33655939438829\\
90.549999999997	6.3397457348602\\
90.649999999997	6.33158042549172\\
90.749999999997	6.33428328364861\\
90.849999999997	6.33690008558714\\
90.949999999997	6.33173627272834\\
91.049999999997	6.3236321463115\\
91.149999999997	6.3218998231523\\
91.249999999997	6.32393279203305\\
91.349999999997	6.3246934926869\\
91.4499999999969	6.321913095204\\
91.5499999999969	6.32297877836582\\
91.6499999999969	6.32438272737233\\
91.7499999999969	6.31730323014099\\
91.8499999999969	6.31318103277509\\
91.9499999999969	6.31323616111196\\
92.0499999999969	6.31326011946466\\
92.1499999999969	6.3141425835982\\
92.2499999999969	6.31501538751686\\
92.3499999999969	6.31028132374078\\
92.4499999999969	6.30666170162264\\
92.5499999999969	6.30646154304532\\
92.6499999999969	6.30658324442345\\
92.7499999999969	6.30687747000944\\
92.8499999999969	6.30784420134729\\
92.9499999999969	6.31265096697348\\
93.0499999999969	6.31139539970049\\
93.1499999999969	6.31433816005664\\
93.2499999999968	6.3137292081508\\
93.3499999999968	6.30868242865132\\
93.4499999999968	6.30733369301482\\
93.5499999999968	6.30973655077301\\
93.6499999999968	6.31019219043436\\
93.7499999999968	6.30833199511344\\
93.8499999999968	6.30971638866838\\
93.9499999999968	6.31455492117301\\
94.0499999999968	6.31240753512874\\
94.1499999999968	6.31055815871433\\
94.2499999999968	6.31087476267381\\
94.3499999999968	6.30985602286058\\
94.4499999999968	6.30876331235124\\
94.5499999999968	6.31098047865951\\
94.6499999999968	6.30400655241724\\
94.7499999999968	6.30198058279927\\
94.8499999999968	6.29277152092451\\
94.9499999999967	6.29754139424969\\
95.0499999999967	6.30392232468288\\
95.1499999999967	6.30864052303746\\
95.2499999999967	6.31217279002888\\
95.3499999999967	6.3142765052887\\
95.4499999999967	6.31550750158296\\
95.5499999999967	6.32106914197224\\
95.6499999999967	6.31810067625446\\
95.7499999999967	6.31826876391313\\
95.8499999999967	6.31777653507449\\
95.9499999999967	6.32051032942074\\
96.0499999999967	6.31588099014578\\
96.1499999999967	6.31780467682769\\
96.2499999999967	6.3160740028157\\
96.3499999999967	6.31075048113853\\
96.4499999999967	6.30903762108401\\
96.5499999999967	6.31067615936359\\
96.6499999999967	6.31321154296453\\
96.7499999999966	6.31609575642877\\
96.8499999999966	6.32187299203355\\
96.9499999999966	6.31909558885683\\
97.0499999999966	6.32008138790479\\
97.1499999999966	6.31888103617749\\
97.2499999999966	6.32036726997635\\
97.3499999999966	6.31913620847511\\
97.4499999999966	6.31715615238504\\
97.5499999999966	6.31626781807836\\
97.6499999999966	6.31633676737275\\
97.7499999999966	6.320861863061\\
97.8499999999966	6.32172999068668\\
97.9499999999966	6.32020522625406\\
98.0499999999966	6.32372201788631\\
98.1499999999966	6.32013092946468\\
98.2499999999966	6.32040797441648\\
98.3499999999966	6.31311301466321\\
98.4499999999965	6.30978629782056\\
98.5499999999965	6.30992430296085\\
98.6499999999965	6.31111323134004\\
98.7499999999965	6.31353304196618\\
98.8499999999965	6.31832222039786\\
98.9499999999965	6.31588856185476\\
99.0499999999965	6.31840671298024\\
99.1499999999965	6.31589283203174\\
99.2499999999965	6.31236684092967\\
99.3499999999965	6.31269616218564\\
99.4499999999965	6.3143941136768\\
99.5499999999965	6.3177176811725\\
99.6499999999965	6.31922086575716\\
99.7499999999965	6.31916649467379\\
99.8499999999965	6.31940762510241\\
99.9499999999965	6.3199807463514\\
100.049999999996	6.31986704474439\\
100.149999999996	6.31926340797782\\
100.249999999996	6.32355880934518\\
100.349999999996	6.32373231716131\\
100.449999999996	6.32160775331236\\
100.549999999996	6.32346231055468\\
100.649999999996	6.3257939702435\\
100.749999999996	6.3302301615208\\
100.849999999996	6.32647780434671\\
100.949999999996	6.32500366810027\\
101.049999999996	6.32385371738441\\
101.149999999996	6.32293316392767\\
101.249999999996	6.32458393751949\\
101.349999999996	6.32905579973481\\
101.449999999996	6.33176954921824\\
101.549999999996	6.33313568154724\\
101.649999999996	6.33191651107684\\
101.749999999996	6.3279276347819\\
101.849999999996	6.33014869552736\\
101.949999999996	6.32485003587261\\
102.049999999996	6.32444076264567\\
102.149999999996	6.32597190344675\\
102.249999999996	6.3224643711986\\
102.349999999996	6.32636438622433\\
102.449999999996	6.32187262471504\\
102.549999999996	6.32216516123124\\
102.649999999996	6.32487573062694\\
102.749999999996	6.32185299348681\\
102.849999999996	6.32171768535618\\
102.949999999996	6.32099232830149\\
103.049999999996	6.31939226176052\\
103.149999999996	6.32027097172363\\
103.249999999996	6.31750733854022\\
103.349999999996	6.31294800130219\\
103.449999999996	6.31233193631883\\
103.549999999996	6.31556590087863\\
103.649999999996	6.3166480187967\\
103.749999999996	6.31574206097877\\
103.849999999996	6.31488221958405\\
103.949999999996	6.31393836234272\\
104.049999999996	6.31538346825221\\
104.149999999996	6.31710835759035\\
104.249999999996	6.31584818650806\\
104.349999999996	6.3137401297859\\
104.449999999996	6.3042920729783\\
104.549999999996	6.28736452604017\\
104.649999999996	6.28000036110154\\
104.749999999996	6.27159149737429\\
104.849999999996	6.26640787496311\\
104.949999999996	6.25812180056774\\
105.049999999996	6.26353954998075\\
105.149999999996	6.26228445829506\\
105.249999999996	6.2576200151301\\
105.349999999996	6.26629550290818\\
105.449999999996	6.27185152991954\\
105.549999999996	6.27038186241546\\
105.649999999996	6.26166402073899\\
105.749999999996	6.2541190699745\\
105.849999999996	6.25895902007165\\
105.949999999996	6.25956905865404\\
106.049999999996	6.25604151081861\\
106.149999999996	6.26471867054776\\
106.249999999996	6.27313388321853\\
106.349999999996	6.28200850408355\\
106.449999999996	6.28513575579908\\
106.549999999996	6.28799582007217\\
106.649999999996	6.29102172506819\\
106.749999999996	6.29467160653195\\
106.849999999996	6.29949806459998\\
106.949999999996	6.30623180858859\\
107.049999999996	6.30712541438596\\
107.149999999996	6.30231415499094\\
107.249999999996	6.29983651060677\\
107.349999999996	6.30189598773387\\
107.449999999996	6.3062257750415\\
107.549999999996	6.3134813216557\\
107.649999999996	6.32476084257792\\
107.749999999996	6.32747849352276\\
107.849999999996	6.33250935045758\\
107.949999999996	6.33118989567613\\
108.049999999996	6.33488243581282\\
108.149999999996	6.33454889951287\\
108.249999999996	6.33013884278301\\
108.349999999996	6.32977339450763\\
108.449999999996	6.33141211508761\\
108.549999999996	6.33282144816333\\
108.649999999996	6.33576079698488\\
108.749999999996	6.33083831612267\\
108.849999999996	6.32876190659575\\
108.949999999996	6.32857633547806\\
109.049999999996	6.32777606545409\\
109.149999999996	6.32624003318098\\
109.249999999996	6.3305385623222\\
109.349999999996	6.32905080483454\\
109.449999999996	6.33106225225638\\
109.549999999996	6.32976521448629\\
109.649999999996	6.32977248446123\\
109.749999999996	6.33108516187577\\
109.849999999996	6.32940038631443\\
109.949999999996	6.33175976598149\\
110.049999999996	6.33361752350421\\
110.149999999996	6.33636632211645\\
110.249999999996	6.33745414421986\\
110.349999999996	6.33814393601695\\
110.449999999996	6.33359324822604\\
110.549999999996	6.33218918226927\\
110.649999999996	6.33029304122856\\
110.749999999996	6.32999914357239\\
110.849999999996	6.32980304719709\\
110.949999999996	6.3262567856953\\
111.049999999996	6.32542384000555\\
111.149999999996	6.32743436791016\\
111.249999999996	6.32840035478825\\
111.349999999996	6.32949215004259\\
111.449999999996	6.32770967953644\\
111.549999999996	6.32612805003041\\
111.649999999996	6.32428697097147\\
111.749999999996	6.32134181549981\\
111.849999999996	6.31974119547082\\
111.949999999996	6.31712446833175\\
112.049999999996	6.31660619058566\\
112.149999999996	6.31793823002622\\
112.249999999996	6.31808973722401\\
112.349999999996	6.31616761189217\\
112.449999999996	6.31519532589562\\
112.549999999996	6.31088382643336\\
112.649999999996	6.31015441983958\\
112.749999999996	6.31048339993092\\
112.849999999996	6.30888552264838\\
112.949999999996	6.30680014275627\\
113.049999999996	6.3046158993854\\
113.149999999996	6.30648703252989\\
113.249999999996	6.30671376150289\\
113.349999999996	6.304192521323\\
113.449999999996	6.30018034378439\\
113.549999999996	6.29994964666035\\
113.649999999996	6.3024135693983\\
113.749999999996	6.30549462848586\\
113.849999999996	6.30719281006462\\
113.949999999996	6.30524199502936\\
114.049999999996	6.30715715992514\\
114.149999999996	6.30648447045172\\
114.249999999996	6.30673596558324\\
114.349999999996	6.30705006571138\\
114.449999999996	6.31019063194728\\
114.549999999996	6.31278290604054\\
114.649999999996	6.31287055139056\\
114.749999999996	6.31478952824269\\
114.849999999996	6.31689680376227\\
114.949999999996	6.32070857825707\\
115.049999999996	6.319986723864\\
115.149999999996	6.32005279751968\\
115.249999999996	6.3204531718225\\
115.349999999996	6.31871283798832\\
115.449999999996	6.31725606175509\\
115.549999999996	6.31781588486213\\
115.649999999996	6.31806124460987\\
115.749999999996	6.3177983823975\\
115.849999999996	6.31801271369877\\
115.949999999996	6.31834063368328\\
116.049999999996	6.31996122758059\\
116.149999999996	6.31899865040082\\
116.249999999996	6.31782659002234\\
116.349999999996	6.31477458341257\\
116.449999999996	6.31255116851787\\
116.549999999996	6.3153354513368\\
116.649999999996	6.31872722145963\\
116.749999999996	6.32606091546894\\
116.849999999996	6.3245126395689\\
116.949999999995	6.32238850514393\\
117.049999999995	6.32615719705514\\
117.149999999995	6.32278865614364\\
117.249999999995	6.32222073203814\\
117.349999999995	6.32662307649933\\
117.449999999995	6.32258049399334\\
117.549999999995	6.31738946265064\\
117.649999999995	6.31793819356079\\
117.749999999995	6.31519337549598\\
117.849999999995	6.31600725736721\\
117.949999999995	6.32013644940497\\
118.049999999995	6.31886761261363\\
118.149999999995	6.32356216627771\\
118.249999999995	6.32009302732154\\
118.349999999995	6.32277266110347\\
118.449999999995	6.32151279734989\\
118.549999999995	6.32543356828987\\
118.649999999995	6.3197956295371\\
118.749999999995	6.32026147129754\\
118.849999999995	6.3237129572439\\
118.949999999995	6.31598503926159\\
119.049999999995	6.31088235193468\\
119.149999999995	6.30621309669495\\
119.249999999995	6.30613263884823\\
119.349999999995	6.3100885275419\\
119.449999999995	6.31441312761913\\
119.549999999995	6.30826290517524\\
119.649999999995	6.30665923268625\\
119.749999999995	6.30917160697251\\
119.849999999995	6.30936216730914\\
119.949999999995	6.31257766220353\\
120.049999999995	6.30650766535998\\
120.149999999995	6.30491152072936\\
120.249999999995	6.30716690472864\\
120.349999999995	6.31036787579541\\
120.449999999995	6.31316871066232\\
120.549999999995	6.31110483741088\\
120.649999999995	6.31067445748488\\
120.749999999995	6.30292302360107\\
120.849999999995	6.29979778270043\\
120.949999999995	6.29975003337045\\
121.049999999995	6.2943960626856\\
121.149999999995	6.28935862426975\\
121.249999999995	6.2863407495685\\
121.349999999995	6.28933422476429\\
121.449999999995	6.29329731197438\\
121.549999999995	6.29393191050085\\
121.649999999995	6.29366330258887\\
121.749999999995	6.29653352690894\\
121.849999999995	6.29461658761192\\
121.949999999995	6.29386650472817\\
122.049999999995	6.29999762982584\\
122.149999999995	6.29943786059881\\
122.249999999995	6.29897061213305\\
122.349999999995	6.30258954965158\\
122.449999999995	6.30074617806967\\
122.549999999995	6.29866129656517\\
122.649999999995	6.29895174975145\\
122.749999999995	6.29859823359306\\
122.849999999995	6.29896210823228\\
122.949999999995	6.29891613941903\\
123.049999999995	6.30001995196081\\
123.149999999995	6.29671363281448\\
123.249999999995	6.29652837211429\\
123.349999999995	6.29486414679143\\
123.449999999995	6.29378899565855\\
123.549999999995	6.29397491365457\\
123.649999999995	6.29448634093628\\
123.749999999995	6.29312840884771\\
123.849999999995	6.29241285604222\\
123.949999999995	6.2920604616229\\
124.049999999995	6.2946971743236\\
124.149999999995	6.29553831353436\\
124.249999999995	6.29464817713026\\
124.349999999995	6.29827510066065\\
124.449999999995	6.29674027833643\\
124.549999999995	6.29745006896824\\
124.649999999995	6.29943879702068\\
124.749999999995	6.3004101861607\\
124.849999999995	6.29899886790154\\
124.949999999995	6.30222073235529\\
125.049999999995	6.30282287362746\\
125.149999999995	6.29777984574544\\
125.249999999995	6.29586372644698\\
125.349999999995	6.2948365942134\\
125.449999999995	6.296931393616\\
125.549999999995	6.29626948835078\\
125.649999999995	6.29800997238814\\
125.749999999995	6.29813716637154\\
125.849999999995	6.29507574568443\\
125.949999999995	6.29399815558667\\
126.049999999995	6.29285224315053\\
126.149999999995	6.29161523735327\\
126.249999999995	6.29175941260507\\
126.349999999995	6.28812592492873\\
126.449999999995	6.28437244127621\\
126.549999999995	6.28613472597791\\
126.649999999995	6.2846631036981\\
126.749999999995	6.28409187489618\\
126.849999999995	6.28037691926173\\
126.949999999995	6.27749806640917\\
127.049999999995	6.28067165868888\\
127.149999999995	6.28083197180076\\
127.249999999995	6.28099143308262\\
127.349999999995	6.28239190962466\\
127.449999999995	6.2826768447662\\
127.549999999995	6.28372249539878\\
127.649999999995	6.28221903745209\\
127.749999999995	6.27973174643752\\
127.849999999995	6.27907507075214\\
127.949999999995	6.28199708017744\\
128.049999999995	6.28461715425552\\
128.149999999995	6.28467886578593\\
128.249999999995	6.28674938367927\\
128.349999999995	6.28665645749365\\
128.449999999995	6.2872140582663\\
128.549999999995	6.28805226252211\\
128.649999999995	6.28424752021015\\
128.749999999995	6.28459704115221\\
128.849999999995	6.28275704293307\\
128.949999999995	6.27752559071148\\
129.049999999995	6.27619015248662\\
129.149999999995	6.27945247891599\\
129.249999999995	6.28150053916612\\
129.349999999995	6.27437088532878\\
129.449999999995	6.27282903790328\\
129.549999999995	6.27429607369244\\
129.649999999995	6.26867487532016\\
129.749999999995	6.25437586907287\\
129.849999999995	6.23689749087835\\
129.949999999995	6.22041142914452\\
130.049999999995	6.19799674016071\\
130.149999999995	6.17694240951213\\
130.249999999995	6.15348706443136\\
130.349999999995	6.1334037978702\\
130.449999999995	6.09017557179694\\
130.549999999995	6.02459398101877\\
130.649999999995	5.93451574261316\\
130.749999999995	5.74520580577195\\
130.849999999996	5.41825798686699\\
130.949999999996	4.91731933273619\\
131.049999999996	4.23409885578475\\
131.149999999996	3.43593192358998\\
131.249999999996	2.64746773775496\\
131.349999999996	1.99449824150806\\
131.449999999996	1.51199864862715\\
131.549999999996	1.13732655305327\\
131.649999999996	0.853763454032288\\
131.749999999996	0.636869753327184\\
131.849999999996	6.76390762520827\\
131.949999999996	6.65290828546824\\
132.049999999996	6.55888378345517\\
132.149999999996	6.48266647279391\\
132.249999999996	6.41817780091363\\
132.349999999996	6.36430751427107\\
132.449999999996	6.31769840572087\\
132.549999999996	6.27346058198209\\
132.649999999996	6.23585530817765\\
132.749999999996	6.19686307474311\\
132.849999999996	6.16901814494551\\
132.949999999996	6.15623347807096\\
133.049999999996	6.15823126526646\\
133.149999999996	6.16618601625427\\
133.249999999996	6.17928344144831\\
133.349999999996	6.18714197542413\\
133.449999999996	6.19568311811428\\
133.549999999996	6.19937800172757\\
133.649999999996	6.20921034060599\\
133.749999999996	6.21360213870879\\
133.849999999996	6.21638639595425\\
133.949999999996	6.22458736035636\\
134.049999999996	6.22928403927542\\
134.149999999996	6.23368879030733\\
134.249999999996	6.23842437630418\\
134.349999999996	6.23834786048229\\
134.449999999996	6.23775240937213\\
134.549999999996	6.24112350774093\\
134.649999999996	6.24517318427722\\
134.749999999996	6.25332158199348\\
134.849999999996	6.26007650637626\\
134.949999999996	6.26683073593224\\
135.049999999996	6.27549522911984\\
135.149999999996	6.27883778074166\\
135.249999999997	6.28244408597911\\
135.349999999997	6.28397366732676\\
135.449999999997	6.28794491374691\\
135.549999999997	6.28789160940453\\
135.649999999997	6.29302062375869\\
135.749999999997	6.29081685614097\\
135.849999999997	6.29281365921575\\
135.949999999997	6.29061626454615\\
136.049999999997	6.29142465591333\\
136.149999999997	6.29546462554812\\
136.249999999997	6.29311474966013\\
136.349999999997	6.29713050537598\\
136.449999999997	6.29683685372735\\
136.549999999997	6.30233172060326\\
136.649999999997	6.30390738959691\\
136.749999999997	6.29954245072787\\
136.849999999997	6.30215556822918\\
136.949999999997	6.30039986486276\\
137.049999999997	6.30157130198751\\
137.149999999997	6.30453555280138\\
137.249999999997	6.30545801647686\\
137.349999999997	6.30766636968237\\
137.449999999997	6.30723809109691\\
137.549999999997	6.30720904956055\\
137.649999999997	6.30949647125357\\
137.749999999997	6.3096262095461\\
137.849999999997	6.31299526486981\\
137.949999999997	6.30918458759229\\
138.049999999997	6.31002371426927\\
138.149999999997	6.31398086042782\\
138.249999999997	6.31066919313362\\
138.349999999997	6.31045541818678\\
138.449999999997	6.31515864937857\\
138.549999999997	6.31895299256161\\
138.649999999997	6.32261944406163\\
138.749999999997	6.32293421005729\\
138.849999999997	6.3243687040486\\
138.949999999997	6.3278411152353\\
139.049999999997	6.32966941062511\\
139.149999999997	6.33304687838684\\
139.249999999997	6.33443664769372\\
139.349999999997	6.33396908571309\\
139.449999999997	6.33043610227645\\
139.549999999997	6.33113807546344\\
139.649999999998	6.328690839231\\
139.749999999998	6.32781817749525\\
139.849999999998	6.32666290424606\\
139.949999999998	6.32689510153972\\
140.049999999998	6.32834535842271\\
140.149999999998	6.32994320854649\\
140.249999999998	6.33168278304664\\
140.349999999998	6.33263706775153\\
140.449999999998	6.33521551811221\\
140.549999999998	6.33905209940397\\
140.649999999998	6.34442644442932\\
140.749999999998	6.34684590921696\\
140.849999999998	6.35095736132936\\
140.949999999998	6.36214469540464\\
141.049999999998	6.3680450130388\\
141.149999999998	6.37178551630838\\
141.249999999998	6.3778321081424\\
141.349999999998	6.38814825787934\\
141.449999999998	6.39932315658031\\
141.549999999998	6.40606052309989\\
141.649999999998	6.40465465598256\\
141.749999999998	6.40442275814155\\
141.849999999998	6.40713600127787\\
141.949999999998	6.41790275302348\\
142.049999999998	6.42654067451509\\
142.149999999998	6.4334863374892\\
142.249999999998	6.43912076097276\\
142.349999999998	6.45590770440979\\
142.449999999998	6.46298880996735\\
142.549999999998	6.4672794624873\\
142.649999999998	6.48066532147596\\
142.749999999998	6.48488399343653\\
142.849999999998	6.489997100176\\
142.949999999998	6.49591837556751\\
143.049999999998	6.50049672122572\\
143.149999999998	6.50129568242655\\
143.249999999998	6.50295299114057\\
143.349999999998	6.50494002456003\\
143.449999999998	6.50432392183645\\
143.549999999998	6.50424600302084\\
143.649999999998	6.50432591924059\\
143.749999999998	6.50511382388963\\
143.849999999998	6.50551500910112\\
143.949999999998	6.50680383851239\\
144.049999999999	6.507404949785\\
144.149999999999	6.50606926998412\\
144.249999999999	6.50400114858059\\
144.349999999999	6.50445962824249\\
144.449999999999	6.50441217814862\\
144.549999999999	6.50255820362359\\
144.649999999999	6.50167381996672\\
144.749999999999	6.50278443171091\\
144.849999999999	6.49931506515559\\
144.949999999999	6.49868600342306\\
145.049999999999	6.49755910712094\\
145.149999999999	6.49623871860854\\
145.249999999999	6.49463848395883\\
145.349999999999	6.49241026608059\\
145.449999999999	6.49177643360686\\
145.549999999999	6.49110815486522\\
145.649999999999	6.48813067017531\\
145.749999999999	6.48824696523067\\
145.849999999999	6.48400708248606\\
145.949999999999	6.48257439282704\\
146.049999999999	6.48193528204169\\
146.149999999999	6.48109724012402\\
146.249999999999	6.47641830221274\\
146.349999999999	6.47674415351696\\
146.449999999999	6.47705919067472\\
146.549999999999	6.47474589638503\\
146.649999999999	6.47715652052137\\
146.749999999999	6.47742845243841\\
146.849999999999	6.47901996263318\\
146.949999999999	6.47681878621148\\
147.049999999999	6.47430744985757\\
147.149999999999	6.4765566287976\\
147.249999999999	6.47303175639361\\
147.349999999999	6.47204193724543\\
147.449999999999	6.4735018220476\\
147.549999999999	6.47170942595234\\
147.649999999999	6.47153676518126\\
147.749999999999	6.47014394438029\\
147.849999999999	6.4697592146085\\
147.949999999999	6.46916171899206\\
148.049999999999	6.46676299240537\\
148.149999999999	6.46637410386916\\
148.249999999999	6.46534228132614\\
148.349999999999	6.46209721008417\\
148.45	6.46017239808982\\
148.55	6.46133333748211\\
148.65	6.45890292959386\\
148.75	6.45746400686066\\
148.85	6.45751966987747\\
148.95	6.45566811674627\\
149.05	6.45338863946122\\
149.15	6.45359092201859\\
149.25	6.45494393839785\\
149.35	6.45564715456632\\
149.45	6.45591599200938\\
149.55	6.44914944074639\\
149.65	6.44832184244986\\
149.75	6.44539612241552\\
149.85	6.44570646276998\\
149.95	6.44603087388945\\
150.05	6.44594621670642\\
150.15	6.44554324748527\\
150.25	6.4456432953567\\
150.35	6.44835134697511\\
150.45	6.45070361133487\\
150.55	6.45153321402267\\
150.65	6.44656823255813\\
150.75	6.45197661273474\\
150.85	6.45287315911288\\
150.95	6.45909986489159\\
151.05	6.4593997093455\\
151.15	6.46135481864343\\
151.25	6.45620979354498\\
151.35	6.45314236074628\\
151.45	6.45341860186807\\
151.55	6.45025581203603\\
151.65	6.45087059852604\\
151.75	6.44755810432039\\
151.85	6.4528125079754\\
151.95	6.45693121916074\\
152.05	6.45505974992629\\
152.15	6.45278930331563\\
152.25	6.45317765443889\\
152.35	6.45173065519379\\
152.45	6.45266386782527\\
152.55	6.44917820517981\\
152.65	6.45171996942962\\
152.75	6.45171540991597\\
152.850000000001	6.45329564097345\\
152.950000000001	6.45218468319698\\
153.050000000001	6.45158372544772\\
153.150000000001	6.45403583993756\\
153.250000000001	6.45347498233301\\
153.350000000001	6.45191027928017\\
153.450000000001	6.44679311500841\\
153.550000000001	6.44741636669801\\
153.650000000001	6.44808114167537\\
153.750000000001	6.44716083236986\\
153.850000000001	6.4400379771834\\
153.950000000001	6.43789719690509\\
154.050000000001	6.42710007171834\\
154.150000000001	6.42290678196139\\
154.250000000001	6.42245955626103\\
154.350000000001	6.41523022074491\\
154.450000000001	6.41337083495016\\
154.550000000001	6.41280541462355\\
154.650000000001	6.41117383931761\\
154.750000000001	6.40285089281983\\
154.850000000001	6.40276596468202\\
154.950000000001	6.40701006188997\\
155.050000000001	6.40766273225061\\
155.150000000001	6.41648573109313\\
155.250000000001	6.42212516666646\\
155.350000000001	6.42037930855643\\
155.450000000001	6.4251059473322\\
155.550000000001	6.42693781258641\\
155.650000000001	6.42758835401511\\
155.750000000001	6.42469139592089\\
155.850000000001	6.42304213379592\\
155.950000000001	6.42827540193391\\
156.050000000001	6.42880186962698\\
156.150000000001	6.42371977833499\\
156.250000000001	6.4152353434411\\
156.350000000001	6.40907749032585\\
156.450000000001	6.41032593682698\\
156.550000000001	6.4116637094717\\
156.650000000001	6.41115309100217\\
156.750000000001	6.41425860280016\\
156.850000000001	6.41600324479276\\
156.950000000001	6.42237957748242\\
157.050000000001	6.42947742106496\\
157.150000000001	6.4421587730605\\
157.250000000002	6.44528395178259\\
157.350000000002	6.44870607513166\\
157.450000000002	6.45325149263567\\
157.550000000002	6.45538284333675\\
157.650000000002	6.45517180944483\\
157.750000000002	6.4570332274706\\
157.850000000002	6.46775331272628\\
157.950000000002	6.47152744703965\\
158.050000000002	6.47353866440873\\
158.150000000002	6.47645112518317\\
158.250000000002	6.48023573522878\\
158.350000000002	6.48947816405581\\
158.450000000002	6.48759332855391\\
158.550000000002	6.49198888239618\\
158.650000000002	6.4974150958172\\
158.750000000002	6.50404492171139\\
158.850000000002	6.50271855496616\\
158.950000000002	6.49782282899008\\
159.050000000002	6.49277372968294\\
159.150000000002	6.48994602075893\\
159.250000000002	6.48330114437072\\
159.350000000002	6.48142037954788\\
159.450000000002	6.48083834162607\\
159.550000000002	6.4784891910999\\
159.650000000002	6.47807576532931\\
159.750000000002	6.47888769060849\\
159.850000000002	6.47505627299356\\
159.950000000002	6.47472414980649\\
160.050000000002	6.47475794530337\\
160.150000000002	6.47560137723774\\
160.250000000002	6.47490262463273\\
160.350000000002	6.47694523333165\\
160.450000000002	6.47692770426834\\
160.550000000002	6.47553745496414\\
160.650000000002	6.47701557523808\\
160.750000000002	6.47929218980377\\
160.850000000002	6.47965434339547\\
160.950000000002	6.48135522865371\\
161.050000000002	6.4833625303613\\
161.150000000002	6.48640835576612\\
161.250000000002	6.48634774850513\\
161.350000000002	6.48823760910661\\
161.450000000002	6.48893916946769\\
161.550000000002	6.4925481662947\\
161.650000000003	6.49158526863925\\
161.750000000003	6.49286658665342\\
161.850000000003	6.49415802181084\\
161.950000000003	6.49564483258304\\
162.050000000003	6.49891324058809\\
162.150000000003	6.50111977841008\\
162.250000000003	6.5037451660418\\
162.350000000003	6.50273166439349\\
162.450000000003	6.50414048068412\\
162.550000000003	6.50424198684505\\
162.650000000003	6.50197510654274\\
162.750000000003	6.49952686965484\\
162.850000000003	6.49586757708506\\
162.950000000003	6.49524501442763\\
163.050000000003	6.49546507264733\\
163.150000000003	6.4966203138486\\
163.250000000003	6.49570661370856\\
163.350000000003	6.4951740891625\\
163.450000000003	6.49634634127606\\
163.550000000003	6.49699080421541\\
163.650000000003	6.49807811485201\\
163.750000000003	6.4996429569338\\
163.850000000003	6.50141283025726\\
163.950000000003	6.50119255160195\\
164.050000000003	6.50033341555748\\
164.150000000003	6.49894155501136\\
164.250000000003	6.49651506889729\\
164.350000000003	6.4959748737065\\
164.450000000003	6.49762033221278\\
164.550000000003	6.49616686607831\\
164.650000000003	6.49725463975385\\
164.750000000003	6.49703365859136\\
164.850000000003	6.49795225841549\\
164.950000000003	6.50031277590863\\
165.050000000003	6.50108229832368\\
165.150000000003	6.50331718796927\\
165.250000000003	6.50258957831377\\
165.350000000003	6.50317858767765\\
165.450000000003	6.50566857334854\\
165.550000000003	6.5016502791492\\
165.650000000003	6.50056370430365\\
165.750000000003	6.49886556005099\\
165.850000000003	6.50865205800767\\
165.950000000003	6.50920812143973\\
166.050000000004	6.50663901057381\\
166.150000000004	6.50849736788166\\
166.250000000004	6.50766569705102\\
166.350000000004	6.50703812977302\\
166.450000000004	6.50735970068275\\
166.550000000004	6.50614284418712\\
166.650000000004	6.50513699873295\\
166.750000000004	6.50183733264002\\
166.850000000004	6.50070435441008\\
166.950000000004	6.50204695896571\\
167.050000000004	6.50239383082198\\
167.150000000004	6.50147136886145\\
167.250000000004	6.50290591175723\\
167.350000000004	6.49996372419178\\
167.450000000004	6.50018794473821\\
167.550000000004	6.50120507110893\\
167.650000000004	6.49904921461914\\
167.750000000004	6.49838778998558\\
167.850000000004	6.49328082061943\\
167.950000000004	6.49053428760895\\
168.050000000004	6.48532124752152\\
168.150000000004	6.48676155990133\\
168.250000000004	6.48311389463646\\
168.350000000004	6.48149658601197\\
168.450000000004	6.48564521114615\\
168.550000000004	6.48654540049685\\
168.650000000004	6.48521124707679\\
168.750000000004	6.48883967448779\\
168.850000000004	6.48758663238153\\
168.950000000004	6.48412745538713\\
169.050000000004	6.47701527413334\\
169.150000000004	6.47233557769687\\
169.250000000004	6.47025539798026\\
169.350000000004	6.47057047975582\\
169.450000000004	6.47220626988308\\
169.550000000004	6.47096844530832\\
169.650000000004	6.47270920455703\\
169.750000000004	6.47146588738547\\
169.850000000004	6.46768272626768\\
169.950000000004	6.46606595207316\\
170.050000000004	6.46483851866258\\
170.150000000004	6.46294254136321\\
170.250000000004	6.46088972507474\\
170.350000000004	6.45481908546626\\
170.450000000005	6.45075503879825\\
170.550000000005	6.44805715209917\\
170.650000000005	6.44388811738264\\
170.750000000005	6.44106439642748\\
170.850000000005	6.43554689392603\\
170.950000000005	6.43600437134468\\
171.050000000005	6.43726784154914\\
171.150000000005	6.43501421429914\\
171.250000000005	6.43900029766384\\
171.350000000005	6.43675695203667\\
171.450000000005	6.43407021402049\\
171.550000000005	6.43222173854904\\
171.650000000005	6.43148888210211\\
171.750000000005	6.43096517292469\\
171.850000000005	6.43022736734206\\
171.950000000005	6.43108948763925\\
172.050000000005	6.42921196354082\\
172.150000000005	6.42996265093354\\
172.250000000005	6.43390507967126\\
172.350000000005	6.43659539928018\\
172.450000000005	6.43984362526707\\
172.550000000005	6.44102260521026\\
172.650000000005	6.4434331672896\\
172.750000000005	6.44706020172105\\
172.850000000005	6.44695883891609\\
172.950000000005	6.44640501361716\\
173.050000000005	6.44702780845246\\
173.150000000005	6.44733146984505\\
173.250000000005	6.44629512258119\\
173.350000000005	6.44528941244023\\
173.450000000005	6.44287758927211\\
173.550000000005	6.44263421839679\\
173.650000000005	6.44118786076544\\
173.750000000005	6.44031763374842\\
173.850000000005	6.43890457446931\\
173.950000000005	6.43639469162004\\
174.050000000005	6.4369465559637\\
174.150000000005	6.43694834877313\\
174.250000000005	6.44256584809259\\
174.350000000005	6.44264331337246\\
174.450000000005	6.4395188212644\\
174.550000000005	6.4424696562791\\
174.650000000005	6.44684785345563\\
174.750000000005	6.44993669021579\\
174.850000000006	6.44566080107833\\
174.950000000006	6.44755304216145\\
175.050000000006	6.45125150440661\\
175.150000000006	6.45678880756428\\
175.250000000006	6.46016289452761\\
175.350000000006	6.46480277402443\\
175.450000000006	6.46755950545734\\
175.550000000006	6.46710949691601\\
175.650000000006	6.46842797215623\\
175.750000000006	6.46712683596416\\
175.850000000006	6.4663906415156\\
175.950000000006	6.46682434618299\\
176.050000000006	6.47078498931431\\
176.150000000006	6.47026295277429\\
176.250000000006	6.47254711731112\\
176.350000000006	6.47280582496141\\
176.450000000006	6.47491560967969\\
176.550000000006	6.47225653472348\\
176.650000000006	6.47532571404392\\
176.750000000006	6.47384471709183\\
176.850000000006	6.47587358829789\\
176.950000000006	6.47704355963172\\
177.050000000006	6.47881900151431\\
177.150000000006	6.47374959933445\\
177.250000000006	6.47381215054129\\
177.350000000006	6.47550893404436\\
177.450000000006	6.47734253922892\\
177.550000000006	6.48119699817519\\
177.650000000006	6.4820008023077\\
177.750000000006	6.48271397881504\\
177.850000000006	6.48350327237267\\
177.950000000006	6.48723626097459\\
178.050000000006	6.48522193722527\\
178.150000000006	6.48704073902547\\
178.250000000006	6.48500347056821\\
178.350000000006	6.4878746246785\\
178.450000000006	6.48869192309289\\
178.550000000006	6.49040500308538\\
178.650000000006	6.4891326633738\\
178.750000000006	6.48679498011169\\
178.850000000006	6.48507628408427\\
178.950000000006	6.48493235714499\\
179.050000000006	6.48732529814245\\
179.150000000006	6.48954756247649\\
179.250000000007	6.4897489666714\\
179.350000000007	6.48510905379057\\
179.450000000007	6.48717960300337\\
179.550000000007	6.48704867076548\\
179.650000000007	6.48893574713086\\
179.750000000007	6.49094530581314\\
179.850000000007	6.49099805669551\\
179.950000000007	6.49171514509182\\
180.050000000007	6.49057438739989\\
180.150000000007	6.4938395903853\\
180.250000000007	6.49173812302102\\
180.350000000007	6.49191616040059\\
180.450000000007	6.49404493881665\\
180.550000000007	6.49058165106254\\
180.650000000007	6.48923849183356\\
180.750000000007	6.48740511724429\\
180.850000000007	6.48191849694911\\
180.950000000007	6.47690316013644\\
181.050000000007	6.47573870366063\\
181.150000000007	6.47112814193274\\
181.250000000007	6.46723111281936\\
181.350000000007	6.47050312974531\\
181.450000000007	6.46780610026088\\
181.550000000007	6.46853140338272\\
181.650000000007	6.46664731036656\\
181.750000000007	6.46191652369549\\
181.850000000007	6.45994155719743\\
181.950000000007	6.45769831311436\\
182.050000000007	6.45919205816444\\
182.150000000007	6.45638665053004\\
182.250000000007	6.45467344872256\\
182.350000000007	6.44693901722816\\
182.450000000007	6.44200375615262\\
182.550000000007	6.43775289262751\\
182.650000000007	6.43580941360555\\
182.750000000007	6.43576860272528\\
182.850000000007	6.43910854966583\\
182.950000000007	6.43607846430291\\
183.050000000007	6.4366919032852\\
183.150000000007	6.43598193374705\\
183.250000000007	6.44148831828598\\
183.350000000007	6.44064892256407\\
183.450000000007	6.43859427529176\\
183.550000000007	6.44321861777652\\
183.650000000008	6.43542433052598\\
183.750000000008	6.43282969124524\\
183.850000000008	6.43552590995432\\
183.950000000008	6.43959513091317\\
184.050000000008	6.43735580203779\\
184.150000000008	6.43380203010971\\
184.250000000008	6.43641467431453\\
184.350000000008	6.4325624332515\\
184.450000000008	6.43021794093379\\
184.550000000008	6.42597990002702\\
184.650000000008	6.42474828989152\\
184.750000000008	6.42667529300088\\
184.850000000008	6.42852057922872\\
184.950000000008	6.42723386941648\\
185.050000000008	6.43056066517093\\
185.150000000008	6.42613845234567\\
185.250000000008	6.4273191498272\\
185.350000000008	6.43071340244489\\
185.450000000008	6.43439688750105\\
185.550000000008	6.43192514589267\\
185.650000000008	6.43500034215935\\
185.750000000008	6.43174666543085\\
185.850000000008	6.4278995012296\\
185.950000000008	6.43628403034858\\
186.050000000008	6.43849288421692\\
186.150000000008	6.43627733325153\\
186.250000000008	6.43478078687253\\
186.350000000008	6.43542067552463\\
186.450000000008	6.43867282568631\\
186.550000000008	6.43710611176995\\
186.650000000008	6.44023201099272\\
186.750000000008	6.43996284897728\\
186.850000000008	6.44717109783413\\
186.950000000008	6.44504054589944\\
187.050000000008	6.45316351780771\\
187.150000000008	6.45635575085498\\
187.250000000008	6.45384031801361\\
187.350000000008	6.45463515701256\\
187.450000000008	6.45023120724129\\
187.550000000008	6.4500165734205\\
187.650000000008	6.44955202506739\\
187.750000000008	6.44520963146546\\
187.850000000008	6.44770215501981\\
187.950000000008	6.44248994335146\\
188.050000000009	6.4443411707792\\
188.150000000009	6.44281305219313\\
188.250000000009	6.44041123103342\\
188.350000000009	6.43675283224582\\
188.450000000009	6.43739008347359\\
188.550000000009	6.43683884716164\\
188.650000000009	6.43683824417877\\
188.750000000009	6.43438321937191\\
188.850000000009	6.42984173987321\\
188.950000000009	6.42695135638192\\
189.050000000009	6.4292242859075\\
189.150000000009	6.43045056721192\\
189.250000000009	6.42883498871157\\
189.350000000009	6.42973857858412\\
189.450000000009	6.42679974135822\\
189.550000000009	6.42628314542548\\
189.650000000009	6.42383325078195\\
189.750000000009	6.42667638080668\\
189.850000000009	6.42533574306888\\
189.950000000009	6.42066484408948\\
190.050000000009	6.41977109306609\\
190.150000000009	6.42426379149426\\
190.250000000009	6.42095709659058\\
190.350000000009	6.42685023546892\\
190.450000000009	6.43297179102547\\
190.550000000009	6.42906051489277\\
190.650000000009	6.42583528980007\\
190.750000000009	6.43155490875859\\
190.850000000009	6.43261104067355\\
190.950000000009	6.43887031613121\\
191.050000000009	6.44235779857641\\
191.150000000009	6.43742645909291\\
191.250000000009	6.43748253308741\\
191.350000000009	6.44115874174409\\
191.450000000009	6.44782059500112\\
191.550000000009	6.45216020533174\\
191.650000000009	6.45432172341207\\
191.750000000009	6.44998751925935\\
191.850000000009	6.45024637631668\\
191.950000000009	6.44836354685653\\
192.050000000009	6.444245543804\\
192.150000000009	6.43938843049499\\
192.250000000009	6.44205843986113\\
192.350000000009	6.44565634509521\\
192.45000000001	6.4470927483635\\
192.55000000001	6.44803813266773\\
192.65000000001	6.45653545193608\\
192.75000000001	6.46026321918541\\
192.85000000001	6.46016050860183\\
192.95000000001	6.45606151745422\\
193.05000000001	6.45433385123173\\
193.15000000001	6.45692781581179\\
193.25000000001	6.46105184239472\\
193.35000000001	6.46126253903863\\
193.45000000001	6.46204547453413\\
193.55000000001	6.46258970126198\\
193.65000000001	6.46683033491498\\
193.75000000001	6.46830687059498\\
193.85000000001	6.47142255389033\\
193.95000000001	6.47337090541287\\
194.05000000001	6.47574739241854\\
194.15000000001	6.47973301205112\\
194.25000000001	6.47945290092596\\
194.35000000001	6.47901239147032\\
194.45000000001	6.48163891048716\\
194.55000000001	6.48573371840883\\
194.65000000001	6.48234519797636\\
194.75000000001	6.47503817117778\\
194.85000000001	6.47515655151427\\
194.95000000001	6.47440174554331\\
195.05000000001	6.47633351621331\\
195.15000000001	6.47972556470537\\
195.25000000001	6.48149747187071\\
195.35000000001	6.47966900507926\\
195.45000000001	6.47843451550876\\
195.55000000001	6.48601951803839\\
195.65000000001	6.49066228719134\\
195.75000000001	6.48744609224727\\
195.85000000001	6.48950798812581\\
195.95000000001	6.49051627178523\\
196.05000000001	6.48643246874955\\
196.15000000001	6.48082227903033\\
196.25000000001	6.48193082856782\\
196.35000000001	6.48266990312037\\
196.45000000001	6.48343307780048\\
196.55000000001	6.48148761652417\\
196.65000000001	6.47982070639505\\
196.75000000001	6.47722024417386\\
196.850000000011	6.47691213394179\\
196.950000000011	6.4758451728537\\
197.050000000011	6.47533747404354\\
197.150000000011	6.4740053741399\\
197.250000000011	6.47478357074163\\
197.350000000011	6.47973865522074\\
197.450000000011	6.4805393716726\\
197.550000000011	6.48035796043766\\
197.650000000011	6.48017033704379\\
197.750000000011	6.48135013977085\\
197.850000000011	6.48219117928482\\
197.950000000011	6.4804136403357\\
198.050000000011	6.48429276927194\\
198.150000000011	6.48237949180691\\
198.250000000011	6.47891088463723\\
198.350000000011	6.48216535547281\\
198.450000000011	6.47883504250033\\
198.550000000011	6.4756618623179\\
198.650000000011	6.48239231794066\\
198.750000000011	6.48144881344523\\
198.850000000011	6.4826015453287\\
198.950000000011	6.48221629400903\\
199.050000000011	6.48493007594026\\
199.150000000011	6.47969429341906\\
199.250000000011	6.49747868555201\\
199.350000000011	6.49562004595075\\
199.450000000011	6.49482315991061\\
199.550000000011	6.49324060379628\\
199.650000000011	6.49521454106439\\
199.750000000011	6.49015036731874\\
199.850000000011	6.49266970444836\\
199.950000000011	6.48877668568821\\
200.050000000011	6.48339158010825\\
200.150000000011	6.49026307652083\\
200.250000000011	6.49008587006341\\
200.350000000011	6.49114599511254\\
200.450000000011	6.49257635970143\\
200.550000000011	6.49505277876858\\
200.650000000011	6.48878660187913\\
200.750000000011	6.50509199747703\\
200.850000000011	6.50353016987881\\
200.950000000011	6.50574661216667\\
201.050000000011	6.50202570113674\\
201.150000000011	6.50155599069403\\
201.250000000012	6.49990224891756\\
201.350000000012	6.50059738164307\\
201.450000000012	6.49670451566966\\
201.550000000012	6.50311268001281\\
201.650000000012	6.50301561687009\\
201.750000000012	6.50703499662685\\
201.850000000012	6.5030100949741\\
201.950000000012	6.5149127795537\\
202.050000000012	6.51609235397899\\
202.150000000012	6.51565922962198\\
202.250000000012	6.51753476272517\\
202.350000000012	6.52179164862824\\
202.450000000012	6.51961074616319\\
202.550000000012	6.5248211155395\\
202.650000000012	6.52467951274733\\
202.750000000012	6.52832100161563\\
202.850000000012	6.52733356254869\\
202.950000000012	6.52508987808223\\
203.050000000012	6.53262160078187\\
203.150000000012	6.53338137496662\\
203.250000000012	6.52923508004685\\
203.350000000012	6.53722039293699\\
203.450000000012	6.54087737417551\\
203.550000000012	6.54074147516442\\
203.650000000012	6.53841925406849\\
203.750000000012	6.54254478811008\\
203.850000000012	6.5419697976647\\
203.950000000012	6.54163741829308\\
204.050000000012	6.5413770636768\\
204.150000000012	6.53878054701526\\
204.250000000012	6.54065702842593\\
204.350000000012	6.53918319011982\\
204.450000000012	6.53921624567607\\
204.550000000012	6.53380229809551\\
204.650000000012	6.55008270613724\\
204.750000000012	6.54573912850854\\
204.850000000012	6.55069674643571\\
204.950000000012	6.55140233494048\\
205.050000000012	6.54795887452711\\
205.150000000012	6.54562029683105\\
205.250000000012	6.54773771953601\\
205.350000000012	6.54621071870567\\
205.450000000012	6.54049946416169\\
205.550000000012	6.53762630219803\\
205.650000000013	6.5402830101767\\
205.750000000013	6.53746939451436\\
205.850000000013	6.53329127391659\\
205.950000000013	6.53979878378936\\
206.050000000013	6.54036654198823\\
206.150000000013	6.53507766658988\\
206.250000000013	6.5435124092301\\
206.350000000013	6.54131602407781\\
206.450000000013	6.54268802498266\\
206.550000000013	6.53687594936809\\
206.650000000013	6.54500210079176\\
206.750000000013	6.53750936355346\\
206.850000000013	6.537279177859\\
206.950000000013	6.53094020412543\\
207.050000000013	6.5449157244231\\
207.150000000013	6.53971959616124\\
207.250000000013	6.54642179805518\\
207.350000000013	6.54802900388691\\
207.450000000013	6.54477604192239\\
207.550000000013	6.55323947468245\\
207.650000000013	6.55402253880948\\
207.750000000013	6.5478599091835\\
207.850000000013	6.55961919153033\\
207.950000000013	6.55394425610535\\
208.050000000013	6.56421477193201\\
208.150000000013	6.55910673234168\\
208.250000000013	6.56081630510508\\
208.350000000013	6.55910684632033\\
208.450000000013	6.5585435965698\\
208.550000000013	6.55483591429549\\
208.650000000013	6.55520620499037\\
208.750000000013	6.54991993192664\\
208.850000000013	6.56310484501474\\
208.950000000013	6.5575642023783\\
209.050000000013	6.56422159846716\\
209.150000000013	6.56263127884801\\
209.250000000013	6.56207540033577\\
209.350000000013	6.56202629458014\\
209.450000000013	6.5572624917553\\
209.550000000013	6.55291726264541\\
209.650000000013	6.56722580564006\\
209.750000000013	6.56340803627525\\
209.850000000013	6.5646871297407\\
209.950000000013	6.56067334579876\\
210.050000000014	6.5621576195479\\
210.150000000014	6.55945528130709\\
210.250000000014	6.55795051185159\\
210.350000000014	6.55751145516328\\
210.450000000014	6.55185955648781\\
210.550000000014	6.56031163192659\\
210.650000000014	6.56061601776222\\
210.750000000014	6.55632526460169\\
210.850000000014	6.55925631142538\\
210.950000000014	6.55887412460329\\
211.050000000014	6.5549992863495\\
211.150000000014	6.55288481219334\\
211.250000000014	6.55363340405381\\
211.350000000014	6.54950012117839\\
211.450000000014	6.55045468638999\\
211.550000000014	6.54662543181597\\
211.650000000014	6.54205444260707\\
211.750000000014	6.54072144271435\\
211.850000000014	6.5401222859248\\
211.950000000014	6.54038879508844\\
212.050000000014	6.54027847356479\\
212.150000000014	6.53693905534552\\
212.250000000014	6.53912035041435\\
212.350000000014	6.5354213582231\\
212.450000000014	6.54414771229908\\
212.550000000014	6.54804930410843\\
212.650000000014	6.54769634973203\\
212.750000000014	6.55045378735691\\
212.850000000014	6.54876834737187\\
212.950000000014	6.55023718218083\\
213.050000000014	6.54817440220332\\
213.150000000014	6.55934475336993\\
213.250000000014	6.5573870460639\\
213.350000000014	6.55730799173242\\
213.450000000014	6.56045352511169\\
213.550000000014	6.563109711657\\
213.650000000014	6.55816080835585\\
213.750000000014	6.57936006480681\\
213.850000000014	6.58419293521905\\
213.950000000014	6.5824728650556\\
214.050000000014	6.57972585934933\\
214.150000000014	6.57941984117936\\
214.250000000014	6.5757357773938\\
214.350000000014	6.56982894613334\\
214.450000000015	6.56411139952976\\
214.550000000015	6.56049849922722\\
214.650000000015	6.55535139839745\\
214.750000000015	6.54952051513405\\
214.850000000015	6.56662795562144\\
214.950000000015	6.56552209706375\\
215.050000000015	6.56443132261587\\
215.150000000015	6.55950395501627\\
215.250000000015	6.55779242568651\\
215.350000000015	6.56493016648133\\
215.450000000015	6.57310657327461\\
215.550000000015	6.56886798025042\\
215.650000000015	6.56507854634541\\
215.750000000015	6.55935426689496\\
215.850000000015	6.55598627483234\\
215.950000000015	6.5506235835944\\
216.050000000015	6.55168060828547\\
216.150000000015	6.54950495549236\\
216.250000000015	6.54292749992217\\
216.350000000015	6.53767807507066\\
216.450000000015	6.53950762823779\\
216.550000000015	6.53640730265173\\
216.650000000015	6.53590477888798\\
216.750000000015	6.52855643449173\\
216.850000000015	6.54913011819139\\
216.950000000015	6.5489405132284\\
217.050000000015	6.54485107727191\\
217.150000000015	6.54445376705987\\
217.250000000015	6.54087724533437\\
217.350000000015	6.54296222422628\\
217.450000000015	6.54108061174635\\
217.550000000015	6.5505322201839\\
217.650000000015	6.55359822354165\\
217.750000000015	6.55072603879407\\
217.850000000015	6.55922644332043\\
217.950000000015	6.55317995058852\\
218.050000000015	6.54776157120191\\
218.150000000015	6.55904719248769\\
218.250000000015	6.55101651426942\\
218.350000000015	6.56172185161294\\
218.450000000015	6.55745641975501\\
218.550000000015	6.55225537133035\\
218.650000000015	6.55713406917656\\
218.750000000015	6.55797734525832\\
218.850000000016	6.55577443469329\\
218.950000000016	6.55895061886467\\
219.050000000016	6.55800924826158\\
219.150000000016	6.55529363552435\\
219.250000000016	6.55588505875282\\
219.350000000016	6.5519737372144\\
219.450000000016	6.5632430446922\\
219.550000000016	6.56306829098237\\
219.650000000016	6.56202369634342\\
219.750000000016	6.56103147895072\\
219.850000000016	6.56354079751686\\
219.950000000016	6.561231651446\\
220.050000000016	6.56630963879837\\
220.150000000016	6.56713853924841\\
220.250000000016	6.56680413259972\\
220.350000000016	6.56536290770996\\
220.450000000016	6.56746090624053\\
220.550000000016	6.56567072135064\\
220.650000000016	6.56586013845252\\
220.750000000016	6.56737900259556\\
220.850000000016	6.56723429714331\\
220.950000000016	6.56952072792059\\
221.050000000016	6.56643518305741\\
221.150000000016	6.57748063055835\\
221.250000000016	6.57499217829039\\
221.350000000016	6.57781435320966\\
221.450000000016	6.57694610711582\\
221.550000000016	6.57873535569423\\
221.650000000016	6.57705446336143\\
221.750000000016	6.58275106088716\\
221.850000000016	6.58094030749689\\
221.950000000016	6.57952641144563\\
222.050000000016	6.57838021457208\\
222.150000000016	6.57617949489501\\
222.250000000016	6.57577017033899\\
222.350000000016	6.57181522415612\\
222.450000000016	6.57355803518454\\
222.550000000016	6.57181702368703\\
222.650000000016	6.57186755625283\\
222.750000000016	6.56916974909264\\
222.850000000016	6.57045431776313\\
222.950000000016	6.56793325957708\\
223.050000000016	6.56767632708149\\
223.150000000016	6.56679389694215\\
223.250000000017	6.56733506141204\\
223.350000000017	6.56497562882054\\
223.450000000017	6.56233976435099\\
223.550000000017	6.56472939301433\\
223.650000000017	6.56274997245729\\
223.750000000017	6.56910011470439\\
223.850000000017	6.57038301203302\\
223.950000000017	6.56678491983085\\
224.050000000017	6.56956934521387\\
224.150000000017	6.56783051785425\\
224.250000000017	6.56403572076475\\
224.350000000017	6.56426222680424\\
224.450000000017	6.56050995434931\\
224.550000000017	6.55823440431554\\
224.650000000017	6.55821585688302\\
224.750000000017	6.5575828504209\\
224.850000000017	6.55978806198833\\
224.950000000017	6.55756493933741\\
225.050000000017	6.56181408206541\\
225.150000000017	6.56063147071407\\
225.250000000017	6.56058709155969\\
225.350000000017	6.55882093690419\\
225.450000000017	6.55964633511475\\
225.550000000017	6.55462695507484\\
225.650000000017	6.55466845746912\\
225.750000000017	6.55154247425711\\
225.850000000017	6.55700149131597\\
225.950000000017	6.55729888748342\\
226.050000000017	6.55707443491449\\
226.150000000017	6.55491105270624\\
226.250000000017	6.55291494412936\\
226.350000000017	6.55022419245701\\
226.450000000017	6.5535359414288\\
226.550000000017	6.55188272796226\\
226.650000000017	6.55840323857153\\
226.750000000017	6.55993824294352\\
226.850000000017	6.56118148292925\\
226.950000000017	6.5615706023732\\
227.050000000017	6.56234471162097\\
227.150000000017	6.56328214353008\\
227.250000000017	6.56293615712374\\
227.350000000017	6.56469953068943\\
227.450000000017	6.5672268421953\\
227.550000000017	6.56751902980367\\
227.650000000018	6.56971611788332\\
227.750000000018	6.57007192991279\\
227.850000000018	6.57314875315145\\
227.950000000018	6.57235114392609\\
228.050000000018	6.5767169145043\\
228.150000000018	6.57692374920805\\
228.250000000018	6.57209605184356\\
228.350000000018	6.56625071762914\\
228.450000000018	6.56109581106459\\
228.550000000018	6.55824158972812\\
228.650000000018	6.55625185494338\\
228.750000000018	6.5480886217082\\
228.850000000018	6.54623343912899\\
228.950000000018	6.56084547508455\\
229.050000000018	6.55740362479617\\
229.150000000018	6.57253948279689\\
229.250000000018	6.58126938038023\\
229.350000000018	6.59811529485874\\
229.450000000018	6.60130270949647\\
229.550000000018	6.60140784775835\\
229.650000000018	6.59917326659937\\
229.750000000018	6.61846869299109\\
229.850000000018	6.62702480527279\\
229.950000000018	6.62606323562886\\
230.050000000018	6.62401885048974\\
230.150000000018	6.62513017114128\\
230.250000000018	6.61844299496827\\
230.350000000018	6.62297607319124\\
230.450000000018	6.61741415789585\\
230.550000000018	6.62512681567178\\
230.650000000018	6.62305126066098\\
230.750000000018	6.61664678315258\\
230.850000000018	6.61223002483594\\
230.950000000018	6.60283347022937\\
231.050000000018	6.58757187761219\\
231.150000000018	6.57433379568183\\
231.250000000018	6.55297049422088\\
231.350000000018	6.5258597918879\\
231.450000000018	6.49604520244278\\
231.550000000018	6.46682665166434\\
231.650000000018	6.44450316985182\\
231.750000000018	6.42832424170425\\
231.850000000018	6.403427429719\\
231.950000000018	6.3804407245991\\
232.050000000019	6.35633587260433\\
232.150000000019	6.34385684742615\\
232.250000000019	6.33058618644341\\
232.350000000019	6.32505124403476\\
232.450000000019	6.31291737255675\\
232.550000000019	6.30584658093724\\
232.650000000019	6.29698401449597\\
232.750000000019	6.29077298884179\\
232.850000000019	6.28627323194878\\
232.950000000019	6.28280348918197\\
233.050000000019	6.279838431625\\
233.150000000019	6.27692913549429\\
233.250000000019	6.27363511887178\\
233.350000000019	6.26945765556233\\
233.450000000019	6.26480767586146\\
233.550000000019	6.25898120496074\\
233.650000000019	6.26337077408153\\
233.750000000019	6.26537273159149\\
233.850000000019	6.2654248876764\\
233.950000000019	6.26898424163478\\
234.050000000019	6.27640511387274\\
234.150000000019	6.28384510644226\\
234.250000000019	6.29243066517296\\
234.350000000019	6.30297844430268\\
234.450000000019	6.32745653789437\\
234.550000000019	6.35664147699996\\
234.650000000019	6.40234909664213\\
234.750000000019	6.43727120521868\\
234.850000000019	6.47010005677383\\
234.950000000019	6.48836904249301\\
235.050000000019	6.51385886243505\\
235.150000000019	6.52953865438786\\
235.250000000019	6.54382776757846\\
235.350000000019	6.56388778322811\\
235.450000000019	6.56958752144285\\
235.550000000019	6.57328700833257\\
235.650000000019	6.57917268926975\\
235.750000000019	6.60558964264018\\
235.850000000019	6.61942169290963\\
235.950000000019	6.62265098189385\\
236.050000000019	6.61573887295938\\
236.150000000019	6.60337948276289\\
236.250000000019	6.59307826932287\\
236.350000000019	6.57908181320248\\
236.45000000002	6.59422284320699\\
236.55000000002	6.59514486050482\\
236.65000000002	6.59211607968944\\
236.75000000002	6.58828235497448\\
236.85000000002	6.58899438288472\\
236.95000000002	6.58720866082224\\
237.05000000002	6.61665960806055\\
237.15000000002	6.63511145959196\\
237.25000000002	6.64519565474743\\
237.35000000002	6.64834265872471\\
237.45000000002	6.64499773995418\\
237.55000000002	6.63468760880798\\
237.65000000002	6.62319213462544\\
237.75000000002	6.61751681970837\\
237.85000000002	6.61547284089783\\
237.95000000002	6.6097763639442\\
238.05000000002	6.60254744552869\\
238.15000000002	6.60823858197197\\
238.25000000002	6.60172611865235\\
238.35000000002	6.60234787512641\\
238.45000000002	6.59299884015109\\
238.55000000002	6.58538220815731\\
238.65000000002	6.60345555130642\\
238.75000000002	6.60863825290108\\
238.85000000002	6.60167467967305\\
238.95000000002	6.60915633934948\\
239.05000000002	6.60456602042534\\
239.15000000002	6.5981412325144\\
239.25000000002	6.58844434948661\\
239.35000000002	6.59032100398598\\
239.45000000002	6.58768164162575\\
239.55000000002	6.59011662080635\\
239.65000000002	6.58771181949537\\
239.75000000002	6.58996783306943\\
239.85000000002	6.58989996883127\\
239.95000000002	6.58584162870794\\
240.05000000002	6.59888398245933\\
240.15000000002	6.59837863247862\\
240.25000000002	6.60552222809192\\
240.35000000002	6.60007239535449\\
240.45000000002	6.59383796399652\\
240.55000000002	6.59202254827546\\
240.65000000002	6.58618787818202\\
240.75000000002	6.58910617755579\\
240.850000000021	6.58619509816818\\
240.950000000021	6.58264471577313\\
241.050000000021	6.58453730821946\\
241.150000000021	6.58589943321986\\
241.250000000021	6.58359227887422\\
241.350000000021	6.59151826717722\\
241.450000000021	6.58578744465547\\
241.550000000021	6.59846236204163\\
241.650000000021	6.59752891503321\\
241.750000000021	6.59220419558109\\
241.850000000021	6.59260217727972\\
241.950000000021	6.58942870863441\\
242.050000000021	6.61288410071595\\
242.150000000021	6.62480082361005\\
242.250000000021	6.62688272213652\\
242.350000000021	6.61942671372278\\
242.450000000021	6.63134344743031\\
242.550000000021	6.63435727903421\\
242.650000000021	6.63850228896709\\
242.750000000021	6.64436678298495\\
242.850000000021	6.6446385787958\\
242.950000000021	6.6393561615855\\
243.050000000021	6.66072536394475\\
243.150000000021	6.67734759081736\\
243.250000000021	6.69155348771178\\
243.350000000021	6.70532178708032\\
243.450000000021	6.72055830871507\\
243.550000000021	6.73935791086226\\
243.650000000021	6.7766429993946\\
243.750000000021	0.645197525816343\\
243.850000000021	0.938241006671039\\
243.950000000021	1.39224988203401\\
244.050000000021	2.05135909125086\\
244.150000000021	2.89403380762131\\
244.250000000021	3.72663349038878\\
244.350000000021	4.48792046941151\\
244.450000000021	5.06644854606423\\
244.550000000021	5.44565138996846\\
244.650000000021	5.68293683830232\\
244.750000000021	5.86493428075842\\
244.850000000021	6.01346873145063\\
244.950000000021	6.11710361697712\\
245.050000000021	6.20952075204697\\
245.150000000021	6.28854246213792\\
245.250000000022	6.33611553852138\\
245.350000000022	6.39225880740723\\
245.450000000022	6.4654371551027\\
245.550000000022	6.50549441296787\\
245.650000000022	6.54314255243229\\
245.750000000022	6.62023000363875\\
245.850000000022	6.70032067172452\\
245.950000000022	6.88566131844156\\
246.050000000022	0.933580083635039\\
246.150000000022	1.4449137059549\\
246.250000000022	2.11644262133965\\
246.350000000022	2.85187569645677\\
246.450000000022	3.59885774441294\\
246.550000000022	4.32499365140174\\
246.650000000022	4.86951361824721\\
246.750000000022	5.23739437463893\\
246.850000000022	5.52364761301277\\
246.950000000022	5.76676155337939\\
247.050000000022	5.94566306972886\\
247.150000000022	6.10307153558258\\
247.250000000022	6.23394731028577\\
247.350000000022	6.32681444491054\\
247.450000000022	6.39572004843761\\
247.550000000022	6.46224153989656\\
247.650000000022	6.49864104449303\\
247.750000000022	6.53371704028035\\
247.850000000022	6.55919810687451\\
247.950000000022	6.57880846806071\\
248.050000000022	6.59480086729386\\
248.150000000022	6.60948461924708\\
248.250000000022	6.61214325400197\\
248.350000000022	6.61376172896016\\
248.450000000022	6.61602393460341\\
248.550000000022	6.6169744935621\\
248.650000000022	6.61668942523201\\
248.750000000022	6.61898199685411\\
248.850000000022	6.6191396404571\\
248.950000000022	6.61609452122664\\
249.050000000022	6.61627020329095\\
249.150000000022	6.62583134873564\\
249.250000000022	6.62570468801848\\
249.350000000022	6.62210369154639\\
249.450000000022	6.62290358839914\\
249.550000000022	6.62574336380654\\
249.650000000023	6.62518160823304\\
249.750000000023	6.6207330943136\\
249.850000000023	6.61826071329728\\
249.950000000023	6.61348296734326\\
250.050000000023	6.61862806114651\\
250.150000000023	6.61627989296779\\
250.250000000023	6.61556972445786\\
250.350000000023	6.6263635213276\\
250.450000000023	6.62754532909237\\
250.550000000023	6.62662410820123\\
250.650000000023	6.62381476373519\\
250.750000000023	6.61893919813128\\
250.850000000023	6.60929094990146\\
250.950000000023	6.62103781889763\\
251.050000000023	6.62241287094343\\
251.150000000023	6.62093791123354\\
251.250000000023	6.61920537331087\\
251.350000000023	6.61362245352433\\
251.450000000023	6.62204556891891\\
251.550000000023	6.6205103122093\\
251.650000000023	6.61670849320179\\
251.750000000023	6.61398764202925\\
251.850000000023	6.61332727375886\\
251.950000000023	6.60955509351413\\
252.050000000023	6.60888183505927\\
252.150000000023	6.61268969767886\\
252.250000000023	6.60910167289316\\
252.350000000023	6.60730092338065\\
252.450000000023	6.6052576053563\\
252.550000000023	6.60158713502602\\
252.650000000023	6.60092086830747\\
252.750000000023	6.59592547567194\\
252.850000000023	6.58920452235802\\
252.950000000023	6.58493290606568\\
253.050000000023	6.58541474989645\\
253.150000000023	6.586342449616\\
253.250000000023	6.58576312827535\\
253.350000000023	6.58372777769222\\
253.450000000023	6.58010592028702\\
253.550000000023	6.57781145969542\\
253.650000000023	6.57741404168907\\
253.750000000023	6.5745071102939\\
253.850000000023	6.57102313546006\\
253.950000000023	6.57037741961349\\
254.050000000024	6.57077687956549\\
254.150000000024	6.57408759303186\\
254.250000000024	6.57319589182869\\
254.350000000024	6.573520018961\\
254.450000000024	6.57293974337079\\
254.550000000024	6.57826114851532\\
254.650000000024	6.57929615080466\\
254.750000000024	6.58225825881398\\
254.850000000024	6.58353053053809\\
254.950000000024	6.59391528078699\\
255.050000000024	6.59582909832593\\
255.150000000024	6.59318115629519\\
255.250000000024	6.60029314578656\\
255.350000000024	6.60323571864948\\
255.450000000024	6.60224343337292\\
255.550000000024	6.59975759025468\\
255.650000000024	6.60053677034847\\
255.750000000024	6.60136334758329\\
255.850000000024	6.60201593378157\\
255.950000000024	6.59900180560572\\
256.050000000024	6.58999032727482\\
256.150000000024	6.59377383240758\\
256.250000000024	6.59083677467461\\
256.350000000024	6.58510267855739\\
256.450000000024	6.58551688073989\\
256.550000000024	6.58857297141577\\
256.650000000024	6.5875855851925\\
256.750000000024	6.58861338637658\\
256.850000000024	6.58835375502469\\
256.950000000024	6.58451748434302\\
257.050000000024	6.58138899545951\\
257.150000000024	6.58013856921005\\
257.250000000024	6.56956878860373\\
257.350000000024	6.56991698755172\\
257.450000000024	6.56668970480004\\
257.550000000024	6.56473115132405\\
257.650000000024	6.56693759284202\\
257.750000000024	6.56544424785121\\
257.850000000024	6.561806256219\\
257.950000000024	6.56849537500987\\
258.050000000024	6.57153528319273\\
258.150000000024	6.571663405226\\
258.250000000024	6.57518470562124\\
258.350000000024	6.5805495410431\\
258.450000000024	6.58305995787178\\
258.550000000025	6.58370877546435\\
258.650000000025	6.58439118526639\\
258.750000000025	6.58440328339186\\
258.850000000025	6.581241057356\\
258.950000000025	6.58433713269233\\
259.050000000025	6.58364132639924\\
259.150000000025	6.58426500328626\\
259.250000000025	6.58264341559499\\
259.350000000025	6.58186301945046\\
259.450000000025	6.58461787586844\\
259.550000000025	6.58706762859927\\
259.650000000025	6.58561403151868\\
259.750000000025	6.58730972979451\\
259.850000000025	6.58511716411495\\
259.950000000025	6.58564329004992\\
260.050000000025	6.5842163342923\\
260.150000000025	6.58149133222483\\
260.250000000025	6.58046676914782\\
260.350000000025	6.57568143679373\\
260.450000000025	6.56808420953566\\
260.550000000025	6.55674878257323\\
260.650000000025	6.54731431143378\\
260.750000000025	6.54370349486524\\
260.850000000025	6.53888396658499\\
260.950000000025	6.5360247078987\\
261.050000000025	6.53066851396099\\
261.150000000025	6.53242884291683\\
261.250000000025	6.52785769562752\\
261.350000000025	6.52634442191854\\
261.450000000025	6.51949708125831\\
261.550000000025	6.51658186874763\\
261.650000000025	6.51427912386084\\
261.750000000025	6.51297751402077\\
261.850000000025	6.51168362610671\\
261.950000000025	6.51241535599761\\
262.050000000025	6.5182222076985\\
262.150000000025	6.51947757882878\\
262.250000000025	6.52822492795591\\
262.350000000025	6.53796859839821\\
262.450000000025	6.54028316941079\\
262.550000000025	6.53866072394646\\
262.650000000025	6.53934485099033\\
262.750000000025	6.54061091674571\\
262.850000000025	6.54807513815227\\
262.950000000026	6.55886056223383\\
263.050000000026	6.56277579522922\\
263.150000000026	6.56832721734907\\
263.250000000026	6.57808678631358\\
263.350000000026	6.58501190907951\\
263.450000000026	6.59244818013888\\
263.550000000026	6.60344685613655\\
263.650000000026	6.61066660054812\\
263.750000000026	6.61162315000236\\
263.850000000026	6.61231010226355\\
263.950000000026	6.61354636771418\\
264.050000000026	6.61633405748372\\
264.150000000026	6.61489498356212\\
264.250000000026	6.61434525378769\\
264.350000000026	6.6166094126948\\
264.450000000026	6.62350597795194\\
264.550000000026	6.62332448652738\\
264.650000000026	6.62374278193919\\
264.750000000026	6.6245855651858\\
264.850000000026	6.62428134880452\\
264.950000000026	6.62507399112701\\
265.050000000026	6.62456586930556\\
265.150000000026	6.62146495165485\\
265.250000000026	6.62349486768125\\
265.350000000026	6.63210966823691\\
265.450000000026	6.63659941409975\\
265.550000000026	6.63590121205864\\
265.650000000026	6.64809413830661\\
265.750000000026	6.65375975245593\\
265.850000000026	6.65369836328498\\
265.950000000026	6.65154017786377\\
266.050000000026	6.66404320500526\\
266.150000000026	6.67226649894249\\
266.250000000026	6.67736352091569\\
266.350000000026	6.68004721175348\\
266.450000000026	6.68069232473044\\
266.550000000026	6.67938887931095\\
266.650000000026	6.67595496599412\\
266.750000000026	6.66991085638355\\
266.850000000026	6.66222461807214\\
266.950000000026	6.65925343076297\\
267.050000000026	6.65584522164444\\
267.150000000026	6.65467766858378\\
267.250000000026	6.64995501886522\\
267.350000000027	6.65175515033738\\
267.450000000027	6.65227190023615\\
267.550000000027	6.64837777999959\\
267.650000000027	6.64207238568822\\
267.750000000027	6.63149835710537\\
267.850000000027	6.62825426780832\\
267.950000000027	6.6184231488308\\
268.050000000027	6.61222702972864\\
268.150000000027	6.61026808678612\\
268.250000000027	6.60558602863754\\
268.350000000027	6.60438374773265\\
268.450000000027	6.60127805077984\\
268.550000000027	6.60120070519937\\
268.650000000027	6.59455545041686\\
268.750000000027	6.59417518488774\\
268.850000000027	6.58716017839755\\
268.950000000027	6.58204085527367\\
269.050000000027	6.57545841821226\\
269.150000000027	6.56987760760833\\
269.250000000027	6.5702227376148\\
269.350000000027	6.56955453650105\\
269.450000000027	6.56887856031846\\
269.550000000027	6.5659524025149\\
269.650000000027	6.56563835454311\\
269.750000000027	6.55971963568408\\
269.850000000027	6.56050611962756\\
269.950000000027	6.55823236520134\\
270.050000000027	6.56078652548892\\
270.150000000027	6.55929057435901\\
270.250000000027	6.55558156495264\\
270.350000000027	6.55590382746597\\
270.450000000027	6.55880351884959\\
270.550000000027	6.56146119034665\\
270.650000000027	6.55790333509166\\
270.750000000027	6.55542884911866\\
270.850000000027	6.55588277455561\\
270.950000000027	6.55924563181412\\
271.050000000027	6.56407273059791\\
271.150000000027	6.56442615704358\\
271.250000000027	6.56357721336509\\
271.350000000027	6.56767084932264\\
271.450000000027	6.56494963070139\\
271.550000000027	6.56177861137364\\
271.650000000027	6.56019214176618\\
271.750000000028	6.56109867619991\\
271.850000000028	6.55378158944432\\
271.950000000028	6.55024510351987\\
272.050000000028	6.53832913274898\\
272.150000000028	6.53109278503242\\
272.250000000028	6.523739189364\\
272.350000000028	6.5156307927467\\
272.450000000028	6.51801236910954\\
272.550000000028	6.51421249832298\\
272.650000000028	6.51283842007968\\
272.750000000028	6.5091889120065\\
272.850000000028	6.50711688031337\\
272.950000000028	6.50824140384508\\
273.050000000028	6.50423934239353\\
273.150000000028	6.49857770455613\\
273.250000000028	6.49148134170421\\
273.350000000028	6.49143649030125\\
273.450000000028	6.48689647400819\\
273.550000000028	6.48463471460328\\
273.650000000028	6.47932814047718\\
273.750000000028	6.47198924982958\\
273.850000000028	6.46671272503021\\
273.950000000028	6.46358256525163\\
274.050000000028	6.45927937255099\\
274.150000000028	6.4563818006652\\
274.250000000028	6.45355689754226\\
274.350000000028	6.45890614115006\\
274.450000000028	6.45648546081381\\
274.550000000028	6.45566368802121\\
274.650000000028	6.45781665107024\\
274.750000000028	6.45883303455527\\
274.850000000028	6.46250415364623\\
274.950000000028	6.46354314295382\\
275.050000000028	6.46115593851131\\
275.150000000028	6.45913438665141\\
275.250000000028	6.46048638657987\\
275.350000000028	6.45941773441938\\
275.450000000028	6.45837505065956\\
275.550000000028	6.45505522156315\\
275.650000000028	6.45528618902724\\
275.750000000028	6.45644099264499\\
275.850000000028	6.45805830132421\\
275.950000000028	6.46028039458034\\
276.050000000028	6.46040224546242\\
276.150000000029	6.45989573421152\\
276.250000000029	6.46027585126864\\
276.350000000029	6.45663591284244\\
276.450000000029	6.45435099593484\\
276.550000000029	6.45155678534346\\
276.650000000029	6.45340262436579\\
276.750000000029	6.45264498119051\\
276.850000000029	6.46233552659258\\
276.950000000029	6.46419478609972\\
277.050000000029	6.45769316139073\\
277.150000000029	6.47326660046714\\
277.250000000029	6.46985193705483\\
277.350000000029	6.47166208645201\\
277.450000000029	6.46846659054811\\
277.550000000029	6.46586310117048\\
277.650000000029	6.4614841104066\\
277.750000000029	6.48160477451944\\
277.850000000029	6.4791098959954\\
277.950000000029	6.47732877250887\\
278.050000000029	6.47686880801651\\
278.150000000029	6.47599210148367\\
278.250000000029	6.47452897276519\\
278.350000000029	6.47815329364158\\
278.450000000029	6.47444167382138\\
278.550000000029	6.48628050898881\\
278.650000000029	6.48335644323574\\
278.750000000029	6.4841762219357\\
278.850000000029	6.48288545142166\\
278.950000000029	6.482796461338\\
279.050000000029	6.47945237400015\\
279.150000000029	6.4782595696773\\
279.250000000029	6.48591526609428\\
279.350000000029	6.48641365610979\\
279.450000000029	6.48321219689885\\
279.550000000029	6.48049098300046\\
279.650000000029	6.48023840068885\\
279.750000000029	6.47988577865686\\
279.850000000029	6.48210398709049\\
279.950000000029	6.47903878631629\\
280.050000000029	6.48224697189054\\
280.150000000029	6.47988245181828\\
280.250000000029	6.47860253087431\\
280.350000000029	6.48514785865028\\
280.450000000029	6.48492849695865\\
280.55000000003	6.48570478580195\\
280.65000000003	6.48453307792409\\
280.75000000003	6.48546676376244\\
280.85000000003	6.48623034482315\\
280.95000000003	6.48445785132759\\
281.05000000003	6.48227480147163\\
281.15000000003	6.48306880175258\\
281.25000000003	6.48573293735765\\
281.35000000003	6.48885153068549\\
281.45000000003	6.48919165559519\\
281.55000000003	6.48914655623385\\
281.65000000003	6.48753943020512\\
281.75000000003	6.48784837987857\\
281.85000000003	6.48775936235862\\
281.95000000003	6.48577328271595\\
282.05000000003	6.48430806113668\\
282.15000000003	6.4861934064405\\
282.25000000003	6.48674807031729\\
282.35000000003	6.48820188534142\\
282.45000000003	6.4861259447787\\
282.55000000003	6.49030161702745\\
282.65000000003	6.49187801222722\\
282.75000000003	6.49195447104749\\
282.85000000003	6.49331352643765\\
282.95000000003	6.49490636291494\\
283.05000000003	6.49228337344771\\
283.15000000003	6.49469118442072\\
283.25000000003	6.49908223994394\\
283.35000000003	6.49781961794904\\
283.45000000003	6.49700851251958\\
283.55000000003	6.49940689718879\\
283.65000000003	6.49761872972595\\
283.75000000003	6.49627433616198\\
283.85000000003	6.49685322635725\\
283.95000000003	6.49855625058757\\
284.05000000003	6.50241300743098\\
284.15000000003	6.50931701089125\\
284.25000000003	6.51661595351042\\
284.35000000003	6.51816317453016\\
284.45000000003	6.52499949828971\\
284.55000000003	6.53273595669224\\
284.65000000003	6.53437726116169\\
284.75000000003	6.53554232897137\\
284.85000000003	6.53842298157052\\
284.950000000031	6.54003883294096\\
285.050000000031	6.53891977574897\\
285.150000000031	6.54037558468976\\
285.250000000031	6.53508331907572\\
285.350000000031	6.53011036481734\\
285.450000000031	6.52369785689538\\
285.550000000031	6.51945817463094\\
285.650000000031	6.5176376108494\\
285.750000000031	6.5130429939824\\
285.850000000031	6.50918168551238\\
285.950000000031	6.50586585594347\\
286.050000000031	6.50435815034151\\
286.150000000031	6.51297589243241\\
286.250000000031	6.51203222822704\\
286.350000000031	6.51408244947397\\
286.450000000031	6.51685592043856\\
286.550000000031	6.51803447831132\\
286.650000000031	6.51930065038593\\
286.750000000031	6.52218685098187\\
286.850000000031	6.52621446414325\\
286.950000000031	6.53010385728143\\
287.050000000031	6.53324022820242\\
287.150000000031	6.53551273667524\\
287.250000000031	6.53053637510429\\
287.350000000031	6.53087025980376\\
287.450000000031	6.53466496148549\\
287.550000000031	6.53631886596377\\
287.650000000031	6.53894576814397\\
287.750000000031	6.5372846985597\\
287.850000000031	6.54093487244829\\
287.950000000031	6.54368242316974\\
288.050000000031	6.54479660067014\\
288.150000000031	6.5423363710619\\
288.250000000031	6.54215547391328\\
288.350000000031	6.54006864681967\\
288.450000000031	6.53891330116369\\
288.550000000031	6.5363330453721\\
288.650000000031	6.53676694830227\\
288.750000000031	6.53720803804414\\
288.850000000031	6.5386062850863\\
288.950000000031	6.5374982569281\\
289.050000000031	6.53722532054718\\
289.150000000031	6.53359361171768\\
289.250000000031	6.532120646076\\
289.350000000032	6.52801978302227\\
289.450000000032	6.52769417118264\\
289.550000000032	6.52800876720088\\
289.650000000032	6.52420303014422\\
289.750000000032	6.52297090792325\\
289.850000000032	6.52136058065854\\
289.950000000032	6.5193222800793\\
290.050000000032	6.51817760730961\\
290.150000000032	6.51534751817526\\
290.250000000032	6.515669015864\\
290.350000000032	6.51604509964389\\
290.450000000032	6.51640296059082\\
290.550000000032	6.51584931565379\\
290.650000000032	6.51505090825933\\
290.750000000032	6.51455880142936\\
290.850000000032	6.51509992201244\\
290.950000000032	6.51731542814344\\
291.050000000032	6.51354988315731\\
291.150000000032	6.51029933731081\\
291.250000000032	6.50966227933857\\
291.350000000032	6.50962378414699\\
291.450000000032	6.50764757878194\\
291.550000000032	6.50889560215922\\
291.650000000032	6.50713023848584\\
291.750000000032	6.50572960005911\\
291.850000000032	6.5043787351763\\
291.950000000032	6.50002671926444\\
292.050000000032	6.49832470090078\\
292.150000000032	6.49853295498912\\
292.250000000032	6.49744097682012\\
292.350000000032	6.49834173290348\\
292.450000000032	6.49567327453411\\
292.550000000032	6.49417863039149\\
292.650000000032	6.49646997368079\\
292.750000000032	6.49579126936906\\
292.850000000032	6.49502092967211\\
292.950000000032	6.49208266876762\\
293.050000000032	6.49341746737904\\
293.150000000032	6.49470547734094\\
293.250000000032	6.49360680801497\\
293.350000000032	6.49447519471446\\
293.450000000032	6.49377381017474\\
293.550000000032	6.49073887825006\\
293.650000000032	6.48802372877989\\
293.750000000033	6.48614137597928\\
293.850000000033	6.48387806213605\\
293.950000000033	6.48483386444024\\
294.050000000033	6.48501441324635\\
294.150000000033	6.48040566377904\\
294.250000000033	6.4779081733294\\
294.350000000033	6.47528587566208\\
294.450000000033	6.47513789670191\\
294.550000000033	6.47182999669774\\
294.650000000033	6.47138103462086\\
294.750000000033	6.46567052644851\\
294.850000000033	6.46618933639765\\
294.950000000033	6.46108436503601\\
295.050000000033	6.46300302865185\\
295.150000000033	6.46183811555711\\
295.250000000033	6.45877051860374\\
295.350000000033	6.45853752693257\\
295.450000000033	6.45020662634188\\
295.550000000033	6.4507631355661\\
295.650000000033	6.44491257477193\\
295.750000000033	6.44036968709221\\
295.850000000033	6.44134243778918\\
295.950000000033	6.44191866479662\\
296.050000000033	6.43898776177088\\
296.150000000033	6.44079603087989\\
296.250000000033	6.43732270146299\\
296.350000000033	6.43510142234476\\
296.450000000033	6.43155511751367\\
296.550000000033	6.43793113277671\\
296.650000000033	6.44602374900234\\
296.750000000033	6.44981397986659\\
296.850000000033	6.45105476926063\\
296.950000000033	6.45420574548334\\
297.050000000033	6.45953703321097\\
297.150000000033	6.46459600753517\\
297.250000000033	6.4774588885366\\
297.350000000033	6.49779422067222\\
297.450000000033	6.51613559552241\\
297.550000000033	6.52045590748551\\
297.650000000033	6.52228541625793\\
297.750000000033	6.52088603108374\\
297.850000000033	6.51369173701531\\
297.950000000033	6.50865300436784\\
298.050000000033	6.50101909428527\\
298.150000000034	6.49205878044766\\
298.250000000034	6.48601778548548\\
298.350000000034	6.47700479742479\\
298.450000000034	6.47471014910294\\
298.550000000034	6.47807242929394\\
298.650000000034	6.48436735731647\\
298.750000000034	6.48585982640546\\
298.850000000034	6.48976790678449\\
298.950000000034	6.49185442024011\\
299.050000000034	6.49989796493286\\
299.150000000034	6.50645527881099\\
299.250000000034	6.51423251084868\\
299.350000000034	6.51850256534594\\
299.450000000034	6.52483499419197\\
299.550000000034	6.52558633723552\\
299.650000000034	6.5294557886809\\
299.750000000034	6.53494860022237\\
299.850000000034	6.53779188546775\\
299.950000000034	6.54128787576913\\
};
\addplot[mark=none, gray, dashed, samples=2, forget plot] coordinates {(0,2*3.14159265358979+0.3) (300,2*3.14159265358979+0.3)};
\end{axis}

\end{tikzpicture}

==> otherlearning.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	compat = 1.8
}
\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
%legend entries={{Winkelgeschwindigkeit $\omega$},{Winkel $\varphi$}},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
%x grid style={white!69.01960784313725!black},
%xlabel={$t$ in s},
xmin=0, xmax=300,
y grid style={white!69.01960784313725!black},
ylabel={$\omega$ in rad/s},
ymin=-10, ymax=10,
ytick pos=right,
%ymin=-3.14159265358979, ymax=3.14159265358979,
%ytick={
%	-3.14159, -1.5708, 0,
%	1.5708, 3.14159
%},
%yticklabels={
%	$-\pi$, $-\frac{\pi}{2}$, 0,
%	$\frac{\pi}{2}$, $\pi$
%},
line join = round,
reverse legend,
yticklabel pos=right,
y tick label style={xshift=-3},
ylabel  shift=-0.5cm
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addplot [blue]
table [row sep=\\]{%
	0.05	-0.05732975130359 \\
	0.3	1.10629510447561 \\
	0.55	2.88316086116462 \\
	0.8	4.8840769769444 \\
	1.05	3.98982940168886 \\
	1.3	-0.0581724426271035 \\
	1.55	-4.06594620445771 \\
	1.8	-4.85263952457722 \\
	2.05	-2.82747778231473 \\
	2.3	-1.07088411816605 \\
	2.55	0.0847359241140198 \\
	2.8	1.29733491222853 \\
	3.05	3.1776155750512 \\
	3.3	5.01103079165719 \\
	3.55	3.55978194202279 \\
	3.79999999999999	-0.660548595679087 \\
	4.04999999999999	-4.38108618655093 \\
	4.29999999999999	-4.47047670925857 \\
	4.54999999999999	-2.38215334129793 \\
	4.79999999999999	-0.50615098374637 \\
	5.04999999999999	1.14701148049237 \\
	5.29999999999999	3.21458108683269 \\
	5.54999999999999	4.81996771295845 \\
	5.79999999999999	3.02280209402225 \\
	6.04999999999999	-1.13401949935156 \\
	6.29999999999999	-4.46276438261765 \\
	6.54999999999998	-4.21867589564111 \\
	6.79999999999998	-2.06488014315797 \\
	7.04999999999998	-0.261879954047444 \\
	7.29999999999998	1.42196618680117 \\
	7.54999999999998	3.54955665907014 \\
	7.79999999999998	4.81310479108814 \\
	8.04999999999998	2.4662827840166 \\
	8.29999999999998	-1.76345566156202 \\
	8.54999999999999	-4.3816843634403 \\
	8.79999999999999	-3.72954771535133 \\
	9.04999999999999	-1.54630968282618 \\
	9.3	0.444040708458643 \\
	9.55	2.54971531499219 \\
	9.8	4.42173714734615 \\
	10.05	3.44772051753198 \\
	10.3	-0.319752595463669 \\
	10.55	-3.42915446436902 \\
	10.8	-3.90103132244321 \\
	11.05	-2.05775484671137 \\
	11.3	0.168041471917993 \\
	11.55	2.39774318984588 \\
	11.8	4.01922206726718 \\
	12.05	2.82300259448673 \\
	12.3	-0.701588164787697 \\
	12.55	-2.63215197528931 \\
	12.8	-3.08264003660095 \\
	13.0500000000001	-1.62315459576091 \\
	13.3000000000001	0.509618019028303 \\
	13.5500000000001	2.48207597163117 \\
	13.8000000000001	3.06889423119827 \\
	14.0500000000001	1.16989010971603 \\
	14.3000000000001	-1.42030057953289 \\
	14.5500000000001	-2.30394435275267 \\
	14.8000000000001	-2.12848584552921 \\
	15.0500000000001	-0.542201205796096 \\
	15.3000000000001	1.30628169950368 \\
	15.5500000000001	2.44763890422579 \\
	15.8000000000001	1.74946094674332 \\
	16.0500000000001	-0.447016962564224 \\
	16.3000000000001	-2.25768665070941 \\
	16.5500000000001	-2.1815532718464 \\
	16.8000000000001	-0.635198796368547 \\
	17.0500000000001	1.22117217481375 \\
	17.3000000000001	2.42724702423041 \\
	17.5500000000001	1.83198712798688 \\
	17.8000000000001	-0.329133258132092 \\
	18.0500000000001	-2.20618409965954 \\
	18.3000000000001	-2.23084188291481 \\
	18.5500000000001	-0.727534596826181 \\
	18.8000000000001	1.13459876628707 \\
	19.0500000000001	2.40200039931641 \\
	19.3000000000001	1.91021879249814 \\
	19.5500000000001	-0.210499245018758 \\
	19.8000000000001	-2.14953838326865 \\
	20.0500000000001	-2.27617006144581 \\
	20.3000000000002	-0.819099401659708 \\
	20.5500000000002	1.7988658024661 \\
	20.8000000000002	4.07570704076577 \\
	21.0500000000002	1.88290265198125 \\
	21.3000000000002	-2.00104972706198 \\
	21.5500000000002	-3.92253895906275 \\
	21.8000000000002	-3.08757178224617 \\
	22.0500000000002	-0.904187060506366 \\
	22.3000000000002	1.32445565532648 \\
	22.5500000000002	3.4245139748466 \\
	22.8000000000002	3.72920584069063 \\
	23.0500000000002	0.990798513027323 \\
	23.3000000000002	-2.54208347351554 \\
	23.5500000000002	-3.97894938703765 \\
	23.8000000000002	-2.51848728378515 \\
	24.0500000000002	-0.287669950019652 \\
	24.3000000000002	1.94655296577513 \\
	24.5500000000002	3.80391518483722 \\
	24.8000000000002	3.22250840938433 \\
	25.0500000000002	-0.0325734648117983 \\
	25.3000000000002	-3.26171164370972 \\
	25.5500000000002	-3.7852215027822 \\
	25.8000000000002	-1.90743685353361 \\
	26.0500000000002	0.326451101926779 \\
	26.3000000000002	2.55606369882746 \\
	26.5500000000002	3.98321379597777 \\
	26.8000000000002	2.49033159791656 \\
	27.0500000000002	-1.05405015352509 \\
	27.3000000000003	-3.75251813636723 \\
	27.5500000000003	-3.39538114669869 \\
	27.8000000000003	-1.28519686937847 \\
	28.0500000000003	0.943259944036302 \\
	28.3000000000003	3.12102276476171 \\
	28.5500000000003	3.90985137653636 \\
	28.8000000000003	1.59385541039481 \\
	29.0500000000003	-2.01261818695235 \\
	29.3000000000003	-3.97627332218079 \\
	29.5500000000003	-2.87558772079157 \\
	29.8000000000003	-0.665584267243187 \\
	30.0500000000003	1.5648701508749 \\
	30.3000000000003	3.5905597085481 \\
	30.5500000000003	3.56352214190226 \\
	30.8000000000003	0.599270390723244 \\
	31.0500000000003	-2.84348359784513 \\
	31.3000000000003	-3.9313524192297 \\
	31.5500000000003	-2.28542719704731 \\
	31.8000000000003	-0.0468223212358965 \\
	32.0500000000003	2.79187078500615 \\
	32.3000000000003	4.1726534664901 \\
	32.5500000000003	2.46574212278287 \\
	32.8000000000003	-1.24641239825695 \\
	33.0500000000003	-3.97184833815956 \\
	33.3000000000002	-3.49143082640425 \\
	33.5500000000002	-1.33820078733194 \\
	33.8000000000002	2.26192274988951 \\
	34.0500000000002	5.24147745724499 \\
	34.3000000000002	3.54302334910727 \\
	34.5500000000002	-0.846461917164822 \\
	34.8000000000002	-4.66722418335443 \\
	35.0500000000001	-4.74380018542318 \\
	35.3000000000001	-2.07251773711619 \\
	35.5500000000001	-0.121922012419098 \\
	35.8000000000001	3.12245204826774 \\
	36.0500000000001	6.48656982561746 \\
	36.3000000000001	4.59228690767919 \\
	36.5500000000001	-0.505455442405092 \\
	36.8	-5.42212328352927 \\
	37.05	-5.64922940217427 \\
	37.3	-2.22259603215543 \\
	37.55	-0.316786141590132 \\
	37.8	2.47048176652989 \\
	38.05	5.82833131552657 \\
	38.3	4.70908244126374 \\
	38.5499999999999	0.05251040944026 \\
	38.7999999999999	-4.63184888569421 \\
	39.0499999999999	-5.96518480148478 \\
	39.2999999999999	-2.43421105757496 \\
	39.5499999999999	-0.374680258635971 \\
	39.7999999999999	3.79523751445694 \\
	40.0499999999999	8 \\
	40.2999999999998	4.58153124796428 \\
	40.5499999999998	-0.47269485669248 \\
	40.7999999999998	-5.58358357030029 \\
	41.0499999999998	-7.48647515369673 \\
	41.2999999999998	-2.6079109415832 \\
	41.5499999999998	-0.898850340578287 \\
	41.7999999999998	0.252482948062114 \\
	42.0499999999997	3.51026651148332 \\
	42.2999999999997	8 \\
	42.5499999999997	5.05573381630009 \\
	42.7999999999997	-0.0743223075951083 \\
	43.0499999999997	-5.2243061004294 \\
	43.2999999999997	-7.20603041886747 \\
	43.5499999999997	-3.35086068467224 \\
	43.7999999999996	-1.20793225984624 \\
	44.0499999999996	-0.216831593657495 \\
	44.2999999999996	0.612028425102363 \\
	44.5499999999996	1.87426713377908 \\
	44.7999999999996	5.62245989541307 \\
	45.0499999999996	7.43072850837506 \\
	45.2999999999996	2.87700884233152 \\
	45.5499999999995	-2.00293682508799 \\
	45.7999999999995	-6.74951328274487 \\
	46.0499999999995	-5.6522881486943 \\
	46.2999999999995	-2.45783058018074 \\
	46.5499999999995	-0.526898177827751 \\
	46.7999999999995	0.914046210871942 \\
	47.0499999999995	3.43562864500794 \\
	47.2999999999995	7.95584060967757 \\
	47.5499999999994	4.61842368944633 \\
	47.7999999999994	-0.448291831955286 \\
	48.0499999999994	-5.56440811830007 \\
	48.2999999999994	-6.88303538186098 \\
	48.5499999999994	-2.98035569736364 \\
	48.7999999999994	-0.647332202900873 \\
	49.0499999999994	1.01131887558327 \\
	49.2999999999993	3.05004345575422 \\
	49.5499999999993	7.2244025024671 \\
	49.7999999999993	4.4319955137137 \\
	50.0499999999993	-0.761397192279165 \\
	50.2999999999993	-5.89043130293882 \\
	50.5499999999993	-6.47762498727487 \\
	50.7999999999993	-2.23430175704526 \\
	51.0499999999992	0.287802387711854 \\
	51.2999999999992	2.24196068412868 \\
	51.5499999999992	4.33107221793045 \\
	51.7999999999992	4.08232736517025 \\
	52.0499999999992	0.531521217411743 \\
	52.2999999999992	-3.41020407649036 \\
	52.5499999999992	-4.62305373695533 \\
	52.7999999999991	-2.19570557198626 \\
	53.0499999999991	1.08174713442148 \\
	53.2999999999991	3.26438518162299 \\
	53.5499999999991	4.01431661971559 \\
	53.7999999999991	1.57180656525195 \\
	54.0499999999991	-2.12959161956337 \\
	54.2999999999991	-4.10463476195812 \\
	54.549999999999	-2.94173490153919 \\
	54.799999999999	-0.725413257617771 \\
	55.049999999999	1.47718743801662 \\
	55.299999999999	3.58053319829042 \\
	55.549999999999	3.8040664196116 \\
	55.799999999999	0.922082888666376 \\
	56.049999999999	-2.69029236704411 \\
	56.2999999999989	-4.09541730221411 \\
	56.5499999999989	-2.56250367853461 \\
	56.7999999999989	-0.336643604861695 \\
	57.0499999999989	1.87528038312801 \\
	57.2999999999989	3.83885454672909 \\
	57.5499999999989	3.48207162017876 \\
	57.7999999999989	0.250590209429157 \\
	58.0499999999988	-3.17822783507849 \\
	58.2999999999988	-3.9816602780204 \\
	58.5499999999988	-2.16950634548821 \\
	58.7999999999988	0.0503785004625276 \\
	59.0499999999988	2.2726565506282 \\
	59.2999999999988	4.02061083011526 \\
	59.5499999999988	3.05912699599382 \\
	59.7999999999987	-0.426702754572827 \\
	60.0499999999987	-3.57620467081698 \\
	60.2999999999987	-3.77818368337161 \\
	60.5499999999987	-1.77146699821595 \\
	60.7999999999987	0.437671345467929 \\
	61.0499999999987	2.6630491211229 \\
	61.2999999999987	4.25812124076605 \\
	61.5499999999986	2.5899453559223 \\
	61.7999999999986	-1.17681906308027 \\
	62.0499999999986	-4.02118651529203 \\
	62.2999999999986	-3.61482700992591 \\
	62.5499999999986	-1.46413539329171 \\
	62.7999999999986	2.58805029483446 \\
	63.0499999999986	7.24086506445813 \\
	63.2999999999985	6.35718736248544 \\
	63.5499999999985	4.93010539875798 \\
	63.7999999999985	7.50691935446469 \\
	64.0499999999985	8 \\
	64.2999999999985	6.45881042648801 \\
	64.5499999999985	6.6464190281197 \\
	64.7999999999985	8 \\
	65.0499999999984	7.28987827916829 \\
	65.2999999999984	2.6489131403124 \\
	65.5499999999984	0.864924725277769 \\
	65.7999999999984	0.758682644938712 \\
	66.0499999999984	0.561847323072936 \\
	66.2999999999984	0.108654369541451 \\
	66.5499999999984	0.0617498534401295 \\
	66.7999999999983	0.212431500692658 \\
	67.0499999999983	-0.0688138697817728 \\
	67.2999999999983	0.0141354439711564 \\
	67.5499999999983	0.116326257379922 \\
	67.7999999999983	0.0293352939190618 \\
	68.0499999999983	0.199826078658112 \\
	68.2999999999983	0.248435913397511 \\
	68.5499999999982	0.487182697748959 \\
	68.7999999999982	0.726989827611756 \\
	69.0499999999982	4.63935478169322 \\
	69.2999999999982	8 \\
	69.5499999999982	6.17342307384025 \\
	69.7999999999982	1.81790238205991 \\
	70.0499999999982	0.612505805817573 \\
	70.2999999999981	0.60570925737714 \\
	70.5499999999981	0.194560528641033 \\
	70.7999999999981	0.463352642560039 \\
	71.0499999999981	0.106430674962443 \\
	71.2999999999981	0.0969989473739611 \\
	71.5499999999981	0.260499971462601 \\
	71.7999999999981	0.00331295349628206 \\
	72.0499999999981	-0.0733658060805698 \\
	72.299999999998	0.0115055544452242 \\
	72.549999999998	-0.0424397200044929 \\
	72.799999999998	0.0468388382332544 \\
	73.049999999998	-0.151838142515677 \\
	73.299999999998	-0.00691140939295082 \\
	73.549999999998	-0.00179644398985973 \\
	73.799999999998	0.259979635374592 \\
	74.0499999999979	0.0657239596738269 \\
	74.2999999999979	0.000222339776193174 \\
	74.5499999999979	-0.145094206147303 \\
	74.7999999999979	-0.116511152147317 \\
	75.0499999999979	0.187762723981205 \\
	75.2999999999979	-0.0303853826752745 \\
	75.5499999999979	-0.0270643577695833 \\
	75.7999999999978	-0.0275195232986401 \\
	76.0499999999978	-0.123828844040652 \\
	76.2999999999978	-0.152534744405566 \\
	76.5499999999978	-0.087500142531873 \\
	76.7999999999978	-0.035147428777427 \\
	77.0499999999978	0.00361057535594531 \\
	77.2999999999978	-0.0200016672498202 \\
	77.5499999999977	0.00503321940597388 \\
	77.7999999999977	-0.00599910746965839 \\
	78.0499999999977	0.000408750611862032 \\
	78.2999999999977	0.0385879125050797 \\
	78.5499999999977	0.0448634155604435 \\
	78.7999999999977	0.00721924702732035 \\
	79.0499999999977	-0.0550935061323746 \\
	79.2999999999976	-0.0254355826170196 \\
	79.5499999999976	0.060298522963057 \\
	79.7999999999976	-0.172484314603666 \\
	80.0499999999976	0.00158745952066664 \\
	80.2999999999976	-0.0277554054093492 \\
	80.5499999999976	-0.0509481711294875 \\
	80.7999999999976	0.080421125088335 \\
	81.0499999999975	-0.062171056567485 \\
	81.2999999999975	0.0327268771298423 \\
	81.5499999999975	-0.00623676160935557 \\
	81.7999999999975	0.0502088622681402 \\
	82.0499999999975	-0.00199707207758611 \\
	82.2999999999975	-0.0599975024197518 \\
	82.5499999999975	0.0109416446876902 \\
	82.7999999999974	0.0502573443679413 \\
	83.0499999999974	0.042859833371759 \\
	83.2999999999974	-0.0460937643212141 \\
	83.5499999999974	-0.00876010705361136 \\
	83.7999999999974	-0.0262339372799796 \\
	84.0499999999974	0.0244766840556943 \\
	84.2999999999974	0.00327195312226399 \\
	84.5499999999973	0.0238384921446843 \\
	84.7999999999973	0.000900874233023572 \\
	85.0499999999973	0.00712196404361093 \\
	85.2999999999973	0.0177555072651732 \\
	85.5499999999973	0.00893118208360281 \\
	85.7999999999973	0.00704540183650686 \\
	86.0499999999973	-0.0215718254260107 \\
	86.2999999999972	-0.117312504403676 \\
	86.5499999999972	0.0883162016252721 \\
	86.7999999999972	-0.127873970120066 \\
	87.0499999999972	-0.0228919326890549 \\
	87.2999999999972	-0.097308916867314 \\
	87.5499999999972	0.143437622550884 \\
	87.7999999999972	-0.110340616825565 \\
	88.0499999999971	0.0910326491746027 \\
	88.2999999999971	-0.10106762046109 \\
	88.5499999999971	-0.0894434806304939 \\
	88.7999999999971	-0.126768885485348 \\
	89.0499999999971	-0.13756446420877 \\
	89.2999999999971	-0.115028094510896 \\
	89.5499999999971	0.298163840472696 \\
	89.799999999997	-0.0399724357839422 \\
	90.049999999997	0.059103847896517 \\
	90.299999999997	-0.0613568083669897 \\
	90.549999999997	0.0310835730508265 \\
	90.799999999997	0.0167639572849429 \\
	91.049999999997	0.156876267156067 \\
	91.299999999997	-0.0700580456242212 \\
	91.5499999999969	-0.11174789020635 \\
	91.7999999999969	-0.250838738068404 \\
	92.0499999999969	0.0643497224237058 \\
	92.2999999999969	-0.0454430802599045 \\
	92.5499999999969	-0.162267893575291 \\
	92.7999999999969	0.157896547079725 \\
	93.0499999999969	0.0194216512156665 \\
	93.2999999999968	0.120735662705088 \\
	93.5499999999968	0.228231870203518 \\
	93.7999999999968	0.0999487981498217 \\
	94.0499999999968	0.00091472545248425 \\
	94.2999999999968	0.11140935352318 \\
	94.5499999999968	-0.135279498770408 \\
	94.7999999999968	0.00984357894829641 \\
	95.0499999999967	-0.21909957431507 \\
	95.2999999999967	0.153313167933269 \\
	95.5499999999967	0.0181519115605385 \\
	95.7999999999967	0.179593076174555 \\
	96.0499999999967	0.104707137150623 \\
	96.2999999999967	-0.19227258118507 \\
	96.5499999999967	0.0788512768456563 \\
	96.7999999999966	-0.0342939629240871 \\
	97.0499999999966	0.0516754616778569 \\
	97.2999999999966	-0.0596563125585548 \\
	97.5499999999966	0.0270704598993569 \\
	97.7999999999966	-0.0674088732469476 \\
	98.0499999999966	0.0810843192946544 \\
	98.2999999999966	0.00555635608512944 \\
	98.5499999999965	-0.191959362676812 \\
	98.7999999999965	0.333004012725968 \\
	99.0499999999965	-0.180103429422853 \\
	99.2999999999965	0.151198716708898 \\
	99.5499999999965	0.211893996074797 \\
	99.7999999999965	-0.221318634459471 \\
	100.049999999996	-0.0530744385322196 \\
	100.299999999996	0.00478573791914561 \\
	100.549999999996	-0.13682088814836 \\
	100.799999999996	-0.122297515049917 \\
	101.049999999996	-0.139544978940545 \\
	101.299999999996	-0.150958133057116 \\
	101.549999999996	-0.0745701702379055 \\
	101.799999999996	0.0316412879261859 \\
	102.049999999996	-0.0597102481588598 \\
	102.299999999996	-0.153150776823602 \\
	102.549999999996	-0.0184688965356922 \\
	102.799999999996	-0.127164734094148 \\
	103.049999999996	-0.0197253064121724 \\
	103.299999999996	0.0663579172066902 \\
	103.549999999996	0.00346786807680655 \\
	103.799999999996	-0.076613679862967 \\
	104.049999999996	0.0577940033335817 \\
	104.299999999996	0.122135300137033 \\
	104.549999999996	0.0230894545444995 \\
	104.799999999996	0.018703841042084 \\
	105.049999999996	0.0017537063528075 \\
	105.299999999996	-0.158665764784345 \\
	105.549999999996	0.200371187797647 \\
	105.799999999996	0.130332060761661 \\
	106.049999999996	-0.0129913794090657 \\
	106.299999999996	-0.0278530977116931 \\
	106.549999999996	-0.0775442947323274 \\
	106.799999999996	-0.13640244373457 \\
	107.049999999996	-0.0644986528433689 \\
	107.299999999996	0.264351664902693 \\
	107.549999999996	-0.0433158196411239 \\
	107.799999999996	-0.116656597177596 \\
	108.049999999996	-0.0943896677411159 \\
	108.299999999996	-0.067469357224446 \\
	108.549999999996	-0.0648547665567276 \\
	108.799999999996	0.260498466607277 \\
	109.049999999996	0.0369203950293754 \\
	109.299999999996	-0.0500595792953964 \\
	109.549999999996	-0.0399482440339627 \\
	109.799999999996	0.0158727899512577 \\
	110.049999999996	0.0588913657480068 \\
	110.299999999996	0.0805272328454959 \\
	110.549999999996	0.13485709338498 \\
	110.799999999996	-0.0383539704681439 \\
	111.049999999996	-0.103615832784074 \\
	111.299999999996	-0.0793767574420578 \\
	111.549999999996	-0.0605836331289823 \\
	111.799999999996	-0.0937128295233664 \\
	112.049999999996	-0.0447946592528084 \\
	112.299999999996	-0.092326016209911 \\
	112.549999999996	0.188493435965438 \\
	112.799999999996	-0.176182158846287 \\
	113.049999999996	-0.165035993277714 \\
	113.299999999996	0.0451346673799118 \\
	113.549999999996	-0.0271636752026474 \\
	113.799999999996	0.0543484903530759 \\
	114.049999999996	0.00943575455530157 \\
	114.299999999996	-0.0626359611287876 \\
	114.549999999996	-0.00306935278049075 \\
	114.799999999996	0.0517639289163393 \\
	115.049999999996	0.0217681650808723 \\
	115.299999999996	-0.0776282047274713 \\
	115.549999999996	0.0302266705080373 \\
	115.799999999996	-0.0684552816792424 \\
	116.049999999996	-0.0697327833820661 \\
	116.299999999996	0.0961669038385069 \\
	116.549999999996	0.00867339250384379 \\
	116.799999999996	-0.059142705468733 \\
	117.049999999995	-0.00127207584267376 \\
	117.299999999995	-0.00345805142826702 \\
	117.549999999995	-0.057938508055945 \\
	117.799999999995	0.151843317844273 \\
	118.049999999995	0.0527774131152778 \\
	118.299999999995	0.0353864687408045 \\
	118.549999999995	0.00979485659370417 \\
	118.799999999995	-0.0697087359695805 \\
	119.049999999995	-0.0655815678329257 \\
	119.299999999995	0.0631233689014971 \\
	119.549999999995	0.0264352227873625 \\
	119.799999999995	0.0439109921918334 \\
	120.049999999995	0.0576197394841846 \\
	120.299999999995	-0.0178212559814863 \\
	120.549999999995	0.015560517871143 \\
	120.799999999995	0.00835870460241524 \\
	121.049999999995	0.0207376654788384 \\
	121.299999999995	0.0903151938147489 \\
	121.549999999995	-0.121876792429384 \\
	121.799999999995	0.023396181110816 \\
	122.049999999995	-0.0413284803531619 \\
	122.299999999995	0.11885395630963 \\
	122.549999999995	-0.00621847158529638 \\
	122.799999999995	0.0570674862937542 \\
	123.049999999995	0.0156097067574716 \\
	123.299999999995	-0.0305240599341035 \\
	123.549999999995	-0.0119768379910545 \\
	123.799999999995	0.117696065008348 \\
	124.049999999995	-0.02123656404945 \\
	124.299999999995	-0.0893340441511244 \\
	124.549999999995	0.163620580343913 \\
	124.799999999995	-0.170380293979185 \\
	125.049999999995	0.205063916243665 \\
	125.299999999995	-0.0622760109303133 \\
	125.549999999995	-0.0652056670402975 \\
	125.799999999995	0.0548319877690477 \\
	126.049999999995	-0.103266872814585 \\
	126.299999999995	-0.0930778450639976 \\
	126.549999999995	-0.000646961225542014 \\
	126.799999999995	-0.113966051389826 \\
	127.049999999995	0.0270319978088853 \\
	127.299999999995	0.337134465426818 \\
	127.549999999995	-0.106153936384404 \\
	127.799999999995	-0.0255237139231083 \\
	128.049999999995	0.00430255329003032 \\
	128.299999999995	0.0242767521793438 \\
	128.549999999995	-0.081622321729254 \\
	128.799999999995	0.112337501331569 \\
	129.049999999995	0.0879936232348318 \\
	129.299999999995	-0.0798387160253333 \\
	129.549999999995	0.0669493119336091 \\
	129.799999999995	0.00559730134207277 \\
	130.049999999995	-0.140616066192735 \\
	130.299999999995	-0.081559174551046 \\
	130.549999999995	-0.0949484004497083 \\
	130.799999999995	-0.0906432421420468 \\
	131.049999999996	-0.0538284115173643 \\
	131.299999999996	0.161108710827402 \\
	131.549999999996	-0.0577224074103061 \\
	131.799999999996	-0.0715283517629189 \\
	132.049999999996	0.0543292930871697 \\
	132.299999999996	-0.0435742699806083 \\
	132.549999999996	0.0845667810829656 \\
	132.799999999996	0.0534631884155527 \\
	133.049999999996	0.0853214424516944 \\
	133.299999999996	-0.0638510632825127 \\
	133.549999999996	0.0867527640690913 \\
	133.799999999996	0.297658950955302 \\
	134.049999999996	-0.133208357566443 \\
	134.299999999996	0.0583133943899305 \\
	134.549999999996	-0.126884209883948 \\
	134.799999999996	0.106790468345798 \\
	135.049999999996	-0.132924685516943 \\
	135.299999999997	0.0641059530437171 \\
	135.549999999997	-0.0697534878361126 \\
	135.799999999997	0.00198161519421904 \\
	136.049999999997	0.193302934458444 \\
	136.299999999997	-0.0296955784955422 \\
	136.549999999997	-0.0223224073436511 \\
	136.799999999997	-0.0249903551460576 \\
	137.049999999997	-0.0540326377504743 \\
	137.299999999997	0.144424674741511 \\
	137.549999999997	-0.00465279533215326 \\
	137.799999999997	0.0716274902405769 \\
	138.049999999997	-0.0909099187528 \\
	138.299999999997	-0.0725763869417173 \\
	138.549999999997	0.265216787348974 \\
	138.799999999997	-0.0462074329793924 \\
	139.049999999997	0.276435238107981 \\
	139.299999999997	0.0130735569680515 \\
	139.549999999997	-0.0635218439670665 \\
	139.799999999998	-0.0975661828457773 \\
	140.049999999998	0.164341050445752 \\
	140.299999999998	-0.0387820311720163 \\
	140.549999999998	-0.0541722629966483 \\
	140.799999999998	-0.210721110367357 \\
	141.049999999998	0.15642008110858 \\
	141.299999999998	0.28753737461039 \\
	141.549999999998	-0.0377004996054422 \\
	141.799999999998	-0.00809598039490769 \\
	142.049999999998	0.237450795061297 \\
	142.299999999998	-0.0849158684096988 \\
	142.549999999998	-0.155055797940227 \\
	142.799999999998	-0.0542801418591547 \\
	143.049999999998	0.0233782478603644 \\
	143.299999999998	0.228157641488546 \\
	143.549999999998	-0.174323331284635 \\
	143.799999999998	-0.0388922407438991 \\
	144.049999999999	0.0899937109138725 \\
	144.299999999999	-0.159784751663768 \\
	144.549999999999	-0.0456445392227292 \\
	144.799999999999	-0.163995893440243 \\
	145.049999999999	0.0115580088037808 \\
	145.299999999999	-0.0707849404662578 \\
	145.549999999999	0.133520081643839 \\
	145.799999999999	0.0900795021899613 \\
	146.049999999999	-0.0431928639994517 \\
	146.299999999999	0.0325494655783549 \\
	146.549999999999	0.0528317290763979 \\
	146.799999999999	-0.102563651045888 \\
	147.049999999999	-0.174134088345358 \\
	147.299999999999	-0.0427325163396139 \\
	147.549999999999	-0.151666386043637 \\
	147.799999999999	0.0392149405685523 \\
	148.049999999999	0.258343483911002 \\
	148.299999999999	-0.28660545257938 \\
	148.55	-0.180647832286404 \\
	148.8	-0.139555725824895 \\
	149.05	-0.14931263641257 \\
	149.3	0.0397585118432052 \\
	149.55	0.121452499515569 \\
	149.8	-0.013447010288376 \\
	150.05	-0.108095173253614 \\
	150.3	-0.0427558753988407 \\
	150.55	-0.0682548941945 \\
	150.8	0.00113345319863078 \\
	151.05	0.135540169892211 \\
	151.3	-0.00501124996130323 \\
	151.55	0.150239281348066 \\
	151.8	0.149798694039868 \\
	152.05	-0.0675338305797524 \\
	152.3	0.216587423571083 \\
	152.55	0.0522186985242336 \\
	152.8	-0.0604935190846129 \\
	153.050000000001	-0.09639949476168 \\
	153.300000000001	-0.084402584586117 \\
	153.550000000001	-0.0580008595837149 \\
	153.800000000001	0.140539239741054 \\
	154.050000000001	0.0403902761414653 \\
	154.300000000001	0.311666325678347 \\
	154.550000000001	-0.0101914920191008 \\
	154.800000000001	0.0114980438102772 \\
	155.050000000001	0.0360576746110314 \\
	155.300000000001	0.0614020703967888 \\
	155.550000000001	0.00910257463452227 \\
	155.800000000001	-0.0781894399047863 \\
	156.050000000001	-0.0644602601291942 \\
	156.300000000001	0.172802908114595 \\
	156.550000000001	-0.146996111709875 \\
	156.800000000001	-0.0474451136579921 \\
	157.050000000001	-0.0337891557876908 \\
	157.300000000002	-0.125032423438907 \\
	157.550000000002	-0.0597560502617868 \\
	157.800000000002	0.168828489035396 \\
	158.050000000002	-0.0208673979127434 \\
	158.300000000002	0.0582337415483778 \\
	158.550000000002	0.322616867773582 \\
	158.800000000002	0.0384501604119952 \\
	159.050000000002	-0.0394337791452223 \\
	159.300000000002	-0.194022602357055 \\
	159.550000000002	0.0394885780957625 \\
	159.800000000002	0.194296614823094 \\
	160.050000000002	-0.085952699400755 \\
	160.300000000002	-0.0752993356375937 \\
	160.550000000002	-0.180255820267771 \\
	160.800000000002	-0.174732243884978 \\
	161.050000000002	0.0547270535804835 \\
	161.300000000002	-0.0365318421100552 \\
	161.550000000002	0.151197247789469 \\
	161.800000000003	0.0297782480677405 \\
	162.050000000003	0.0209839986474157 \\
	162.300000000003	0.0930335838882697 \\
	162.550000000003	-0.0060034522821348 \\
	162.800000000003	-0.0242828708356859 \\
	163.050000000003	0.101854394297131 \\
	163.300000000003	-0.0449723045701943 \\
	163.550000000003	0.0475283540331594 \\
	163.800000000003	0.0443661308085213 \\
	164.050000000003	-0.026461616200948 \\
	164.300000000003	0.0046317766634176 \\
	164.550000000003	-0.014222630712905 \\
	164.800000000003	0.0445461609788761 \\
	165.050000000003	-0.0214261938236972 \\
	165.300000000003	-0.0670197638063513 \\
	165.550000000003	-0.0335255564781279 \\
	165.800000000003	0.0123011802328792 \\
	166.050000000004	-0.0671037130757673 \\
	166.300000000004	0.146803307448231 \\
	166.550000000004	-0.0626584344063004 \\
	166.800000000004	-0.107489816317984 \\
	167.050000000004	0.0734838605358094 \\
	167.300000000004	-0.00668403973091165 \\
	167.550000000004	-0.0313754194686059 \\
	167.800000000004	-0.088537380971994 \\
	168.050000000004	-0.0940226310714203 \\
	168.300000000004	-0.0825370839030439 \\
	168.550000000004	-0.0591684687384794 \\
	168.800000000004	0.0174662204328755 \\
	169.050000000004	0.160304953568538 \\
	169.300000000004	-0.0325108794164304 \\
	169.550000000004	-0.029512249258311 \\
	169.800000000004	0.050510472981376 \\
	170.050000000004	-0.00569577953252291 \\
	170.300000000004	-0.0904935871142909 \\
	170.550000000005	-0.0952986665016395 \\
	170.800000000005	0.0850087398973533 \\
	171.050000000005	-0.0937846728841531 \\
	171.300000000005	-0.106290032124835 \\
	171.550000000005	0.017501189526223 \\
	171.800000000005	0.128572931579087 \\
	172.050000000005	-0.0994532531759327 \\
	172.300000000005	-0.0170896068566602 \\
	172.550000000005	-0.0756913024423513 \\
	172.800000000005	0.0117743493132402 \\
	173.050000000005	0.0903984570446612 \\
	173.300000000005	-0.0899511656831133 \\
	173.550000000005	-0.065933386187131 \\
	173.800000000005	0.0139992852968919 \\
	174.050000000005	0.0317013396615927 \\
	174.300000000005	0.0644838460636851 \\
	174.550000000005	-0.0245227788211721 \\
	174.800000000005	0.100513247388715 \\
	175.050000000006	-0.105700595530301 \\
	175.300000000006	-0.0111420778629987 \\
	175.550000000006	-0.0191139204407245 \\
	175.800000000006	-0.0863803410370163 \\
	176.050000000006	-0.0882552253551945 \\
	176.300000000006	-0.156361530508004 \\
	176.550000000006	0.184690814134907 \\
	176.800000000006	0.180761047921746 \\
	177.050000000006	0.0732673702078292 \\
	177.300000000006	-0.115633352000337 \\
	177.550000000006	-0.0532944556978499 \\
	177.800000000006	-0.144349848613254 \\
	178.050000000006	0.174392901613579 \\
	178.300000000006	0.118515274944102 \\
	178.550000000006	0.110497970207959 \\
	178.800000000006	0.0659871463722008 \\
	179.050000000006	-0.033835011207483 \\
	179.300000000007	-0.118985592764687 \\
	179.550000000007	0.225279051047011 \\
	179.800000000007	0.18894258792581 \\
	180.050000000007	0.206277126811356 \\
	180.300000000007	-0.141945309833166 \\
	180.550000000007	0.164297300453841 \\
	180.800000000007	0.0708989709255565 \\
	181.050000000007	0.0298725190508187 \\
	181.300000000007	0.166802941410321 \\
	181.550000000007	-0.0571905220690101 \\
	181.800000000007	-0.0546218961511137 \\
	182.050000000007	-0.0839707464025348 \\
	182.300000000007	0.19950751730465 \\
	182.550000000007	0.0674048713130257 \\
	182.800000000007	-0.0977449035771746 \\
	183.050000000007	0.238873432262038 \\
	183.300000000007	-0.0899058292012191 \\
	183.550000000007	-0.140866391844676 \\
	183.800000000008	-0.119515960664058 \\
	184.050000000008	-0.126369718354784 \\
	184.300000000008	-0.116918614151209 \\
	184.550000000008	-0.0708158532982424 \\
	184.800000000008	-0.0473715287938179 \\
	185.050000000008	-0.0898380360279618 \\
	185.300000000008	-0.147651602124852 \\
	185.550000000008	0.223904182911598 \\
	185.800000000008	-0.123893054433465 \\
	186.050000000008	-0.143049780708237 \\
	186.300000000008	0.108020959496211 \\
	186.550000000008	-0.10686527521234 \\
	186.800000000008	0.161588831397525 \\
	187.050000000008	-0.118134555333815 \\
	187.300000000008	-0.0311642600659674 \\
	187.550000000008	0.0272724499829394 \\
	187.800000000008	0.187783619510859 \\
	188.050000000009	-0.122347163218565 \\
	188.300000000009	-0.0542578375991443 \\
	188.550000000009	-0.0346533345926136 \\
	188.800000000009	-0.0155948842479882 \\
	189.050000000009	-0.045993007594853 \\
	189.300000000009	0.0774970554561339 \\
	189.550000000009	-0.0368220594519018 \\
	189.800000000009	0.208261360114206 \\
	190.050000000009	0.0417195957260534 \\
	190.300000000009	-0.0856903685397706 \\
	190.550000000009	-0.0696523799394411 \\
	190.800000000009	0.249715615381844 \\
	191.050000000009	0.140299344747902 \\
	191.300000000009	0.160707731662052 \\
	191.550000000009	0.326832935984709 \\
	191.800000000009	1.02750781835071 \\
	192.050000000009	5.43208909979368 \\
	192.300000000009	8 \\
	192.55000000001	4.40774238773991 \\
	192.80000000001	2.02916853747349 \\
	193.05000000001	1.05075315791829 \\
	193.30000000001	0.712071790724227 \\
	193.55000000001	0.351358334770151 \\
	193.80000000001	0.169079171449272 \\
	194.05000000001	0.245732534946524 \\
	194.30000000001	-0.0605369594236406 \\
	194.55000000001	0.0213792857209991 \\
	194.80000000001	0.0955329041122905 \\
	195.05000000001	0.0258838738189615 \\
	195.30000000001	0.118697437770197 \\
	195.55000000001	-0.142964976520998 \\
	195.80000000001	0.212757987669853 \\
	196.05000000001	-0.184230024078639 \\
	196.30000000001	0.253321442361443 \\
	196.55000000001	0.0225813604901205 \\
	196.80000000001	-0.186791845470639 \\
	197.050000000011	0.0282049199265165 \\
	197.300000000011	-0.241088949406606 \\
	197.550000000011	-0.166170518027826 \\
	197.800000000011	0.136696133076761 \\
	198.050000000011	-0.0160825222812679 \\
	198.300000000011	-0.183971187864574 \\
	198.550000000011	-0.0666663956656486 \\
	198.800000000011	-0.0114107500968884 \\
	199.050000000011	0.170095785886605 \\
	199.300000000011	0.171053976794311 \\
	199.550000000011	-0.00657699140639702 \\
	199.800000000011	-0.0314637386611957 \\
	200.050000000011	-0.238651709864001 \\
	200.300000000011	0.106334238071656 \\
	200.550000000011	-0.0681235820020494 \\
	200.800000000011	-0.0616400750605282 \\
	201.050000000011	-0.0229149903285563 \\
	201.300000000012	0.174263603680304 \\
	201.550000000012	-0.0502992972589719 \\
	201.800000000012	0.0727637705003287 \\
	202.050000000012	0.254094835292654 \\
	202.300000000012	-0.0534452931138429 \\
	202.550000000012	-0.211404193996053 \\
	202.800000000012	-0.205944743821992 \\
	203.050000000012	0.164135570755232 \\
	203.300000000012	0.279599572730486 \\
	203.550000000012	-0.162509087220367 \\
	203.800000000012	0.265267371219127 \\
	204.050000000012	-0.23855277613252 \\
	204.300000000012	0.234004945971583 \\
	204.550000000012	0.0876070380942891 \\
	204.800000000012	-0.0683033732048179 \\
	205.050000000012	0.262286342757648 \\
	205.300000000012	-0.0983544639953875 \\
	205.550000000012	-0.09334360767985 \\
	205.800000000013	0.131259182337249 \\
	206.050000000013	-0.0342317726479422 \\
	206.300000000013	0.182387881846543 \\
	206.550000000013	-0.121926965629218 \\
	206.800000000013	-0.176134989380753 \\
	207.050000000013	-0.165438174793629 \\
	207.300000000013	0.0351617416788219 \\
	207.550000000013	-0.327567668255103 \\
	207.800000000013	-0.0339439740672935 \\
	208.050000000013	0.0986791759623601 \\
	208.300000000013	-0.249943391069418 \\
	208.550000000013	-0.0967299756083556 \\
	208.800000000013	-0.131508128034372 \\
	209.050000000013	-0.0684443576956383 \\
	209.300000000013	-0.16910940704752 \\
	209.550000000013	0.00553379201855919 \\
	209.800000000013	-0.0724471687863031 \\
	210.050000000014	-0.184370779578946 \\
	210.300000000014	-0.167328310012551 \\
	210.550000000014	0.148164911289009 \\
	210.800000000014	0.214050270552726 \\
	211.050000000014	-0.101766948603262 \\
	211.300000000014	0.0470400806983201 \\
	211.550000000014	0.312581959825608 \\
	211.800000000014	-0.0531416392074269 \\
	212.050000000014	0.187624586882306 \\
	212.300000000014	-0.178399402541979 \\
	212.550000000014	0.283228352813071 \\
	212.800000000014	-0.117242149439148 \\
	213.050000000014	0.178228009290633 \\
	213.300000000014	-0.0451602165826764 \\
	213.550000000014	-0.270264949360519 \\
	213.800000000014	0.078716471328804 \\
	214.050000000014	-0.128568203516154 \\
	214.300000000014	0.303079234256051 \\
	214.550000000015	0.201238127882803 \\
	214.800000000015	0.0874489431548522 \\
	215.050000000015	0.290559475194791 \\
	215.300000000015	0.180972331230417 \\
	215.550000000015	0.0394355186854106 \\
	215.800000000015	-0.151235463286682 \\
	216.050000000015	-0.0504922559668522 \\
	216.300000000015	-0.0798314833585619 \\
	216.550000000015	-0.302412516197576 \\
	216.800000000015	0.197727049737266 \\
	217.050000000015	0.115433718086065 \\
	217.300000000015	0.11350583132149 \\
	217.550000000015	0.109377823845473 \\
	217.800000000015	0.0990093719681775 \\
	218.050000000015	-0.188150461151786 \\
	218.300000000015	0.33513698311868 \\
	218.550000000015	-0.265959413542369 \\
	218.800000000016	-0.118498752727879 \\
	219.050000000016	-0.198716713628374 \\
	219.300000000016	-0.116784283128265 \\
	219.550000000016	-0.0743242766099781 \\
	219.800000000016	-0.0954224342655893 \\
	220.050000000016	-0.096617798367328 \\
	220.300000000016	-0.144233818310954 \\
	220.550000000016	0.332264871174494 \\
	220.800000000016	0.281809757285455 \\
	221.050000000016	-0.323472522955247 \\
	221.300000000016	0.35976979258445 \\
	221.550000000016	-0.241796627889937 \\
	221.800000000016	-0.143778588067354 \\
	222.050000000016	0.261780089958539 \\
	222.300000000016	-0.0571929489199886 \\
	222.550000000016	-0.0272147609086111 \\
	222.800000000016	0.0858151769274257 \\
	223.050000000016	0.0612458210718158 \\
	223.300000000017	-0.235959561774434 \\
	223.550000000017	-0.0675225463532279 \\
	223.800000000017	-0.162284195287121 \\
	224.050000000017	-0.258204187648422 \\
	224.300000000017	-0.398328656761345 \\
	224.550000000017	-0.0775507069300776 \\
	224.800000000017	0.243503648930154 \\
	225.050000000017	0.0221764567874647 \\
	225.300000000017	-0.151919042625694 \\
	225.550000000017	-0.239612462459568 \\
	225.800000000017	-0.35134150710091 \\
	226.050000000017	-0.0172322211960655 \\
	226.300000000017	0.256205443752463 \\
	226.550000000017	-0.0334324502854732 \\
	226.800000000017	-0.0374094166566031 \\
	227.050000000017	0.109448996029341 \\
	227.300000000017	-0.0752129928994312 \\
	227.550000000017	0.113675442124554 \\
	227.800000000018	0.0300966066727297 \\
	228.050000000018	-0.0860539376426347 \\
	228.300000000018	0.0287069929602947 \\
	228.550000000018	-0.0788661293021663 \\
	228.800000000018	-0.149411822555364 \\
	229.050000000018	-0.0591970630577966 \\
	229.300000000018	-0.14052437678782 \\
	229.550000000018	0.100934343092835 \\
	229.800000000018	0.0936737210189929 \\
	230.050000000018	-0.0389462373526292 \\
	230.300000000018	-0.0190023994893405 \\
	230.550000000018	-0.0532619504819546 \\
	230.800000000018	-0.0660120061475906 \\
	231.050000000018	0.199688014654155 \\
	231.300000000018	-0.011701656028308 \\
	231.550000000018	-0.0433568392932152 \\
	231.800000000018	0.0391460043894142 \\
	232.050000000019	-0.111898103094225 \\
	232.300000000019	-0.00567263510220174 \\
	232.550000000019	-0.0443641366065717 \\
	232.800000000019	0.00423458421839273 \\
	233.050000000019	0.179193226073882 \\
	233.300000000019	-0.0638588489120296 \\
	233.550000000019	0.068965070678475 \\
	233.800000000019	-0.0741274204341534 \\
	234.050000000019	-0.0409424898217584 \\
	234.300000000019	-0.0685172694177338 \\
	234.550000000019	0.0136100559311467 \\
	234.800000000019	0.169242718904831 \\
	235.050000000019	0.057222520342468 \\
	235.300000000019	-0.0540397298112617 \\
	235.550000000019	-0.0267175834047649 \\
	235.800000000019	-0.0905049139528952 \\
	236.050000000019	-0.0531280356425865 \\
	236.300000000019	-0.0567236304640694 \\
	236.55000000002	-0.0991040844851836 \\
	236.80000000002	0.022673313530518 \\
	237.05000000002	-0.111590722028568 \\
	237.30000000002	0.151960360996003 \\
	237.55000000002	-0.0400112639992011 \\
	237.80000000002	-0.122800801899617 \\
	238.05000000002	-0.127128442717409 \\
	238.30000000002	-0.0637539404002594 \\
	238.55000000002	-0.0131498379143071 \\
	238.80000000002	0.274070151020088 \\
	239.05000000002	-0.0751347558076357 \\
	239.30000000002	-0.00984641661676602 \\
	239.55000000002	0.0792575789546919 \\
	239.80000000002	-0.0730801074691255 \\
	240.05000000002	0.05374092355767 \\
	240.30000000002	0.015960991414452 \\
	240.55000000002	0.0611951849962901 \\
	240.800000000021	-0.0224518847408469 \\
	241.050000000021	-0.0521249578202838 \\
	241.300000000021	0.0649754134194887 \\
	241.550000000021	-0.109050110373238 \\
	241.800000000021	-0.0848636293099623 \\
	242.050000000021	-0.0542852062092734 \\
	242.300000000021	-0.0541757718187731 \\
	242.550000000021	0.0278246315991563 \\
	242.800000000021	0.036803574566737 \\
	243.050000000021	0.000863992788020224 \\
	243.300000000021	-0.00430656198635083 \\
	243.550000000021	0.0493255863756269 \\
	243.800000000021	-0.02942685927613 \\
	244.050000000021	0.0474700267665728 \\
	244.300000000021	0.0754655918353725 \\
	244.550000000021	-0.0501477598640138 \\
	244.800000000021	-0.0510282590874033 \\
	245.050000000021	-0.0164197193842398 \\
	245.300000000022	-0.0957030398576016 \\
	245.550000000022	0.0063589101004928 \\
	245.800000000022	-0.0480443739097041 \\
	246.050000000022	-0.0826529448579062 \\
	246.300000000022	0.218838877983127 \\
	246.550000000022	-0.0515547514981728 \\
	246.800000000022	-0.0293931033648072 \\
	247.050000000022	0.0848123160020917 \\
	247.300000000022	0.0485214873160024 \\
	247.550000000022	-0.0353078403840274 \\
	247.800000000022	-0.0488359419889622 \\
	248.050000000022	-0.0601598889832566 \\
	248.300000000022	0.0214349237743861 \\
	248.550000000022	0.041838435250584 \\
	248.800000000022	-0.0954008851410792 \\
	249.050000000022	-0.0279605755873184 \\
	249.300000000022	0.0404370672725678 \\
	249.550000000022	-0.0832413865845964 \\
	249.800000000023	-0.0396773264539527 \\
	250.050000000023	0.0312797553572887 \\
	250.300000000023	0.0763366056614373 \\
	250.550000000023	-0.0272893720686052 \\
	250.800000000023	-0.0146295222156327 \\
	251.050000000023	-0.0122946825733097 \\
	251.300000000023	0.0218292974205446 \\
	251.550000000023	0.125393495234522 \\
	251.800000000023	-0.0201503923230516 \\
	252.050000000023	0.0895769031599678 \\
	252.300000000023	-0.044085480885883 \\
	252.550000000023	-0.117666951457794 \\
	252.800000000023	0.0417730575630082 \\
	253.050000000023	-0.241277848438659 \\
	253.300000000023	0.00753139390040043 \\
	253.550000000023	0.0593045110414349 \\
	253.800000000023	0.0830352736968901 \\
	254.050000000024	-0.194807857469625 \\
	254.300000000024	0.0383787159121397 \\
	254.550000000024	-0.118935933419987 \\
	254.800000000024	-0.185043758648526 \\
	255.050000000024	-0.0697241776970572 \\
	255.300000000024	0.0643734775099372 \\
	255.550000000024	0.0416376849993351 \\
	255.800000000024	0.0697221440325403 \\
	256.050000000024	0.0593274425898265 \\
	256.300000000024	-0.130564956355598 \\
	256.550000000024	0.0915495167317457 \\
	256.800000000024	0.0754547969954885 \\
	257.050000000024	-0.256063445475661 \\
	257.300000000024	0.0637243847824128 \\
	257.550000000024	-0.0212463239303261 \\
	257.800000000024	-0.276290848580186 \\
	258.050000000024	-0.348384683159775 \\
	258.300000000024	-0.00509339481178717 \\
	258.550000000025	-0.138887011606659 \\
	258.800000000025	-0.0488793203744217 \\
	259.050000000025	-0.00812260794688655 \\
	259.300000000025	-0.154868533037675 \\
	259.550000000025	-0.182734571631404 \\
	259.800000000025	-0.198733894456158 \\
	260.050000000025	0.22070847737076 \\
	260.300000000025	0.200012311681706 \\
	260.550000000025	0.0629418562183253 \\
	260.800000000025	0.0844822826869008 \\
	261.050000000025	0.132623142491342 \\
	261.300000000025	0.179868797815225 \\
	261.550000000025	-0.206693918091486 \\
	261.800000000025	0.265670882507777 \\
	262.050000000025	-0.077139441548011 \\
	262.300000000025	0.106886881181198 \\
	262.550000000025	-0.149620385735086 \\
	262.800000000025	0.187276741688254 \\
	263.050000000026	-0.0312169875953656 \\
	263.300000000026	0.25853137888657 \\
	263.550000000026	0.276658620539231 \\
	263.800000000026	0.179083169720823 \\
	264.050000000026	0.28517181751435 \\
	264.300000000026	0.263014980969072 \\
	264.550000000026	0.0757729117337448 \\
	264.800000000026	-0.0160244504921087 \\
	265.050000000026	-0.0690722413502914 \\
	265.300000000026	0.280782567814514 \\
	265.550000000026	0.0754142287040273 \\
	265.800000000026	-0.357525069848468 \\
	266.050000000026	-0.272890043210971 \\
	266.300000000026	-0.00995575711775034 \\
	266.550000000026	-0.114048305626528 \\
	266.800000000026	0.121581827358282 \\
	267.050000000026	-0.0505549154972919 \\
	267.300000000027	0.0464732870244368 \\
	267.550000000027	-0.0150503230360144 \\
	267.800000000027	0.272320268508561 \\
	268.050000000027	0.111782838609002 \\
	268.300000000027	0.088904877525448 \\
	268.550000000027	0.14969450128933 \\
	268.800000000027	0.267593948791288 \\
	269.050000000027	-0.0805392006603648 \\
	269.300000000027	0.204209344600306 \\
	269.550000000027	0.125432783296901 \\
	269.800000000027	0.0177242534761488 \\
	270.050000000027	-0.00146113757857977 \\
	270.300000000027	0.160131653200737 \\
	270.550000000027	0.167830458876981 \\
	270.800000000027	-0.14218467951512 \\
	271.050000000027	0.228663375718048 \\
	271.300000000027	-0.141187362230833 \\
	271.550000000027	-0.0326435813209336 \\
	271.800000000028	-0.236792032144182 \\
	272.050000000028	-0.178246639938823 \\
	272.300000000028	0.0101662761837742 \\
	272.550000000028	-0.299606455808571 \\
	272.800000000028	-0.0163457850799995 \\
	273.050000000028	0.166806484042833 \\
	273.300000000028	-0.208487590360307 \\
	273.550000000028	0.000869879412769614 \\
	273.800000000028	-0.0887093721942993 \\
	274.050000000028	-0.051741682630435 \\
	274.300000000028	-0.00760343533376193 \\
	274.550000000028	0.0834745810777825 \\
	274.800000000028	0.267983246581452 \\
	275.050000000028	-0.0828344867930612 \\
	275.300000000028	-0.258421578445135 \\
	275.550000000028	-0.0431261300326161 \\
	275.800000000028	0.116969377677554 \\
	276.050000000028	0.135658969973063 \\
	276.300000000029	0.0880389817360196 \\
	276.550000000029	0.108820508921698 \\
	276.800000000029	-0.0239265813557777 \\
	277.050000000029	-0.179171359797856 \\
	277.300000000029	-0.183517868385497 \\
	277.550000000029	-0.107978225713605 \\
	277.800000000029	0.0318831957624969 \\
	278.050000000029	0.0051734448010487 \\
	278.300000000029	0.0679006633745474 \\
	278.550000000029	-0.196359988082514 \\
	278.800000000029	-0.0466022317873456 \\
	279.050000000029	-0.139289953032573 \\
	279.300000000029	-0.0883660278491949 \\
	279.550000000029	-0.0775040791690672 \\
	279.800000000029	-0.135356537662827 \\
	280.050000000029	0.0135581759987811 \\
	280.300000000029	0.124295695914632 \\
	280.55000000003	0.0700878620573868 \\
	280.80000000003	-0.154973695920284 \\
	281.05000000003	-0.2076053852737 \\
	281.30000000003	-0.179672813772983 \\
	281.55000000003	-0.24114454912142 \\
	281.80000000003	0.14783184035172 \\
	282.05000000003	-0.0243121190421643 \\
	282.30000000003	-0.0520801763222639 \\
	282.55000000003	-0.22136066359659 \\
	282.80000000003	0.130360825187906 \\
	283.05000000003	-0.130766280754801 \\
	283.30000000003	0.213397541407135 \\
	283.55000000003	0.0658351493560351 \\
	283.80000000003	-0.187513734758284 \\
	284.05000000003	0.114283191068595 \\
	284.30000000003	0.0792697556350796 \\
	284.55000000003	-0.0425971326589787 \\
	284.80000000003	0.126607841158337 \\
	285.050000000031	-0.0668655398147946 \\
	285.300000000031	0.100857312547208 \\
	285.550000000031	-0.0899651738346898 \\
	285.800000000031	-0.106443666636058 \\
	286.050000000031	0.0953521055104103 \\
	286.300000000031	-0.0750345923395856 \\
	286.550000000031	-0.172564573893038 \\
	286.800000000031	-0.0337332422919666 \\
	287.050000000031	0.216941693886266 \\
	287.300000000031	-0.0519047883494662 \\
	287.550000000031	0.151637503586144 \\
	287.800000000031	-0.0251982935934437 \\
	288.050000000031	0.126714200706366 \\
	288.300000000031	-0.029091773268152 \\
	288.550000000031	-0.0469660518366986 \\
	288.800000000031	0.235498208606865 \\
	289.050000000031	0.202398695252219 \\
	289.300000000032	0.20726321064204 \\
	289.550000000032	-0.122182175296589 \\
	289.800000000032	0.0159352261235861 \\
	290.050000000032	0.20752293798482 \\
	290.300000000032	0.0202106811178169 \\
	290.550000000032	-0.0590410335198467 \\
	290.800000000032	0.140982933520401 \\
	291.050000000032	0.0141738266238014 \\
	291.300000000032	-0.0220639408575347 \\
	291.550000000032	0.196825731213548 \\
	291.800000000032	-0.0280933368545506 \\
	292.050000000032	-0.117367053148306 \\
	292.300000000032	0.0248388055827483 \\
	292.550000000032	-0.0968077206265746 \\
	292.800000000032	-0.00559057936444962 \\
	293.050000000032	0.301258814392604 \\
	293.300000000032	0.0614270613163497 \\
	293.550000000032	0.250341084967048 \\
	293.800000000033	0.0771029578760811 \\
	294.050000000033	0.0432789948662962 \\
	294.300000000033	0.0800106576161859 \\
	294.550000000033	0.0231769702773112 \\
	294.800000000033	-0.0499792090663811 \\
	295.050000000033	-0.0727749148661259 \\
	295.300000000033	0.011891678919576 \\
	295.550000000033	0.0468102021682436 \\
	295.800000000033	0.21238375722045 \\
	296.050000000033	0.161929248040268 \\
	296.300000000033	0.21265209986384 \\
	296.550000000033	0.105500171385835 \\
	296.800000000033	0.0189838502677935 \\
	297.050000000033	-0.0436694428724013 \\
	297.300000000033	-0.0205590891025566 \\
	297.550000000033	-0.103917834692699 \\
	297.800000000033	-0.0442337223841911 \\
	298.050000000033	-0.0562856223828085 \\
	298.300000000034	-0.0898881895176838 \\
	298.550000000034	-0.00642432759279839 \\
	298.800000000034	-0.0800547631360023 \\
	299.050000000034	-0.132496925586613 \\
	299.300000000034	0.246924237050769 \\
	299.550000000034	-0.00110114053502658 \\
	299.800000000034	0.0396738733398186 \\
};
\end{axis}
\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
legend style={legend cell align=left, align=left, draw=none, fill=none,
at={(0,1)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ in s},
xmin=0, xmax=300,%300,
y grid style={white!69.01960784313725!black},
ylabel={$\varphi$ in rad},
ymin=0.2*3.14159265358979, ymax=2.2*3.14159265358979,
ytick={
	1.5708, 3.14159, 4.7124, 6.2832
},
yticklabels={
	$\frac{\pi}{2}$, $\pi$,
	$\frac{3\pi}{2}$, $2\pi$
},
%line join = round,
reverse legend,
y tick label style={xshift=3},
ylabel  shift=-0.3cm
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [red] % , only marks, mark size=0.4pt
table [row sep=\\]{%
	0.05	0.7527838310304\\
	0.3	0.906573230933097\\
	0.55	1.43328641467723\\
	0.8	2.47250913700465\\
	1.05	3.64663657289983\\
	1.3	4.06632778270824\\
	1.55	3.41936505757407\\
	1.8	2.19779207724586\\
	2.05	1.27211149387553\\
	2.3	0.845116313211399\\
	2.55	0.756794150006403\\
	2.8	0.951569794778664\\
	3.05	1.54198404683716\\
	3.3	2.64086410806256\\
	3.55	3.76188412686467\\
	3.79999999999999	4.03926715618693\\
	4.04999999999999	3.27086259742209\\
	4.29999999999999	2.10429662176288\\
	4.54999999999999	1.28851838955028\\
	4.79999999999999	0.985127171271627\\
	5.04999999999999	1.1035301958181\\
	5.29999999999999	1.69020935664974\\
	5.54999999999999	2.77405030506199\\
	5.79999999999999	3.78837508533801\\
	6.04999999999999	3.93432187531842\\
	6.29999999999999	3.10183952742462\\
	6.54999999999998	1.94785522761569\\
	6.79999999999998	1.21307183036917\\
	7.04999999999998	0.976828391747183\\
	7.29999999999998	1.15858296322243\\
	7.54999999999998	1.82534306250543\\
	7.79999999999998	2.9541954660635\\
	8.04999999999998	3.87722643443614\\
	8.29999999999998	3.86433207178179\\
	8.54999999999999	2.94021459851049\\
	8.79999999999999	1.87843427849614\\
	9.04999999999999	1.27175360489469\\
	9.3	1.18723091352713\\
	9.55	1.60750213258932\\
	9.8	2.5511709823774\\
	10.05	3.58883940675554\\
	10.3	3.91128447113562\\
	10.55	3.29653596955084\\
	10.8	2.31925448036642\\
	11.05	1.59641555730315\\
	11.3	1.41716022994437\\
	11.55	1.7928497999892\\
	11.8	2.66830753259396\\
	12.05	3.56286315160214\\
	12.3	3.75840419797958\\
	12.55	3.22583099553938\\
	12.8	2.47610640072232\\
	13.0500000000001	1.89621023158869\\
	13.3000000000001	1.80756652466088\\
	13.5500000000001	2.24175418100205\\
	13.8000000000001	2.99631960268338\\
	14.0500000000001	3.52213330344303\\
	14.3000000000001	3.39076326936092\\
	14.5500000000001	2.91470941711997\\
	14.8000000000001	2.32481309073208\\
	15.0500000000001	2.01553455447813\\
	15.3000000000001	2.16071238218827\\
	15.5500000000001	2.6851047834887\\
	15.8000000000001	3.23433957576331\\
	16.0500000000001	3.35553187154436\\
	16.3000000000001	2.94425619634045\\
	16.5500000000001	2.35033148561682\\
	16.8000000000001	2.02054930835438\\
	17.0500000000001	2.1428325467588\\
	17.3000000000001	2.65424356592057\\
	17.5500000000001	3.2141134669776\\
	17.8000000000001	3.36330974692022\\
	18.0500000000001	2.9733253445432\\
	18.3000000000001	2.3765803736055\\
	18.5500000000001	2.02673576252045\\
	18.8000000000001	2.12598554061831\\
	19.0500000000001	2.62354370967298\\
	19.3000000000001	3.19277956627908\\
	19.5500000000001	3.36963429626063\\
	19.8000000000001	3.00184975250433\\
	20.0500000000001	2.40351603991851\\
	20.3000000000002	2.03408763871633\\
	20.5500000000002	2.16502720088403\\
	20.8000000000002	3.02636318605162\\
	21.0500000000002	3.79772952747999\\
	21.3000000000002	3.68491608646828\\
	21.5500000000002	2.82640715861219\\
	21.8000000000002	1.91764023760176\\
	22.0500000000002	1.46806938305988\\
	22.3000000000002	1.57597367818526\\
	22.5500000000002	2.23290474292497\\
	22.8000000000002	3.19680906312313\\
	23.0500000000002	3.76410360565344\\
	23.3000000000002	3.46835989335168\\
	23.5500000000002	2.55095425075513\\
	23.8000000000002	1.73778679393601\\
	24.0500000000002	1.44227039142909\\
	24.3000000000002	1.70467241529885\\
	24.5500000000002	2.49287323644027\\
	24.8000000000002	3.42528429051762\\
	25.0500000000002	3.77174030923587\\
	25.3000000000002	3.24906968051912\\
	25.5500000000002	2.28661850740433\\
	25.8000000000002	1.59991296845417\\
	26.0500000000002	1.45896431322697\\
	26.3000000000002	1.87571836762321\\
	26.5500000000002	2.76733838865519\\
	26.8000000000002	3.60512246691041\\
	27.0500000000002	3.7085307541096\\
	27.3000000000003	2.99348740114345\\
	27.5500000000003	2.04754717185261\\
	27.8000000000003	1.50503592847962\\
	28.0500000000003	1.51828881700784\\
	28.3000000000003	2.08638847241367\\
	28.5500000000003	3.03925952951773\\
	28.8000000000003	3.72433784294666\\
	29.0500000000003	3.57823432857505\\
	29.3000000000003	2.71980555796934\\
	29.5500000000003	1.84336895966842\\
	29.8000000000003	1.45306593488716\\
	30.0500000000003	1.62057171638323\\
	30.3000000000003	2.33061885946117\\
	30.5500000000003	3.28984086372933\\
	30.8000000000003	3.77551167523238\\
	31.0500000000003	3.38905276345869\\
	31.3000000000003	2.44670676087338\\
	31.5500000000003	1.67948530317602\\
	31.8000000000003	1.44386662758198\\
	32.0500000000003	1.86817834780062\\
	32.3000000000003	2.81508639396384\\
	32.5500000000003	3.66966615868215\\
	32.8000000000003	3.73948497308737\\
	33.0500000000003	2.96855532438747\\
	33.3000000000002	1.98547329401369\\
	33.5500000000002	1.42820687645024\\
	33.8000000000002	1.6217967252883\\
	34.0500000000002	2.69640326409092\\
	34.3000000000002	3.83987858206319\\
	34.5500000000002	4.08485968440665\\
	34.8000000000002	3.2564180873741\\
	35.0500000000001	1.98637142155961\\
	35.3000000000001	1.18001117674619\\
	35.5500000000001	0.97458635809625\\
	35.8000000000001	1.41381877582754\\
	36.0500000000001	2.72785195102552\\
	36.3000000000001	4.20906629853825\\
	36.5500000000001	4.60320521568552\\
	36.8	3.71709549518813\\
	37.05	2.13062797349756\\
	37.3	1.2888864159263\\
	37.55	1.02822321125775\\
	37.8	1.31926779516587\\
	38.05	2.47155477773711\\
	38.3	3.86991954347107\\
	38.5499999999999	4.37417624949665\\
	38.7999999999999	3.66063497766263\\
	39.0499999999999	2.19849977582763\\
	39.2999999999999	1.2624826269124\\
	39.5499999999999	0.982731858285779\\
	39.7999999999999	1.44302970475407\\
	40.0499999999999	3.12558073972664\\
	40.2999999999998	4.750872229657\\
	40.5499999999998	5.12872003096679\\
	40.7999999999998	4.25123208758027\\
	41.0499999999998	2.36600609054207\\
	41.2999999999998	1.20362155445905\\
	41.5499999999998	0.827191782186413\\
	41.7999999999998	0.779156553491486\\
	42.0499999999997	1.22943740146485\\
	42.2999999999997	2.85893857359231\\
	42.5499999999997	4.56512266024205\\
	42.7999999999997	5.05515083341012\\
	43.0499999999997	4.26872934560272\\
	43.2999999999997	2.47965793437995\\
	43.5499999999997	1.29868705212043\\
	43.7999999999996	0.803925722142338\\
	44.0499999999996	0.659847166386712\\
	44.2999999999996	0.727282201957894\\
	44.5499999999996	1.05505425378786\\
	44.7999999999996	1.98389799373282\\
	45.0499999999996	3.88035603001848\\
	45.2999999999996	5.06733897088529\\
	45.5499999999995	5.0514475468955\\
	45.7999999999995	3.80027025622601\\
	46.0499999999995	2.1088966460195\\
	46.2999999999995	1.19070740371697\\
	46.5499999999995	0.897556769455893\\
	46.7999999999995	0.979876486914232\\
	47.0499999999995	1.51447000583984\\
	47.2999999999995	3.10473700741815\\
	47.5499999999994	4.7342844689016\\
	47.7999999999994	5.11982146030079\\
	48.0499999999994	4.24722646720463\\
	48.2999999999994	2.48397442087099\\
	48.5499999999994	1.35984152544648\\
	48.7999999999994	1.00082994604596\\
	49.0499999999994	1.08607797722954\\
	49.2999999999993	1.63407605104628\\
	49.5499999999993	3.0412824575235\\
	49.7999999999993	4.58674490555886\\
	50.0499999999993	4.91328057820978\\
	50.2999999999993	3.94617560238079\\
	50.5499999999993	2.1685546230105\\
	50.7999999999993	1.21920046927522\\
	51.0499999999992	1.07738513925346\\
	51.2999999999992	1.43405087556809\\
	51.5499999999992	2.31964485516899\\
	51.7999999999992	3.44365642451442\\
	52.0499999999992	3.97106995264822\\
	52.2999999999992	3.49020790089941\\
	52.5499999999992	2.37515632342065\\
	52.7999999999991	1.49505719255457\\
	53.0499999999991	1.48125591243443\\
	53.2999999999991	2.08413641257527\\
	53.5499999999991	3.0693931082683\\
	53.7999999999991	3.76192166913552\\
	54.0499999999991	3.5949777935712\\
	54.2999999999991	2.70322650778074\\
	54.549999999999	1.8041537323316\\
	54.799999999999	1.39970783680933\\
	55.049999999999	1.54777093134004\\
	55.299999999999	2.24345831565789\\
	55.549999999999	3.23702819248757\\
	55.799999999999	3.80083403566465\\
	56.049999999999	3.47436850269238\\
	56.2999999999989	2.52211486303977\\
	56.5499999999989	1.69185358339271\\
	56.7999999999989	1.38592264731967\\
	57.0499999999989	1.63190982074959\\
	57.2999999999989	2.41402765702134\\
	57.5499999999989	3.3900999636427\\
	57.7999999999989	3.80998227551353\\
	58.0499999999988	3.33239195418865\\
	58.2999999999988	2.34632522955787\\
	58.5499999999988	1.59697516355179\\
	58.7999999999988	1.38926279073762\\
	59.0499999999988	1.73362852513996\\
	59.2999999999988	2.59240216992115\\
	59.5499999999988	3.52417735178421\\
	59.7999999999987	3.78915492001173\\
	60.0499999999987	3.173076993171\\
	60.2999999999987	2.17978121713764\\
	60.5499999999987	1.51972009868699\\
	60.7999999999987	1.4097462569448\\
	61.0499999999987	1.85259673993023\\
	61.2999999999987	2.79335665780179\\
	61.5499999999986	3.67718221023597\\
	61.7999999999986	3.77131662007582\\
	62.0499999999986	3.00078487828686\\
	62.2999999999986	1.99189380560907\\
	62.5499999999986	1.40331559775153\\
	62.7999999999986	1.56009820858892\\
	63.0499999999986	2.94848987915497\\
	63.2999999999985	4.73070183931347\\
	63.5499999999985	6.05443357764706\\
	63.7999999999985	1.29380068757392\\
	64.0499999999985	3.47031703454092\\
	64.2999999999985	5.28435628832975\\
	64.5499999999985	6.82800781081741\\
	64.7999999999985	2.67079068618375\\
	65.0499999999984	4.66256781692394\\
	65.2999999999984	5.75176405583133\\
	65.5499999999984	6.0718332594641\\
	65.7999999999984	6.25439816348195\\
	66.0499999999984	6.37337613497052\\
	66.2999999999984	6.44017011810449\\
	66.5499999999984	6.46499196945932\\
	66.7999999999983	6.52283650132319\\
	67.0499999999983	6.51772986439281\\
	67.2999999999983	6.5261082673097\\
	67.5499999999983	6.53585872716976\\
	67.7999999999983	6.54596174897659\\
	68.0499999999983	6.58396617239465\\
	68.2999999999983	6.64404880072027\\
	68.5499999999982	6.71232329169706\\
	68.7999999999982	6.86082084146718\\
	69.0499999999982	1.29656466872114\\
	69.2999999999982	3.15986703256978\\
	69.5499999999982	4.94856213326624\\
	69.7999999999982	5.79774993272931\\
	70.0499999999982	6.09451775981038\\
	70.2999999999981	6.24337033685256\\
	70.5499999999981	6.32241123400672\\
	70.7999999999981	6.41889265976843\\
	71.0499999999981	6.47833498060609\\
	71.2999999999981	6.51002307252699\\
	71.5499999999981	6.52933241420091\\
	71.7999999999981	6.54962360855773\\
	72.0499999999981	6.5301811372754\\
	72.299999999998	6.53055206675014\\
	72.549999999998	6.54807582624924\\
	72.799999999998	6.59746055332146\\
	73.049999999998	6.57260615031343\\
	73.299999999998	6.55594751599025\\
	73.549999999998	6.57609987902665\\
	73.799999999998	6.56296945940154\\
	74.0499999999979	6.57403722903631\\
	74.2999999999979	6.60659885229657\\
	74.5499999999979	6.57695915170893\\
	74.7999999999979	6.56659272368403\\
	75.0499999999979	6.57587515391571\\
	75.2999999999979	6.57804809657065\\
	75.5499999999979	6.57417175496338\\
	75.7999999999978	6.54514518166654\\
	76.0499999999978	6.52726203931394\\
	76.2999999999978	6.51344467261466\\
	76.5499999999978	6.48680447873542\\
	76.7999999999978	6.48174928128483\\
	77.0499999999978	6.49139286053454\\
	77.2999999999978	6.49109638415938\\
	77.5499999999977	6.48384404495706\\
	77.7999999999977	6.48782844805353\\
	78.0499999999977	6.48436611940775\\
	78.2999999999977	6.47741980508602\\
	78.5499999999977	6.48760914232845\\
	78.7999999999977	6.47685598895957\\
	79.0499999999977	6.48977387074205\\
	79.2999999999976	6.49151935388885\\
	79.5499999999976	6.48829202884954\\
	79.7999999999976	6.48034527706972\\
	80.0499999999976	6.47787386665675\\
	80.2999999999976	6.46920902017713\\
	80.5499999999976	6.46253241218003\\
	80.7999999999976	6.46373369079095\\
	81.0499999999975	6.45110589244782\\
	81.2999999999975	6.46026968540059\\
	81.5499999999975	6.46339407736396\\
	81.7999999999975	6.46783867037635\\
	82.0499999999975	6.4725479236292\\
	82.2999999999975	6.47265032143518\\
	82.5499999999975	6.47598362864444\\
	82.7999999999974	6.47792848142369\\
	83.0499999999974	6.49093026942347\\
	83.2999999999974	6.49309956175535\\
	83.5499999999974	6.49170942786322\\
	83.7999999999974	6.48999982039986\\
	84.0499999999974	6.49228776881746\\
	84.2999999999974	6.49219668200352\\
	84.5499999999973	6.49673050070296\\
	84.7999999999973	6.49650253803926\\
	85.0499999999973	6.50260847800295\\
	85.2999999999973	6.50452769313101\\
	85.5499999999973	6.50152561586841\\
	85.7999999999973	6.50308471458971\\
	86.0499999999973	6.50211881194715\\
	86.2999999999972	6.49123977237315\\
	86.5499999999972	6.49267491320212\\
	86.7999999999972	6.48104978726425\\
	87.0499999999972	6.48714344072786\\
	87.2999999999972	6.47533657986851\\
	87.5499999999972	6.47675711372388\\
	87.7999999999972	6.46480286958329\\
	88.0499999999971	6.46780568031515\\
	88.2999999999971	6.46725432962936\\
	88.5499999999971	6.47088152034267\\
	88.7999999999971	6.4705408743987\\
	89.0499999999971	6.46625246738281\\
	89.2999999999971	6.46865888977359\\
	89.5499999999971	6.47912027388202\\
	89.799999999997	6.48682077123465\\
	90.049999999997	6.4397044577726\\
	90.249999999997	6.3892824760337\\
	90.549999999997	6.4387220889367\\
	90.799999999997	6.4426134094374\\
	91.049999999997	6.4519715754071\\
	91.299999999997	6.4386110435906\\
	91.5499999999969	6.4194423578514\\
	91.7999999999969	6.428650307656\\
	92.0499999999969	6.449394099855\\
	92.2999999999969	6.4488545343693\\
	92.5499999999969	6.4475495128879\\
	92.7999999999969	6.4340424661137\\
	93.0499999999969	6.4512605096687\\
	93.2999999999968	6.4521953376092\\
	93.5499999999968	6.4406057088348\\
	93.7999999999968	6.4486807357051\\
	94.0499999999968	6.4579700344025\\
	94.2999999999968	6.456131889988\\
	94.5499999999968	6.4320247147655\\
	94.7999999999968	6.4478171276401\\
	95.0499999999967	6.4387913439364\\
	95.2999999999967	6.452225350291\\
	95.5499999999967	6.43982243694\\
	95.7999999999967	6.4594266501422\\
	96.0499999999967	6.4640306532493\\
	96.2999999999967	6.435418009412\\
	96.5499999999967	6.4481362343266\\
	96.7999999999966	6.4505047254906\\
	97.0499999999966	6.4512611918181\\
	97.2999999999966	6.4366375111667\\
	97.5499999999966	6.4630069239723\\
	97.7999999999966	6.4559391464742\\
	98.0499999999966	6.4559823071185\\
	98.2999999999966	6.4642012290578\\
	98.5499999999965	6.4573102731679\\
	98.7999999999965	6.4874821925238\\
	99.0499999999965	6.4925019093332\\
	99.2999999999965	6.4967888085976\\
	99.5499999999965	6.5144103489029\\
	99.7999999999965	6.5011728518435\\
	100.049999999996	6.4917519664307\\
	100.299999999996	6.4717157270165\\
	100.549999999996	6.4421288728043\\
	100.799999999996	6.4299663594751\\
	101.049999999996	6.4036457674995\\
	101.299999999996	6.3974167156679\\
	101.549999999996	6.3804602068104\\
	101.799999999996	6.3994988517726\\
	102.049999999996	6.39610188084\\
	102.299999999996	6.3970913259498\\
	102.549999999996	6.4036938352591\\
	102.799999999996	6.3958958190336\\
	103.049999999996	6.3897039768916\\
	103.299999999996	6.3888905186805\\
	103.549999999996	6.3956948037204\\
	103.799999999996	6.3957007811792\\
	104.049999999996	6.416195853257\\
	104.299999999996	6.4149439913142\\
	104.549999999996	6.42141521434\\
	104.799999999996	6.4158686702542\\
	105.049999999996	6.4083122379644\\
	105.299999999996	6.392176643772\\
	105.549999999996	6.4147005482798\\
	105.799999999996	6.4201258493808\\
	106.049999999996	6.4226629088835\\
	106.299999999996	6.4202908153608\\
	106.549999999996	6.4327319377147\\
	106.799999999996	6.4262737060067\\
	107.049999999996	6.42807356426\\
	107.299999999996	6.4499203432903\\
	107.549999999996	6.4372559410406\\
	107.799999999996	6.4209989641881\\
	108.049999999996	6.4269967865115\\
	108.299999999996	6.4230602597327\\
	108.549999999996	6.4325053254306\\
	108.799999999996	6.4393561433287\\
	109.049999999996	6.4531886707905\\
	109.299999999996	6.450120009687\\
	109.549999999996	6.473401452136\\
	109.799999999996	6.4561854589164\\
	110.049999999996	6.4495059374081\\
	110.299999999996	6.4532348551\\
	110.549999999996	6.4460490473264\\
	110.799999999996	6.452974898095\\
	111.049999999996	6.4617845771645\\
	111.299999999996	6.453385698235\\
	111.549999999996	6.4584338012373\\
	111.799999999996	6.4568369172827\\
	112.049999999996	6.4473294302759\\
	112.299999999996	6.4459476538382\\
	112.549999999996	6.466687198983\\
	112.799999999996	6.4531792538183\\
	113.049999999996	6.4563991625386\\
	113.299999999996	6.4644260436702\\
	113.549999999996	6.4622424389264\\
	113.799999999996	6.4687629587701\\
	114.049999999996	6.4634738283351\\
	114.299999999996	6.455632873662\\
	114.549999999996	6.4643356469807\\
	114.799999999996	6.4684812176818\\
	115.049999999996	6.4741555245581\\
	115.299999999996	6.4731297450993\\
	115.549999999996	6.4735201217504\\
	115.799999999996	6.4755305172395\\
	116.049999999996	6.4842601951722\\
	116.299999999996	6.4781713636638\\
	116.549999999996	6.4818242817757\\
	116.799999999996	6.47864731237\\
	117.049999999995	6.4817202208933\\
	117.299999999995	6.4860137147721\\
	117.549999999995	6.483732922041\\
	117.799999999995	6.493178088999\\
	118.049999999995	6.4977504017625\\
	118.299999999995	6.5032966745464\\
	118.549999999995	6.5100675717775\\
	118.799999999995	6.5061126282089\\
	119.049999999995	6.5047889423045\\
	119.299999999995	6.5097780801946\\
	119.549999999995	6.5014027766474\\
	119.799999999995	6.5082684150601\\
	120.049999999995	6.5122852231501\\
	120.299999999995	6.5133073310191\\
	120.549999999995	6.5254705543048\\
	120.799999999995	6.5288328824522\\
	121.049999999995	6.5387423465774\\
	121.299999999995	6.533952760588\\
	121.549999999995	6.5286452671305\\
	121.799999999995	6.5066397733119\\
	122.049999999995	6.4890551912929\\
	122.299999999995	6.4911047117104\\
	122.549999999995	6.4902938417693\\
	122.799999999995	6.4954008020223\\
	123.049999999995	6.5005168377977\\
	123.299999999995	6.4998206389932\\
	123.549999999995	6.5181218496996\\
	123.799999999995	6.5337095634884\\
	124.049999999995	6.51850469633\\
	124.299999999995	6.4879088158344\\
	124.549999999995	6.489671120678\\
	124.799999999995	6.480532150274\\
	125.049999999995	6.4906974883225\\
	125.299999999995	6.488454706877\\
	125.549999999995	6.4976887138412\\
	125.799999999995	6.4999887389781\\
	126.049999999995	6.488496249755\\
	126.299999999995	6.4873058316249\\
	126.549999999995	6.4904215646876\\
	126.799999999995	6.4904667331555\\
	127.049999999995	6.4968713640871\\
	127.299999999995	6.503932211813\\
	127.549999999995	6.5198210114982\\
	127.799999999995	6.5094558368705\\
	128.049999999995	6.5077105060718\\
	128.299999999995	6.502428194276\\
	128.549999999995	6.5041432754183\\
	128.799999999995	6.5061814695227\\
	129.049999999995	6.5054896064097\\
	129.299999999995	6.502245848258\\
	129.549999999995	6.5072852296403\\
	129.799999999995	6.5142215933815\\
	130.049999999995	6.4960163048003\\
	130.299999999995	6.504756139294\\
	130.549999999995	6.4943127875965\\
	130.799999999995	6.5160780822039\\
	131.049999999996	6.5176820041978\\
	131.299999999996	6.5206337903966\\
	131.549999999996	6.5087620368956\\
	131.799999999996	6.5040285277939\\
	132.049999999996	6.5093084948228\\
	132.299999999996	6.5037871881265\\
	132.549999999996	6.5146968640778\\
	132.799999999996	6.51991865592\\
	133.049999999996	6.5189800814399\\
	133.299999999996	6.5041033907853\\
	133.549999999996	6.5036227005663\\
	133.799999999996	6.5105550991345\\
	134.049999999996	6.5189871634992\\
	134.299999999996	6.5314381867242\\
	134.549999999996	6.5184754314136\\
	134.799999999996	6.5747951598453\\
	135.049999999996	6.5657469766076\\
	135.299999999997	6.5430086096383\\
	135.549999999997	6.5312978770006\\
	135.799999999997	6.5173073675801\\
	136.049999999997	6.570979808602\\
	136.299999999997	6.5845340026385\\
	136.549999999997	6.5673623083356\\
	136.799999999997	6.5617655398565\\
	137.049999999997	6.523051429059\\
	137.299999999997	6.528527595274\\
	137.549999999997	6.5295630699186\\
	137.799999999997	6.559352155426\\
	138.049999999997	6.5463628764791\\
	138.299999999997	6.5442902792413\\
	138.549999999997	6.5426133952384\\
	138.799999999997	6.5604202229479\\
	139.049999999997	6.5533903965003\\
	139.299999999997	6.58064720705\\
	139.549999999997	6.556812753381\\
	139.799999999998	6.5371394737663\\
	140.049999999998	6.5785620828698\\
	140.299999999998	6.58816645609\\
	140.549999999998	6.5562871243275\\
	140.799999999998	6.5118886034243\\
	141.049999999998	6.5091101916186\\
	141.299999999998	6.5371852160615\\
	141.549999999998	6.5582466328334\\
	141.799999999998	6.5366077742753\\
	142.049999999998	6.542480906315\\
	142.299999999998	6.5522450818313\\
	142.549999999998	6.5210410720236\\
	142.799999999998	6.5244949370632\\
	143.049999999998	6.5443905953517\\
	143.299999999998	6.5238100501904\\
	143.549999999998	6.520035512252\\
	143.799999999998	6.4994776318969\\
	144.049999999999	6.5357075428371\\
	144.299999999999	6.5069955480664\\
	144.549999999999	6.5129020287385\\
	144.799999999999	6.4902935169265\\
	145.049999999999	6.5014863157033\\
	145.299999999999	6.4938460110988\\
	145.549999999999	6.474121916801\\
	145.799999999999	6.4737135228941\\
	146.049999999999	6.4728292061607\\
	146.299999999999	6.492495280051\\
	146.549999999999	6.4815765570125\\
	146.799999999999	6.4747171164799\\
	147.049999999999	6.4635797083586\\
	147.299999999999	6.4714552791922\\
	147.549999999999	6.4540553337552\\
	147.799999999999	6.4698053049855\\
	148.049999999999	6.484024773489\\
	148.299999999999	6.46608389155\\
	148.55	6.451285486202\\
	148.8	6.4633096126268\\
	149.05	6.4583132420995\\
	149.3	6.471462105424\\
	149.55	6.4603078629229\\
	149.8	6.4437237420253\\
	150.05	6.4541784663068\\
	150.3	6.4515856085399\\
	150.55	6.4545324494371\\
	150.8	6.4567533820712\\
	151.05	6.4540742344031\\
	151.3	6.4657874778484\\
	151.55	6.4712299831138\\
	151.8	6.4672488224377\\
	152.05	6.4714139152088\\
	152.3	6.474849634399\\
	152.55	6.482726638022\\
	152.8	6.478943182679\\
	153.050000000001	6.4658305286315\\
	153.300000000001	6.475586420309\\
	153.550000000001	6.4756711899211\\
	153.800000000001	6.484100673689\\
	154.050000000001	6.4849768657536\\
	154.300000000001	6.4901428301506\\
	154.550000000001	6.5073769725253\\
	154.800000000001	6.504459682653\\
	155.050000000001	6.5003345360065\\
	155.300000000001	6.5106781642104\\
	155.550000000001	6.5056346287253\\
	155.800000000001	6.4905384266097\\
	156.050000000001	6.4969301829873\\
	156.300000000001	6.5285857916579\\
	156.550000000001	6.5158997313716\\
	156.800000000001	6.5072488002472\\
	157.050000000001	6.5035310653272\\
	157.300000000002	6.4964529224377\\
	157.550000000002	6.4901353971662\\
	157.800000000002	6.4932227262615\\
	158.050000000002	6.4900051801082\\
	158.300000000002	6.5119943895646\\
	158.550000000002	6.5440400644885\\
	158.800000000002	6.5791357275238\\
	159.050000000002	6.5614766307019\\
	159.300000000002	6.5272147429735\\
	159.550000000002	6.525591664499\\
	159.800000000002	6.556770425364\\
	160.050000000002	6.5624272006597\\
	160.300000000002	6.5276040696019\\
	160.550000000002	6.5097745538408\\
	160.800000000002	6.5079172698606\\
	161.050000000002	6.503526123756\\
	161.300000000002	6.483313147949\\
	161.550000000002	6.4831255445584\\
	161.800000000003	6.4803755639516\\
	162.050000000003	6.5099982403589\\
	162.300000000003	6.5269749843762\\
	162.550000000003	6.5319335751748\\
	162.800000000003	6.5572271153955\\
	163.050000000003	6.5645704812207\\
	163.300000000003	6.5616092366668\\
	163.550000000003	6.5622289324014\\
	163.800000000003	6.56594996846\\
	164.050000000003	6.5643324738966\\
	164.300000000003	6.5648741807299\\
	164.550000000003	6.5632818270479\\
	164.800000000003	6.5582331309359\\
	165.050000000003	6.5592858289868\\
	165.300000000003	6.554505892386\\
	165.550000000003	6.556691635092\\
	165.800000000003	6.5512747112678\\
	166.050000000004	6.54309444184\\
	166.300000000004	6.5384390815203\\
	166.550000000004	6.5372605142627\\
	166.800000000004	6.5257156281658\\
	167.050000000004	6.5252809383685\\
	167.300000000004	6.5310785891723\\
	167.550000000004	6.5240330208859\\
	167.800000000004	6.516895709025\\
	168.050000000004	6.5166206318046\\
	168.300000000004	6.5095571166309\\
	168.550000000004	6.5106840336816\\
	168.800000000004	6.509791833676\\
	169.050000000004	6.5136409563267\\
	169.300000000004	6.5143002261066\\
	169.550000000004	6.51801152452\\
	169.800000000004	6.5159843881151\\
	170.050000000004	6.5081028718775\\
	170.300000000004	6.5121301642569\\
	170.550000000005	6.5068386343347\\
	170.800000000005	6.4966039071536\\
	171.050000000005	6.4898055021688\\
	171.300000000005	6.4822857895019\\
	171.550000000005	6.4824059661659\\
	171.800000000005	6.4909252441489\\
	172.050000000005	6.4886233833554\\
	172.300000000005	6.4900441692084\\
	172.550000000005	6.4869711146694\\
	172.800000000005	6.4993469620031\\
	173.050000000005	6.4995911730733\\
	173.300000000005	6.4977582623445\\
	173.550000000005	6.4973603233195\\
	173.800000000005	6.5008907168453\\
	174.050000000005	6.5286535467025\\
	174.300000000005	6.5407079356106\\
	174.550000000005	6.5317680632409\\
	174.800000000005	6.5282993760107\\
	175.050000000006	6.515414836101\\
	175.300000000006	6.5107351742829\\
	175.550000000006	6.5268915079068\\
	175.800000000006	6.5120567219548\\
	176.050000000006	6.529445079331\\
	176.300000000006	6.516339428928\\
	176.550000000006	6.5241180066296\\
	176.800000000006	6.5287248544471\\
	177.050000000006	6.5288418039761\\
	177.300000000006	6.5121931661113\\
	177.550000000006	6.519990802092\\
	177.800000000006	6.5066878300202\\
	178.050000000006	6.5123776072293\\
	178.300000000006	6.5104988670001\\
	178.550000000006	6.515673773829\\
	178.800000000006	6.5176211224136\\
	179.050000000006	6.5004685795332\\
	179.300000000007	6.4994227465872\\
	179.550000000007	6.5083187678558\\
	179.800000000007	6.5162029400482\\
	180.050000000007	6.5200137254001\\
	180.300000000007	6.5116436980803\\
	180.550000000007	6.5102212841289\\
	180.800000000007	6.5184050205887\\
	181.050000000007	6.5058601149755\\
	181.300000000007	6.53369449745\\
	181.550000000007	6.5261188442033\\
	181.800000000007	6.5317063574838\\
	182.050000000007	6.5102961982698\\
	182.300000000007	6.523345211925\\
	182.550000000007	6.5252265227606\\
	182.800000000007	6.5175545149966\\
	183.050000000007	6.5407817623119\\
	183.300000000007	6.5499681179391\\
	183.550000000007	6.5230514938322\\
	183.800000000008	6.5183840893651\\
	184.050000000008	6.5105371058068\\
	184.300000000008	6.5223479058736\\
	184.550000000008	6.5405529182548\\
	184.800000000008	6.535352289671\\
	185.050000000008	6.5336454476165\\
	185.300000000008	6.5201265680166\\
	185.550000000008	6.5375092525637\\
	185.800000000008	6.5404986092852\\
	186.050000000008	6.5386753337262\\
	186.300000000008	6.5450855552786\\
	186.550000000008	6.5335126525082\\
	186.800000000008	6.559903012626\\
	187.050000000008	6.5579887876573\\
	187.300000000008	6.5604543360979\\
	187.550000000008	6.5485562137374\\
	187.800000000008	6.5411442539976\\
	188.050000000009	6.5376973019121\\
	188.300000000009	6.5414685083295\\
	188.550000000009	6.5374288461767\\
	188.800000000009	6.5492019562152\\
	189.050000000009	6.5427532928347\\
	189.300000000009	6.5699083204233\\
	189.550000000009	6.5574569694948\\
	189.800000000009	6.5836219926943\\
	190.050000000009	6.6086977532484\\
	190.300000000009	6.600367992093\\
	190.550000000009	6.5650671372291\\
	190.800000000009	6.5941008272749\\
	191.050000000009	6.6370027037425\\
	191.300000000009	6.6727704151336\\
	191.550000000009	6.7341024655659\\
	191.800000000009	0.60464474470766\\
	192.050000000009	1.4892191598435\\
	192.300000000009	3.4571136491665\\
	192.55000000001	5.0347633064382\\
	192.80000000001	5.7202838547279\\
	193.05000000001	6.0586441714059\\
	193.30000000001	6.2555430909496\\
	193.55000000001	6.3924523619091\\
	193.80000000001	6.468366050227\\
	194.05000000001	6.545663543966\\
	194.30000000001	6.5596485911645\\
	194.55000000001	6.5499190055791\\
	194.80000000001	6.5549646475456\\
	195.05000000001	6.5490721825318\\
	195.30000000001	6.5682880185953\\
	195.55000000001	6.5589097860922\\
	195.80000000001	6.5265568676492\\
	196.05000000001	6.5199641441696\\
	196.30000000001	6.5635586618093\\
	196.55000000001	6.5900474149767\\
	196.80000000001	6.565611664541\\
	197.050000000011	6.57473229165\\
	197.300000000011	6.5431167679881\\
	197.550000000011	6.5357555744773\\
	197.800000000011	6.593624272566\\
	198.050000000011	6.6039138598131\\
	198.300000000011	6.5763173673307\\
	198.550000000011	6.5451538255043\\
	198.800000000011	6.537060348606\\
	199.050000000011	6.5337294868224\\
	199.300000000011	6.5382980015938\\
	199.550000000011	6.535916940225\\
	199.800000000011	6.5404227244068\\
	200.050000000011	6.516203483221\\
	200.300000000011	6.5060171884564\\
	200.550000000011	6.4909837795405\\
	200.800000000011	6.4798965088427\\
	201.050000000011	6.4980183423845\\
	201.300000000012	6.5349441843826\\
	201.550000000012	6.5342598176628\\
	201.800000000012	6.5289286002729\\
	202.050000000012	6.5445851093466\\
	202.300000000012	6.560344147755\\
	202.550000000012	6.5254494864097\\
	202.800000000012	6.5146351716334\\
	203.050000000012	6.5098472126866\\
	203.300000000012	6.5094910980708\\
	203.550000000012	6.5121108142041\\
	203.800000000012	6.4959245355205\\
	204.050000000012	6.4864474495026\\
	204.300000000012	6.5166151862646\\
	204.550000000012	6.524488593582\\
	204.800000000012	6.5228452790245\\
	205.050000000012	6.5308557976222\\
	205.300000000012	6.5409904877964\\
	205.550000000012	6.5277864250224\\
	205.800000000013	6.5364254098465\\
	206.050000000013	6.5277578777281\\
	206.300000000013	6.5519559648097\\
	206.550000000013	6.5514135804129\\
	206.800000000013	6.5161882914566\\
	207.050000000013	6.4732811452387\\
	207.300000000013	6.4215209865416\\
	207.550000000013	6.3783650141607\\
	207.800000000013	6.3748227402532\\
	208.050000000013	6.3757817768519\\
	208.300000000013	6.3438181684689\\
	208.550000000013	6.3444225067183\\
	208.800000000013	6.3537346662669\\
	209.050000000013	6.344546473406\\
	209.300000000013	6.3222892374909\\
	209.550000000013	6.3057891746893\\
	209.800000000013	6.2681010438971\\
	210.050000000014	6.2902726959456\\
	210.300000000014	6.3315640484651\\
	210.550000000014	6.337218917997\\
	210.800000000014	6.3541171317538\\
	211.050000000014	6.3681808349109\\
	211.300000000014	6.3375691427572\\
	211.550000000014	6.3707786037414\\
	211.800000000014	6.3691545837\\
	212.050000000014	6.359913542936\\
	212.300000000014	6.3546570023601\\
	212.550000000014	6.38833771176\\
	212.800000000014	6.3976734254928\\
	213.050000000014	6.4121688348383\\
	213.300000000014	6.4220984919429\\
	213.550000000014	6.4094088522546\\
	213.800000000014	6.4250692014557\\
	214.050000000014	6.4140745532743\\
	214.300000000014	6.4452136315936\\
	214.550000000015	6.4465083025561\\
	214.800000000015	6.4503392660347\\
	215.050000000015	6.4445272970118\\
	215.300000000015	6.4418050420203\\
	215.550000000015	6.4369804192021\\
	215.800000000015	6.442940043396\\
	216.050000000015	6.4626278035526\\
	216.300000000015	6.4736981753525\\
	216.550000000015	6.4461862225135\\
	216.800000000015	6.44648033096\\
	217.050000000015	6.4809555273981\\
	217.300000000015	6.4806075582402\\
	217.550000000015	6.4794980893695\\
	217.800000000015	6.4765415442339\\
	218.050000000015	6.4639819678997\\
	218.300000000015	6.4662209333149\\
	218.550000000015	6.459264976446\\
	218.800000000016	6.4567657888759\\
	219.050000000016	6.4447578987953\\
	219.300000000016	6.4514510407182\\
	219.550000000016	6.4667728318893\\
	219.800000000016	6.4734503875232\\
	220.050000000016	6.4780260475395\\
	220.300000000016	6.4488721005528\\
	220.550000000016	6.4547304562958\\
	220.800000000016	6.4701109185698\\
	221.050000000016	6.4501178525449\\
	221.300000000016	6.4638517281927\\
	221.550000000016	6.462577333661\\
	221.800000000016	6.4653712909485\\
	222.050000000016	6.4736296461745\\
	222.300000000016	6.4773964286586\\
	222.550000000016	6.4953154771653\\
	222.800000000016	6.47827639285\\
	223.050000000016	6.467810597173\\
	223.300000000017	6.4547853433859\\
	223.550000000017	6.4611662301547\\
	223.800000000017	6.4570561067\\
	224.050000000017	6.432609547327\\
	224.300000000017	6.4075140665586\\
	224.550000000017	6.388031000325\\
	224.800000000017	6.4108780280606\\
	225.050000000017	6.4372008022255\\
	225.300000000017	6.4426307695446\\
	225.550000000017	6.4477073591597\\
	225.800000000017	6.406334114806\\
	226.050000000017	6.3996918141277\\
	226.300000000017	6.3943426817445\\
	226.550000000017	6.4098811029382\\
	226.800000000017	6.4277883903314\\
	227.050000000017	6.4376963007233\\
	227.300000000017	6.4458910876729\\
	227.550000000017	6.4641284917109\\
	227.800000000018	6.478813645975\\
	228.050000000018	6.4642556074274\\
	228.300000000018	6.4582260312042\\
	228.550000000018	6.4689095445535\\
	228.800000000018	6.4595099700876\\
	229.050000000018	6.4609256996216\\
	229.300000000018	6.4517708416263\\
	229.550000000018	6.4704042699328\\
	229.800000000018	6.4929317027792\\
	230.050000000018	6.4770462629003\\
	230.300000000018	6.4733844652373\\
	230.550000000018	6.4888289477422\\
	230.800000000018	6.473886017995\\
	231.050000000018	6.5064162374379\\
	231.300000000018	6.5118721512761\\
	231.550000000018	6.50550823042\\
	231.800000000018	6.4930384117725\\
	232.050000000019	6.4779331472397\\
	232.300000000019	6.5219062917758\\
	232.550000000019	6.5150959976987\\
	232.800000000019	6.5158598160986\\
	233.050000000019	6.5673194723051\\
	233.300000000019	6.57472641609\\
	233.550000000019	6.545465239446\\
	233.800000000019	6.5312497389979\\
	234.050000000019	6.5282887840858\\
	234.300000000019	6.5269237003679\\
	234.550000000019	6.5304435421574\\
	234.800000000019	6.538884419536\\
	235.050000000019	6.543148563577\\
	235.300000000019	6.5305413231123\\
	235.550000000019	6.5305174684021\\
	235.800000000019	6.5262628312407\\
	236.050000000019	6.5237349491458\\
	236.300000000019	6.5294753152956\\
	236.55000000002	6.5160035861113\\
	236.80000000002	6.52979886573\\
	237.05000000002	6.5160576857537\\
	237.30000000002	6.5824664717192\\
	237.55000000002	6.5907591220262\\
	237.80000000002	6.556142288165\\
	238.05000000002	6.5415282370016\\
	238.30000000002	6.528041459559\\
	238.55000000002	6.5268370900614\\
	238.80000000002	6.5325641627995\\
	239.05000000002	6.5470754607499\\
	239.30000000002	6.5258183481107\\
	239.55000000002	6.5241611650386\\
	239.80000000002	6.5115075772411\\
	240.05000000002	6.515205659518\\
	240.30000000002	6.5242860486132\\
	240.55000000002	6.5123805978977\\
	240.800000000021	6.5022549656028\\
	241.050000000021	6.50188884067\\
	241.300000000021	6.5211948705458\\
	241.550000000021	6.509677101194\\
	241.800000000021	6.502131067309\\
	242.050000000021	6.496031906859\\
	242.300000000021	6.500565729135\\
	242.550000000021	6.4991380543996\\
	242.800000000021	6.5013416521853\\
	243.050000000021	6.4971511453466\\
	243.300000000021	6.4983265809158\\
	243.550000000021	6.5056477920192\\
	243.800000000021	6.5090156780796\\
	244.050000000021	6.5082088965174\\
	244.300000000021	6.5076971855812\\
	244.550000000021	6.5055067504754\\
	244.800000000021	6.5081910035644\\
	245.050000000021	6.5059511570443\\
	245.300000000022	6.4989884445811\\
	245.550000000022	6.4977411705664\\
	245.800000000022	6.4961318659463\\
	246.050000000022	6.4993684928184\\
	246.300000000022	6.5056183421444\\
	246.550000000022	6.5092187815167\\
	246.800000000022	6.5028738450913\\
	247.050000000022	6.5180288414103\\
	247.300000000022	6.5203167675649\\
	247.550000000022	6.517912909438\\
	247.800000000022	6.5208544494162\\
	248.050000000022	6.5163156541119\\
	248.300000000022	6.5274394248751\\
	248.550000000022	6.5193960437935\\
	248.800000000022	6.5033966078636\\
	249.050000000022	6.491446527395\\
	249.300000000022	6.5008041856352\\
	249.550000000022	6.4928506118351\\
	249.800000000023	6.4966343189384\\
	250.050000000023	6.5033103433555\\
	250.300000000023	6.5024411874836\\
	250.550000000023	6.5009300092362\\
	250.800000000023	6.4979399095872\\
	251.050000000023	6.497572479642\\
	251.300000000023	6.5076787884444\\
	251.550000000023	6.5148867540056\\
	251.800000000023	6.5235379883851\\
	252.050000000023	6.5220059825543\\
	252.300000000023	6.5239771540079\\
	252.550000000023	6.516808305593\\
	252.800000000023	6.5274535961313\\
	253.050000000023	6.4970803435347\\
	253.300000000023	6.5019955303\\
	253.550000000023	6.504584736503\\
	253.800000000023	6.5000365577699\\
	254.050000000024	6.4800439352641\\
	254.300000000024	6.4765067505943\\
	254.550000000024	6.4498939452076\\
	254.800000000024	6.4267801502948\\
	255.050000000024	6.4134492387195\\
	255.300000000024	6.3946277295198\\
	255.550000000024	6.4045921760876\\
	255.800000000024	6.3925469781731\\
	256.050000000024	6.3788313513356\\
	256.300000000024	6.360392151422\\
	256.550000000024	6.3866483289891\\
	256.800000000024	6.4059735392521\\
	257.050000000024	6.3882327404734\\
	257.300000000024	6.370106825805\\
	257.550000000024	6.3492515168829\\
	257.800000000024	6.3049851993789\\
	258.050000000024	6.2583717472223\\
	258.300000000024	6.22578862292\\
	258.550000000025	6.1807525271848\\
	258.800000000025	6.16113336494\\
	259.050000000025	6.1555128145136\\
	259.300000000025	6.1497507129497\\
	259.550000000025	6.1376770724568\\
	259.800000000025	6.1375468123043\\
	260.050000000025	6.1449998955168\\
	260.300000000025	6.1655412897735\\
	260.550000000025	6.1647956626219\\
	260.800000000025	6.1773080057367\\
	261.050000000025	6.203796716023\\
	261.300000000025	6.2134279288274\\
	261.550000000025	6.2006398244459\\
	261.800000000025	6.231090497305\\
	262.050000000025	6.2420416965623\\
	262.300000000025	6.2501066846337\\
	262.550000000025	6.2387173371929\\
	262.800000000025	6.2515251397166\\
	263.050000000026	6.2642374741173\\
	263.300000000026	6.2845487014573\\
	263.550000000026	6.30171074281\\
	263.800000000026	6.3064189317994\\
	264.050000000026	6.330321870763\\
	264.300000000026	6.346964111521\\
	264.550000000026	6.364751229947\\
	264.800000000026	6.3718388610172\\
	265.050000000026	6.3676282154268\\
	265.300000000026	6.3851277347666\\
	265.550000000026	6.3924223505916\\
	265.800000000026	6.3487213425436\\
	266.050000000026	6.3053473066183\\
	266.300000000026	6.3076664751165\\
	266.550000000026	6.3055970245103\\
	266.800000000026	6.3600422037257\\
	267.050000000026	6.3928898950653\\
	267.300000000027	6.4201155605487\\
	267.550000000027	6.4421654917207\\
	267.800000000027	6.4549632928747\\
	268.050000000027	6.47554198308\\
	268.300000000027	6.4983905526569\\
	268.550000000027	6.5007337015936\\
	268.800000000027	6.5046356680733\\
	269.050000000027	6.5068863561617\\
	269.300000000027	6.512648469594\\
	269.550000000027	6.5144013129943\\
	269.800000000027	6.5284262016491\\
	270.050000000027	6.517720237697\\
	270.300000000027	6.5316226351506\\
	270.550000000027	6.5337271096185\\
	270.800000000027	6.5221383369628\\
	271.050000000027	6.5316964199524\\
	271.300000000027	6.532668651311\\
	271.550000000027	6.537751376963\\
	271.800000000028	6.5171338368881\\
	272.050000000028	6.4701510022937\\
	272.300000000028	6.407303003212\\
	272.550000000028	6.365822133725\\
	272.800000000028	6.368352601639\\
	273.050000000028	6.3625056358826\\
	273.300000000028	6.350639364466\\
	273.550000000028	6.3596388926182\\
	273.800000000028	6.3586159055896\\
	274.050000000028	6.377878547169\\
	274.300000000028	6.386346151559\\
	274.550000000028	6.4062064645817\\
	274.800000000028	6.4172417657986\\
	275.050000000028	6.4172896686185\\
	275.300000000028	6.4042968489827\\
	275.550000000028	6.4035627283986\\
	275.800000000028	6.3971007346477\\
	276.050000000028	6.4270181205997\\
	276.300000000029	6.4751535678747\\
	276.550000000029	6.5103055401724\\
	276.800000000029	6.5254268557137\\
	277.050000000029	6.5102246078331\\
	277.300000000029	6.4663339102385\\
	277.550000000029	6.4518694827799\\
	277.800000000029	6.469334151488\\
	278.050000000029	6.4643169672405\\
	278.300000000029	6.4695404492509\\
	278.550000000029	6.4397358412308\\
	278.800000000029	6.4763892921496\\
	279.050000000029	6.4235300052498\\
	279.300000000029	6.3880909249326\\
	279.550000000029	6.3619287393056\\
	279.800000000029	6.3705323212948\\
	280.050000000029	6.348336770256\\
	280.300000000029	6.35749714098\\
	280.55000000003	6.348291429307\\
	280.80000000003	6.3485265169595\\
	281.05000000003	6.33438596972\\
	281.30000000003	6.3348544565391\\
	281.55000000003	6.3180082981488\\
	281.80000000003	6.3152676122056\\
	282.05000000003	6.282827818493\\
	282.30000000003	6.2847763894325\\
	282.55000000003	6.2486986197082\\
	282.80000000003	6.2468939890869\\
	283.05000000003	6.240318592877\\
	283.30000000003	6.2591995399404\\
	283.55000000003	6.2545899586087\\
	283.80000000003	6.2340857559986\\
	284.05000000003	6.2331024347964\\
	284.30000000003	6.2469868569001\\
	284.55000000003	6.2610605650585\\
	284.80000000003	6.2628475241067\\
	285.050000000031	6.264968346248\\
	285.300000000031	6.2945299230269\\
	285.550000000031	6.2864962412155\\
	285.800000000031	6.273714892524\\
	286.050000000031	6.271034941819\\
	286.300000000031	6.2691415088892\\
	286.550000000031	6.2402127468868\\
	286.800000000031	6.2375341447364\\
	287.050000000031	6.2371948005976\\
	287.300000000031	6.249693493238\\
	287.550000000031	6.2643985631234\\
	287.800000000031	6.2747030746141\\
	288.050000000031	6.2715327522695\\
	288.300000000031	6.2790071048724\\
	288.550000000031	6.2857694134828\\
	288.800000000031	6.295204847873\\
	289.050000000031	6.317423575737\\
	289.300000000032	6.3356665743855\\
	289.550000000032	6.3396035055929\\
	289.800000000032	6.3586324404285\\
	290.050000000032	6.3598781758657\\
	290.300000000032	6.3497968431164\\
	290.550000000032	6.3448529310687\\
	290.800000000032	6.340401688096\\
	291.050000000032	6.3399620547936\\
	291.300000000032	6.343836939906\\
	291.550000000032	6.3521284557337\\
	291.800000000032	6.3434552178667\\
	292.050000000032	6.3228769751427\\
	292.300000000032	6.3300776404472\\
	292.550000000032	6.3263870413786\\
	292.800000000032	6.344690322016\\
	293.050000000032	6.3654978986976\\
	293.300000000032	6.3755478705377\\
	293.550000000032	6.3866090538174\\
	293.800000000033	6.3910574693089\\
	294.050000000033	6.3906023601477\\
	294.300000000033	6.4021950666026\\
	294.550000000033	6.3993728493711\\
	294.800000000033	6.395513516183\\
	295.050000000033	6.4010591937034\\
	295.300000000033	6.424781394439\\
	295.550000000033	6.441175569107\\
	295.800000000033	6.4865896918898\\
	296.050000000033	6.524548027712\\
	296.300000000033	6.538874346233\\
	296.550000000033	6.5784216053148\\
	296.800000000033	6.578036077074\\
	297.050000000033	6.573019752351\\
	297.300000000033	6.5864491132602\\
	297.550000000033	6.5609798034594\\
	297.800000000033	6.541607402512\\
	298.050000000033	6.5247652953097\\
	298.300000000034	6.5166966053076\\
	298.550000000034	6.5109689036656\\
	298.800000000034	6.501057259\\
	299.050000000034	6.4764477310816\\
	299.300000000034	6.489162008788\\
	299.550000000034	6.4965675121142\\
	299.800000000034	6.4740760398748\\
};
\addplot[mark=none, gray, dashed, samples=2, forget plot] coordinates {(0,2*3.14159265358979) (300,2*3.14159265358979)};
\end{axis}

\end{tikzpicture}

==> otherlearningnoident.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	compat = 1.8
}
\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(0,1)},anchor=south west},
tick align=outside,
ytick pos=right,
axis x line=none,
%x grid style={white!69.01960784313725!black},
%xlabel={$t$ in s},
xmin=0, xmax=300,
y grid style={white!69.01960784313725!black},
ylabel={$\omega$ in rad/s},
ymin=-10, ymax=10,
%ytick={
%	-3.14159, -1.5708, 0,
%	1.5708, 3.14159
%},
%yticklabels={
%	$-\pi$, $-\frac{\pi}{2}$, 0,
%	$\frac{\pi}{2}$, $\pi$
%},
y tick label style={xshift=-3},
ylabel  shift=-0.5cm,
line join = round,
reverse legend,
each nth point=1,
yticklabel pos=right
]
%\addlegendimage{no markers, green}
%
%\addlegendimage{no markers, green}
\addplot [blue]
table [row sep=\\]{%
0.05	-0.246608945070615 \\
0.3	-3.82239026186327 \\
0.55	-8 \\
0.8	-6.68703142495809 \\
1.05	-4.56838918668784 \\
1.3	-6.37912313177395 \\
1.55	-8 \\
1.8	-5.25889251730469 \\
2.05	-2.5635871552219 \\
2.3	-1.9899317371266 \\
2.55	-3.35923332066728 \\
2.8	-6.71983652111728 \\
3.05	-7.50730865585422 \\
3.3	-4.07145679031994 \\
3.55	-2.1448083440666 \\
3.79999999999999	-2.23114456079545 \\
4.04999999999999	-4.36263148325618 \\
4.29999999999999	-7.71483220123701 \\
4.54999999999999	-6.39015498039092 \\
4.79999999999999	-3.14185491116986 \\
5.04999999999999	-1.96441969906377 \\
5.29999999999999	-2.71691569645069 \\
5.54999999999999	-5.60049248599975 \\
5.79999999999999	-7.98422809062563 \\
6.04999999999999	-5.09301775014714 \\
6.29999999999999	-2.49463508480141 \\
6.54999999999998	-2.00830360685497 \\
6.79999999999998	-2.92765524991203 \\
7.04999999999998	-4.74493861283164 \\
7.29999999999998	-5.75147680162186 \\
7.54999999999998	-3.80635334447335 \\
7.79999999999998	-0.401491290909477 \\
8.04999999999998	1.8341860041608 \\
8.29999999999998	3.7364721449143 \\
8.54999999999999	3.90207016294602 \\
8.79999999999999	3.16728642970367 \\
9.04999999999999	0.995652408398039 \\
9.3	-1.2310122393559 \\
9.55	-3.35712147743876 \\
9.8	-3.79465346868763 \\
10.05	-3.79610446374592 \\
10.3	-1.72024556382227 \\
10.55	0.452532119602577 \\
10.8	2.66655651169993 \\
11.05	4.2139351133828 \\
11.3	4.4626158116901 \\
11.55	2.79279582564469 \\
11.8	0.637234777232845 \\
12.05	-1.98367642070348 \\
12.3	-6.95696679178432 \\
12.55	-7.46448711136726 \\
12.8	-6.08418568110152 \\
13.0500000000001	-8 \\
13.3000000000001	-8 \\
13.5500000000001	-6.21136659471765 \\
13.8000000000001	-7.82392617416701 \\
14.0500000000001	-8 \\
14.3000000000001	-6.71521758164021 \\
14.5500000000001	-6.60537273872002 \\
14.8000000000001	-8 \\
15.0500000000001	-7.46370601915534 \\
15.3000000000001	-6.08460092850197 \\
15.5500000000001	-8 \\
15.8000000000001	-8 \\
16.0500000000001	-6.21273786824775 \\
16.3000000000001	-7.79967853605402 \\
16.5500000000001	-7.95596296562892 \\
16.8000000000001	-6.0981667547144 \\
17.0500000000001	-3.60866206865485 \\
17.3000000000001	-4.29766336023449 \\
17.5500000000001	-6.50051607052244 \\
17.8000000000001	-6.77320758059477 \\
18.0500000000001	-3.37819439786662 \\
18.3000000000001	-1.26859727285125 \\
18.5500000000001	-0.632350091937848 \\
18.8000000000001	-0.540179825266218 \\
19.0500000000001	-0.788881879222678 \\
19.3000000000001	-0.648541890219921 \\
19.5500000000001	-0.82701395176859 \\
19.8000000000001	-1.82394417921905 \\
20.0500000000001	-3.71803565625824 \\
20.3000000000002	-5.73182602718497 \\
20.5500000000002	-5.12884114688633 \\
20.8000000000002	-1.84660298840056 \\
21.0500000000002	1.00050304552935 \\
21.3000000000002	3.12179920640242 \\
21.5500000000002	3.67969551829727 \\
21.8000000000002	3.47327385809945 \\
22.0500000000002	1.63880599034314 \\
22.3000000000002	-0.605701731190851 \\
22.5500000000002	-2.76353848977201 \\
22.8000000000002	-3.65711439716 \\
23.0500000000002	-3.38550138616727 \\
23.3000000000002	-1.58878911633403 \\
23.5500000000002	0.562741394245127 \\
23.8000000000002	2.54391007183736 \\
24.0500000000002	3.10749929983728 \\
24.3000000000002	1.54972659242607 \\
24.5500000000002	-0.489138477340358 \\
24.8000000000002	-0.428473303224711 \\
25.0500000000002	-0.0166603984911854 \\
25.3000000000002	0.409020076529129 \\
25.5500000000002	0.498841411432416 \\
25.8000000000002	0.194231278251999 \\
26.0500000000002	-0.258615244709872 \\
26.3000000000002	-0.513386179999733 \\
26.5500000000002	-0.359544500827958 \\
26.8000000000002	0.0906874919221298 \\
27.0500000000002	0.465471534488365 \\
27.3000000000003	0.460604868687429 \\
27.5500000000003	0.0949676436985222 \\
27.8000000000003	-0.342907003684674 \\
28.0500000000003	-0.516387168668488 \\
28.3000000000003	-0.275040403147533 \\
28.5500000000003	0.194063461420198 \\
28.8000000000003	0.502025709399046 \\
29.0500000000003	0.403723668539953 \\
29.3000000000003	-0.00798300976216451 \\
29.5500000000003	-0.413623537541218 \\
29.8000000000003	-0.497748575567347 \\
30.0500000000003	-0.178556274568063 \\
30.3000000000003	0.288959017289677 \\
30.5500000000003	0.517336781293147 \\
30.8000000000003	0.330704672107988 \\
31.0500000000003	-0.110624185853213 \\
31.3000000000003	-0.467775517140911 \\
31.5500000000003	-0.458012721858396 \\
31.8000000000003	-0.0742657990878098 \\
32.0500000000003	0.37127745049278 \\
32.3000000000003	0.511008900204434 \\
32.5500000000003	0.244614743138035 \\
32.8000000000003	-0.208968210213103 \\
33.0500000000003	-0.502954486256721 \\
33.3000000000002	-0.398670560573988 \\
33.5500000000002	0.0332780051020032 \\
33.8000000000002	0.437528467616652 \\
34.0500000000002	0.483574859120478 \\
34.3000000000002	0.148945119846932 \\
34.5500000000002	-0.299151688971516 \\
34.8000000000002	-0.517463448228809 \\
35.0500000000001	-0.322121566943655 \\
35.3000000000001	0.139363550192251 \\
35.5500000000001	0.484987236676422 \\
35.8000000000001	0.436428308818799 \\
36.0500000000001	0.047480187770398 \\
36.3000000000001	-0.377556207065442 \\
36.5500000000001	-0.510430270972174 \\
36.8	-0.231579867038617 \\
37.05	0.239350357375594 \\
37.3	0.5118077387438 \\
37.55	0.37172047188384 \\
37.8	-0.0558260671826732 \\
38.05	-0.440936749367678 \\
38.3	-0.481890517017628 \\
38.5499999999999	-0.130931617613196 \\
38.7999999999999	0.00599642691281048 \\
39.0499999999999	0.501487183594604 \\
39.2999999999999	0.584267339951673 \\
39.5499999999999	0.20754962389795 \\
39.7999999999999	-0.325678510929254 \\
40.0499999999999	-0.611642217707496 \\
40.2999999999998	-0.410650499142067 \\
40.5499999999998	0.130662707724575 \\
40.7999999999998	0.56270245545161 \\
41.0499999999998	0.535292831755004 \\
41.2999999999998	0.0915664539505407 \\
41.5499999999998	-0.420963942058258 \\
41.7999999999998	-0.611191389747688 \\
42.0499999999997	-0.309595901320482 \\
42.2999999999997	0.249801083257145 \\
42.5499999999997	0.600788131066488 \\
42.7999999999997	0.465716196410605 \\
43.0499999999997	-0.0277704045199122 \\
43.2999999999997	-0.500405983304396 \\
43.5499999999997	-0.586089366468913 \\
43.7999999999996	-0.195507463597207 \\
44.0499999999996	0.358399748989015 \\
44.2999999999996	0.61446977891418 \\
44.5499999999996	0.378481385161666 \\
44.7999999999996	-0.146091289662778 \\
45.0499999999996	-0.560745031055721 \\
45.2999999999996	-0.537043348165489 \\
45.5499999999995	-0.0731578820022835 \\
45.7999999999995	0.45194542150179 \\
46.0499999999995	0.603528698563247 \\
46.2999999999995	0.277086506278448 \\
46.5499999999995	-0.542152953331709 \\
46.7999999999995	-0.974035246212261 \\
47.0499999999995	-0.541090847427468 \\
47.2999999999995	0.238058450896896 \\
47.5499999999994	0.729900831521891 \\
47.7999999999994	0.271700319082796 \\
48.0499999999994	-0.106220331270859 \\
48.2999999999994	-0.23267152712043 \\
48.5499999999994	0.0244916773248218 \\
48.7999999999994	0.128676196980642 \\
49.0499999999994	0.140492399300882 \\
49.2999999999993	-0.0213258363440784 \\
49.5499999999993	-0.133652910241016 \\
49.7999999999993	-0.0917723590700013 \\
50.0499999999993	0.104283042090366 \\
50.2999999999993	0.207276781582034 \\
50.5499999999993	0.231069507891143 \\
50.7999999999993	0.0153149554400724 \\
51.0499999999992	-0.10401256266193 \\
51.2999999999992	-0.259310630163637 \\
51.5499999999992	-0.126470034321433 \\
51.7999999999992	0.169308471549094 \\
52.0499999999992	0.207452564047108 \\
52.2999999999992	-0.232359822517776 \\
52.5499999999992	-0.541379127374424 \\
52.7999999999991	-0.332805655730313 \\
53.0499999999991	0.160878026469654 \\
53.2999999999991	0.318340634227756 \\
53.5499999999991	0.0186675976031712 \\
53.7999999999991	-0.574801233829059 \\
54.0499999999991	-0.592172660698329 \\
54.2999999999991	-1.5097500968584 \\
54.549999999999	-1.51637607484764 \\
54.799999999999	-0.416034577416171 \\
55.049999999999	0.944056737260931 \\
55.299999999999	1.68451924444736 \\
55.549999999999	1.10899027233468 \\
55.799999999999	0.641763000702677 \\
56.049999999999	0.463449831417083 \\
56.2999999999989	-0.0394489818654739 \\
56.5499999999989	-0.64473509792528 \\
56.7999999999989	-0.681881361541546 \\
57.0499999999989	0.367888493357403 \\
57.2999999999989	0.510949725235943 \\
57.5499999999989	0.563279386340092 \\
57.7999999999989	0.310011700115616 \\
58.0499999999988	0.0577025112531952 \\
58.2999999999988	-0.419347410761423 \\
58.5499999999988	-0.205883506910799 \\
58.7999999999988	-0.298180557982992 \\
59.0499999999988	-0.471755023330706 \\
59.2999999999988	0.166844541653605 \\
59.5499999999988	1.21937891547384 \\
59.7999999999987	1.46306086261218 \\
60.0499999999987	0.594467842600426 \\
60.2999999999987	-0.665043400592952 \\
60.5499999999987	-1.48449767006384 \\
60.7999999999987	-1.16549809161441 \\
61.0499999999987	0.140772280457568 \\
61.2999999999987	1.32537839354697 \\
61.5499999999986	1.4001906444992 \\
61.7999999999986	0.431851372727658 \\
62.0499999999986	-0.817186161955679 \\
62.2999999999986	-1.51683138850966 \\
62.5499999999986	-1.03139443010541 \\
62.7999999999986	0.333114683061442 \\
63.0499999999986	1.40998163403545 \\
63.2999999999985	1.31796801682117 \\
63.5499999999985	0.264384652013452 \\
63.7999999999985	-0.95965871438053 \\
64.0499999999985	-1.52671948361525 \\
64.2999999999985	-0.880376396610178 \\
64.5499999999985	0.519960013123547 \\
64.7999999999985	1.47206680385395 \\
65.0499999999984	1.21808526299944 \\
65.2999999999984	0.0939857339117003 \\
65.5499999999984	-1.09045404242628 \\
65.7999999999984	-1.51347969287544 \\
66.0499999999984	-0.71487582006995 \\
66.2999999999984	0.698227975703323 \\
66.5499999999984	1.51096341581955 \\
66.7999999999983	1.1023900895877 \\
67.0499999999983	-0.0774486886923721 \\
67.2999999999983	-2.32227516326716 \\
67.5499999999983	-3.66311567414941 \\
67.7999999999983	-2.57775415617612 \\
68.0499999999983	1.78403776464052 \\
68.2999999999983	3.09356521362737 \\
68.5499999999982	3.14875292994449 \\
68.7999999999982	2.40189406520442 \\
69.0499999999982	0.379384719444927 \\
69.2999999999982	-2.91922055450009 \\
69.5499999999982	-5.32064264570879 \\
69.7999999999982	-4.66977061221746 \\
70.0499999999982	-2.641508501283 \\
70.2999999999981	-1.91308379485768 \\
70.5499999999981	-0.0815000994046213 \\
70.7999999999981	-0.183058793826189 \\
71.0499999999981	-0.123750348609408 \\
71.2999999999981	0.0142956133018064 \\
71.5499999999981	-0.0214498285101119 \\
71.7999999999981	0.0660178684370761 \\
72.0499999999981	0.0265761920756507 \\
72.299999999998	0.12423378587685 \\
72.549999999998	-0.105560648915774 \\
72.799999999998	0.23260029317342 \\
73.049999999998	0.16317638381289 \\
73.299999999998	-0.0870606426916931 \\
73.549999999998	0.0331110256933999 \\
73.799999999998	0.137377837433901 \\
74.0499999999979	0.0798452327279837 \\
74.2999999999979	-0.000245804284610678 \\
74.5499999999979	0.110890359958906 \\
74.7999999999979	0.0338849414905555 \\
75.0499999999979	0.0902171145129918 \\
75.2999999999979	0.149972352496005 \\
75.5499999999979	0.104630653264485 \\
75.7999999999978	-0.210474126078559 \\
76.0499999999978	-0.0237235455304838 \\
76.2999999999978	0.236749096150864 \\
76.5499999999978	0.225232717254989 \\
76.7999999999978	0.054373324317 \\
77.0499999999978	0.18361767558996 \\
77.2999999999978	0.0207186922122853 \\
77.5499999999977	0.045939425798493 \\
77.7999999999977	0.167635554087845 \\
78.0499999999977	-0.254574127196695 \\
78.2999999999977	-0.0160681064934327 \\
78.5499999999977	0.00821723170642491 \\
78.7999999999977	-0.0115019709504868 \\
79.0499999999977	-0.209925713556324 \\
79.2999999999976	-0.0488011490329709 \\
79.5499999999976	0.0195200679726185 \\
79.7999999999976	-0.158143935101076 \\
80.0499999999976	0.064193585716283 \\
80.2999999999976	0.0225647902703367 \\
80.5499999999976	-0.0683360939847876 \\
80.7999999999976	-0.122393942030546 \\
81.0499999999975	0.0072838793619984 \\
81.2999999999975	-0.0400910216612078 \\
81.5499999999975	0.0333382696449256 \\
81.7999999999975	-0.0469246825265579 \\
82.0499999999975	-0.0790960457028672 \\
82.2999999999975	0.232203448596933 \\
82.5499999999975	0.0521202222387815 \\
82.7999999999974	-0.00605389799370176 \\
83.0499999999974	-0.0247050807339983 \\
83.2999999999974	0.0211731749968948 \\
83.5499999999974	0.0236993246598626 \\
83.7999999999974	0.038474918581597 \\
84.0499999999974	0.457546660214468 \\
84.2999999999974	0.743950061406568 \\
84.5499999999973	2.31061467434187 \\
84.7999999999973	5.99651503041601 \\
85.0499999999973	8 \\
85.2999999999973	4.03860717208259 \\
85.5499999999973	1.8747402483439 \\
85.7999999999973	1.40311671106601 \\
86.0499999999973	2.32683186844896 \\
86.2999999999972	5.53325316394964 \\
86.5499999999972	8 \\
86.7999999999972	4.83961199260471 \\
87.0499999999972	2.30427225313945 \\
87.2999999999972	1.73434846038556 \\
87.5499999999972	2.87494100958651 \\
87.7999999999972	7.23274590363682 \\
88.0499999999971	7.92328049192814 \\
88.2999999999971	4.86636553288796 \\
88.5499999999971	3.9630469271706 \\
88.7999999999971	6.97184242433206 \\
89.0499999999971	8 \\
89.2999999999971	5.35753282768765 \\
89.5499999999971	3.76076783523139 \\
89.799999999997	5.8018948422856 \\
90.049999999997	8 \\
90.299999999997	5.73307244434102 \\
90.549999999997	1.84644760490445 \\
90.799999999997	0.114544066026063 \\
91.049999999997	-0.546186270054708 \\
91.299999999997	-2.28208655262654 \\
91.5499999999969	-6.68844596905336 \\
91.7999999999969	-8 \\
92.0499999999969	-5.33140742353343 \\
92.2999999999969	-5.31454323873125 \\
92.5499999999969	-8 \\
92.7999999999969	-7.67833009414255 \\
93.0499999999969	-5.01844515551931 \\
93.2999999999968	-7.00909608109064 \\
93.5499999999968	-8 \\
93.7999999999968	-6.08589603933495 \\
94.0499999999968	-2.1165528381017 \\
94.2999999999968	-2.1731281429031 \\
94.5499999999968	-5.24680534920456 \\
94.7999999999968	-8 \\
95.0499999999967	-6.67720096885335 \\
95.2999999999967	-4.23971458616903 \\
95.5499999999967	-6.99666478517893 \\
95.7999999999967	-8 \\
96.0499999999967	-5.96416293476712 \\
96.2999999999967	-2.82817036744884 \\
96.5499999999967	-5.20703423567262 \\
96.7999999999966	-8 \\
97.0499999999966	-6.83102250394457 \\
97.2999999999966	-3.19008446778599 \\
97.5499999999966	-1.47367787225508 \\
97.7999999999966	-2.71150272193956 \\
98.0499999999966	-5.53409346473449 \\
98.2999999999966	-8 \\
98.5499999999965	-5.31872900377677 \\
98.7999999999965	-1.86699737015534 \\
99.0499999999965	-0.125684586827862 \\
99.2999999999965	0.010134630686043 \\
99.5499999999965	0.277330658000334 \\
99.7999999999965	0.250972504291629 \\
100.049999999996	0.185773473834242 \\
100.299999999996	-0.00430348590968982 \\
100.549999999996	0.207395979858762 \\
100.799999999996	0.032798816284815 \\
101.049999999996	-0.0252349838687362 \\
101.299999999996	-0.100727831929789 \\
101.549999999996	0.104486298644886 \\
101.799999999996	-0.206752559149407 \\
102.049999999996	-0.102460027661152 \\
102.299999999996	-0.189365789413712 \\
102.549999999996	-0.169925471129356 \\
102.799999999996	0.160203800676937 \\
103.049999999996	-0.0415881991366433 \\
103.299999999996	-0.0828080286237141 \\
103.549999999996	-0.00209780205923579 \\
103.799999999996	-0.155439399632764 \\
104.049999999996	-0.090281496081124 \\
104.299999999996	-0.0444128200808491 \\
104.549999999996	0.351516593511578 \\
104.799999999996	-0.151633431180811 \\
105.049999999996	-0.0447516099238081 \\
105.299999999996	0.664170469605739 \\
105.549999999996	0.281291769497661 \\
105.799999999996	0.35407434847228 \\
106.049999999996	0.518410448930126 \\
106.299999999996	0.805868906836181 \\
106.549999999996	1.74602392904842 \\
106.799999999996	5.01607636320184 \\
107.049999999996	8 \\
107.299999999996	4.53882095273672 \\
107.549999999996	1.72440324870148 \\
107.799999999996	0.586475002826383 \\
108.049999999996	0.745892466249834 \\
108.299999999996	0.211027253928069 \\
108.549999999996	0.385718832376111 \\
108.799999999996	0.261642136431945 \\
109.049999999996	0.628298752546168 \\
109.299999999996	1.15647204406715 \\
109.549999999996	3.60661410628497 \\
109.799999999996	8 \\
110.049999999996	6.69902214502332 \\
110.299999999996	2.60074925451886 \\
110.549999999996	1.16688440947312 \\
110.799999999996	0.490050810504531 \\
111.049999999996	0.0918674843873034 \\
111.299999999996	0.343298720542033 \\
111.549999999996	0.196800118465179 \\
111.799999999996	0.356723294378515 \\
112.049999999996	0.17522515911918 \\
112.299999999996	0.327049559739415 \\
112.549999999996	0.428916931770051 \\
112.799999999996	1.97449567907978 \\
113.049999999996	4.49818238630905 \\
113.299999999996	8 \\
113.549999999996	5.61670543530128 \\
113.799999999996	1.87990568880717 \\
114.049999999996	1.08943472438885 \\
114.299999999996	0.038311198485445 \\
114.549999999996	-0.0256851655851628 \\
114.799999999996	0.116888191289061 \\
115.049999999996	0.203321297714257 \\
115.299999999996	-0.0460403598582772 \\
115.549999999996	0.0929953956183819 \\
115.799999999996	0.149096045231475 \\
116.049999999996	-0.124378165640456 \\
116.299999999996	0.0602972008277231 \\
116.549999999996	-0.147191928700728 \\
116.799999999996	-0.0226444783871474 \\
117.049999999995	-0.196631894431004 \\
117.299999999995	0.0447969879077847 \\
117.549999999995	0.166707737078874 \\
117.799999999995	0.0649915638375687 \\
118.049999999995	0.00665429399174075 \\
118.299999999995	0.121387489523397 \\
118.549999999995	0.0993791232420002 \\
118.799999999995	0.116625126267416 \\
119.049999999995	0.0323610115541358 \\
119.299999999995	0.0104283380998962 \\
119.549999999995	-0.0010158906704632 \\
119.799999999995	-0.0134819914245301 \\
120.049999999995	0.184069754899353 \\
120.299999999995	-0.246814416675772 \\
120.549999999995	0.156273360708539 \\
120.799999999995	0.0593249205249453 \\
121.049999999995	-0.211823174690151 \\
121.299999999995	-0.284581183613894 \\
121.549999999995	-0.271008679406118 \\
121.799999999995	0.124367929625153 \\
122.049999999995	-0.210768621331671 \\
122.299999999995	0.086775219397959 \\
122.549999999995	0.123249440850151 \\
122.799999999995	0.005158165021 \\
123.049999999995	-0.0175248793100285 \\
123.299999999995	0.193236633653146 \\
123.549999999995	0.0596585983816701 \\
123.799999999995	-0.150265732225598 \\
124.049999999995	0.130731774005152 \\
124.299999999995	-0.000729325371738421 \\
124.549999999995	0.141698674524581 \\
124.799999999995	0.0413598904435527 \\
125.049999999995	-0.0546970662376417 \\
125.299999999995	0.10901033756092 \\
125.549999999995	0.230714323853483 \\
125.799999999995	0.200427758402033 \\
126.049999999995	-0.114378774242011 \\
126.299999999995	-0.036656626132862 \\
126.549999999995	0.047421684887519 \\
126.799999999995	0.179035132275456 \\
127.049999999995	0.0645752691898864 \\
127.299999999995	-0.215036782263853 \\
127.549999999995	0.114774515823027 \\
127.799999999995	-0.0485622006743403 \\
128.049999999995	0.0136224105518322 \\
128.299999999995	-0.241079987906864 \\
128.549999999995	0.162686932381332 \\
128.799999999995	0.139641425071716 \\
129.049999999995	-0.00337916024482862 \\
129.299999999995	0.166495949919608 \\
129.549999999995	-0.13210299312448 \\
129.799999999995	0.189427176847339 \\
130.049999999995	0.0572127330369908 \\
130.299999999995	-0.0303282255702414 \\
130.549999999995	0.0781420140496785 \\
130.799999999995	-0.0187139683743913 \\
131.049999999996	0.0180587405890602 \\
131.299999999996	-0.144397441511652 \\
131.549999999996	0.0181607054189841 \\
131.799999999996	-0.191442918500525 \\
132.049999999996	0.0830118427487072 \\
132.299999999996	-0.182413023691382 \\
132.549999999996	-0.00180372899344591 \\
132.799999999996	0.0546743554741992 \\
133.049999999996	-0.0951558342794961 \\
133.299999999996	-0.240707415225777 \\
133.549999999996	-0.235354317770702 \\
133.799999999996	-0.0188029539814978 \\
134.049999999996	-0.168906641722021 \\
134.299999999996	0.16029071273802 \\
134.549999999996	-0.222487281498129 \\
134.799999999996	-0.194740064140942 \\
135.049999999996	0.151561800928787 \\
135.299999999997	-0.340844482167864 \\
135.549999999997	0.00440639129685756 \\
135.799999999997	-0.0912439989961321 \\
136.049999999997	0.101391133944253 \\
136.299999999997	0.0426265453486688 \\
136.549999999997	-0.14128827473711 \\
136.799999999997	0.362284879372524 \\
137.049999999997	-0.235438406354323 \\
137.299999999997	-0.323300965265916 \\
137.549999999997	0.0261625372328024 \\
137.799999999997	0.0558181303184263 \\
138.049999999997	-0.0960936935555049 \\
138.299999999997	-0.244061021019436 \\
138.549999999997	-0.128512284614405 \\
138.799999999997	-0.273232112079466 \\
139.049999999997	-0.03212583991565 \\
139.299999999997	0.120220190586832 \\
139.549999999997	0.0408266338984956 \\
139.799999999998	0.268347608521984 \\
140.049999999998	0.059119727927387 \\
140.299999999998	0.15323719171309 \\
140.549999999998	0.199661415209967 \\
140.799999999998	-0.00168574383627849 \\
141.049999999998	0.364900092838853 \\
141.299999999998	0.203237378815518 \\
141.549999999998	0.0204107078007625 \\
141.799999999998	-0.174789118905743 \\
142.049999999998	0.00548702461534806 \\
142.299999999998	-0.153955852095229 \\
142.549999999998	0.0125331581840103 \\
142.799999999998	-0.0392690327402689 \\
143.049999999998	0.00515873771769702 \\
143.299999999998	-0.0452816145371691 \\
143.549999999998	0.0919217559868854 \\
143.799999999998	-0.121477809366421 \\
144.049999999999	0.0680175498645591 \\
144.299999999999	-0.0178003307491471 \\
144.549999999999	0.0476915544704596 \\
144.799999999999	0.245556468692738 \\
145.049999999999	0.06804520969171 \\
145.299999999999	-0.107296174756042 \\
145.549999999999	0.150780899968058 \\
145.799999999999	-0.0949583592537648 \\
146.049999999999	0.0131550470406926 \\
146.299999999999	0.174609421549334 \\
146.549999999999	0.138218204309998 \\
146.799999999999	0.0812398288974207 \\
147.049999999999	0.0486030705579662 \\
147.299999999999	-0.0631622996470283 \\
147.549999999999	0.0343457925049989 \\
147.799999999999	-0.00354292991522804 \\
148.049999999999	-0.0525575578308605 \\
148.299999999999	0.00193943119573638 \\
148.55	0.0322177672967094 \\
148.8	-0.0625384972553461 \\
149.05	-0.589713389296513 \\
149.3	-0.206298911568561 \\
149.55	-0.874635968552061 \\
149.8	-2.834692779419 \\
150.05	-7.55118051785208 \\
150.3	-7.82765939283716 \\
150.55	-3.76782251002076 \\
150.8	-1.16827403258106 \\
151.05	-0.45218413764263 \\
151.3	-0.311923766617142 \\
151.55	-0.0403965252596147 \\
151.8	-0.0380748992989862 \\
152.05	-0.0547690429821357 \\
152.3	-0.108953394445274 \\
152.55	-0.152070055085015 \\
152.8	-0.16257568706041 \\
153.050000000001	0.0499188558062375 \\
153.300000000001	-0.206085943016992 \\
153.550000000001	0.0385258345309527 \\
153.800000000001	0.0566336130905524 \\
154.050000000001	0.13759759350409 \\
154.300000000001	0.0507701362404469 \\
154.550000000001	-0.240280771185344 \\
154.800000000001	-0.202334504975169 \\
155.050000000001	-0.0109389925071193 \\
155.300000000001	0.129942078782365 \\
155.550000000001	0.0785939195822595 \\
155.800000000001	-0.322955311644555 \\
156.050000000001	-0.123652354990281 \\
156.300000000001	-0.279763462010382 \\
156.550000000001	-0.267356495274732 \\
156.800000000001	0.219108775429434 \\
157.050000000001	-0.0325504237151963 \\
157.300000000002	0.0320518168090725 \\
157.550000000002	0.128187272946965 \\
157.800000000002	0.0359662819730673 \\
158.050000000002	0.136174898993112 \\
158.300000000002	0.0738122592500757 \\
158.550000000002	0.117289692685794 \\
158.800000000002	-0.136542892830939 \\
159.050000000002	0.0323856241804683 \\
159.300000000002	-0.129696443338789 \\
159.550000000002	-0.0253638354841357 \\
159.800000000002	-0.13660903858489 \\
160.050000000002	-0.0317084564187839 \\
160.300000000002	-0.399208669944878 \\
160.550000000002	-0.132582350808929 \\
160.800000000002	-0.185169128726733 \\
161.050000000002	0.0222816380751354 \\
161.300000000002	0.0240075728287215 \\
161.550000000002	0.250918501376719 \\
161.800000000003	0.0955075209929736 \\
162.050000000003	-0.196565005360712 \\
162.300000000003	0.081671374917659 \\
162.550000000003	-0.272316417974175 \\
162.800000000003	-0.0313917801433384 \\
163.050000000003	0.178406097964831 \\
163.300000000003	0.448599997307211 \\
163.550000000003	-0.175161586620872 \\
163.800000000003	-0.389853675488065 \\
164.050000000003	0.0115481121279361 \\
164.300000000003	-0.20606837089235 \\
164.550000000003	-0.00467114488748682 \\
164.800000000003	0.169715012683745 \\
165.050000000003	0.541911649487862 \\
165.300000000003	-0.422911132016303 \\
165.550000000003	-0.344972165632435 \\
165.800000000003	-0.0827483170617878 \\
166.050000000004	0.125926407944355 \\
166.300000000004	-0.0855559914941857 \\
166.550000000004	0.0147184969565538 \\
166.800000000004	0.129500164407621 \\
167.050000000004	-0.297234029637435 \\
167.300000000004	-0.184737117560083 \\
167.550000000004	-0.118136517282609 \\
167.800000000004	-0.285093512737397 \\
168.050000000004	-0.0886222521045134 \\
168.300000000004	0.144139222171946 \\
168.550000000004	-0.0256051926996125 \\
168.800000000004	0.202618120599296 \\
169.050000000004	-0.127836162657726 \\
169.300000000004	0.137796314225094 \\
169.550000000004	-0.022135556823436 \\
169.800000000004	0.112492332394446 \\
170.050000000004	-0.0862797499243933 \\
170.300000000004	0.152306017975905 \\
170.550000000005	-0.0509187498943171 \\
170.800000000005	0.118618259637722 \\
171.050000000005	-0.0666936297350272 \\
171.300000000005	-0.027026058619847 \\
171.550000000005	-0.0240850006624818 \\
171.800000000005	0.123713612198618 \\
172.050000000005	-0.161332820918743 \\
172.300000000005	-0.070189819895257 \\
172.550000000005	0.0321348222336422 \\
172.800000000005	-0.0908340052798102 \\
173.050000000005	-0.0248396220019479 \\
173.300000000005	-0.17436138744625 \\
173.550000000005	-0.120549508685205 \\
173.800000000005	-0.11378706646643 \\
174.050000000005	-0.0282175425654912 \\
174.300000000005	-0.125393186940629 \\
174.550000000005	-0.0397203386709834 \\
174.800000000005	0.0475095150955608 \\
175.050000000006	-0.0268092071734681 \\
175.300000000006	0.00851516336918651 \\
175.550000000006	0.0369252092268626 \\
175.800000000006	0.0643564951362002 \\
176.050000000006	-0.120224358405341 \\
176.300000000006	0.0971392069638777 \\
176.550000000006	0.139955088234196 \\
176.800000000006	0.717148965220828 \\
177.050000000006	0.447725114988133 \\
177.300000000006	0.361813047184034 \\
177.550000000006	-0.270255367501463 \\
177.800000000006	-0.29110350541553 \\
178.050000000006	-0.0949051447345299 \\
178.300000000006	-0.10762064247599 \\
178.550000000006	0.070511877770783 \\
178.800000000006	-0.160672833858603 \\
179.050000000006	0.0815652534721388 \\
179.300000000007	0.0708288992535227 \\
179.550000000007	0.0442690033118842 \\
179.800000000007	0.0286091995430972 \\
180.050000000007	0.0679079588275875 \\
180.300000000007	-0.0227589095323962 \\
180.550000000007	0.118355733797274 \\
180.800000000007	-0.338555339043055 \\
181.050000000007	-0.0727927627845181 \\
181.300000000007	-0.0720528327358604 \\
181.550000000007	0.0379743613436327 \\
181.800000000007	0.0299420983578993 \\
182.050000000007	-0.105831165796429 \\
182.300000000007	-0.204613176273852 \\
182.550000000007	-0.141119121962267 \\
182.800000000007	-0.0420594301099208 \\
183.050000000007	-0.142477548051418 \\
183.300000000007	0.0458879271736429 \\
183.550000000007	-0.0244310292147977 \\
183.800000000008	0.0588666517428795 \\
184.050000000008	0.0651101287128282 \\
184.300000000008	-0.106485411496169 \\
184.550000000008	0.0986148583093713 \\
184.800000000008	0.158578846909304 \\
185.050000000008	-0.0330755392404626 \\
185.300000000008	-0.091667936741413 \\
185.550000000008	-0.114122519440122 \\
185.800000000008	0.153537252749872 \\
186.050000000008	0.0204303212866001 \\
186.300000000008	-0.081530557659261 \\
186.550000000008	0.0019959452651762 \\
186.800000000008	-0.0551729172110888 \\
187.050000000008	-0.151254729638383 \\
187.300000000008	-0.0976042563861836 \\
187.550000000008	-0.132361242578017 \\
187.800000000008	-0.0184688509881924 \\
188.050000000009	0.145156862321617 \\
188.300000000009	-0.040479899052546 \\
188.550000000009	0.139456331138814 \\
188.800000000009	0.000941817008658502 \\
189.050000000009	0.128972897962544 \\
189.300000000009	-0.00427527670442818 \\
189.550000000009	-0.0514079174671052 \\
189.800000000009	0.0381250020423675 \\
190.050000000009	0.0504972877646774 \\
190.300000000009	0.255803029660835 \\
190.550000000009	0.116470292812742 \\
190.800000000009	0.0673135989511483 \\
191.050000000009	0.106374702293515 \\
191.300000000009	0.0900182362928814 \\
191.550000000009	-0.0392079351630668 \\
191.800000000009	-0.0422538689785841 \\
192.050000000009	-0.0974937599415595 \\
192.300000000009	-0.0878350576484048 \\
192.55000000001	-0.254076469845981 \\
192.80000000001	-0.273480674953496 \\
193.05000000001	-0.235639787159869 \\
193.30000000001	-0.0427039059686231 \\
193.55000000001	0.00922915789871211 \\
193.80000000001	0.0832169945810163 \\
194.05000000001	0.122496553046521 \\
194.30000000001	-0.0664400417285962 \\
194.55000000001	0.0532904704040466 \\
194.80000000001	0.0198181138143594 \\
195.05000000001	-0.00765005288952401 \\
195.30000000001	0.214254238058088 \\
195.55000000001	0.212157063689573 \\
195.80000000001	0.030688145429712 \\
196.05000000001	0.0456885570471013 \\
196.30000000001	0.104144583349997 \\
196.55000000001	0.00695044256044482 \\
196.80000000001	-0.202569859132338 \\
197.050000000011	-0.0947781476548633 \\
197.300000000011	-0.0826611911295944 \\
197.550000000011	-0.153998504367644 \\
197.800000000011	-0.182950405427022 \\
198.050000000011	-0.0353809337528708 \\
198.300000000011	-0.0040905228886762 \\
198.550000000011	0.00401198412477621 \\
198.800000000011	-0.0375597587266309 \\
199.050000000011	-0.0514412943019537 \\
199.300000000011	-0.0352702703583398 \\
199.550000000011	-0.0587983741931888 \\
199.800000000011	0.34747460515616 \\
200.050000000011	-0.345028187827094 \\
200.300000000011	-0.025171223643737 \\
200.550000000011	0.364368599339763 \\
200.800000000011	-0.776133439566296 \\
201.050000000011	-1.75981781780937 \\
201.300000000012	-5.15128281705072 \\
201.550000000012	-8 \\
201.800000000012	-4.79842485432806 \\
202.050000000012	-2.39227942974165 \\
202.300000000012	-1.13627594384419 \\
202.550000000012	-1.05871569338282 \\
202.800000000012	-1.77881171397504 \\
203.050000000012	-5.05716358190597 \\
203.300000000012	-8 \\
203.550000000012	-4.79539665816221 \\
203.800000000012	-1.84825426055537 \\
204.050000000012	-0.60030367049053 \\
204.300000000012	0.220600068908133 \\
204.550000000012	1.20691479248063 \\
204.800000000012	4.21023154441529 \\
205.050000000012	7.08917033778085 \\
205.300000000012	4.5413736267324 \\
205.550000000012	1.84058286030351 \\
205.800000000013	0.185920598836765 \\
206.050000000013	-2.36615485892447 \\
206.300000000013	-7.05934359242222 \\
206.550000000013	-6.499273986149 \\
206.800000000013	-3.32515223658328 \\
207.050000000013	-0.890141480191266 \\
207.300000000013	-0.0910757540481268 \\
207.550000000013	-0.207104935995791 \\
207.800000000013	-0.0266613765411036 \\
208.050000000013	-0.230287494783692 \\
208.300000000013	-0.266107070678166 \\
208.550000000013	-0.367751395470461 \\
208.800000000013	-0.236006963178172 \\
209.050000000013	-0.362378208436894 \\
209.300000000013	-0.110052887562679 \\
209.550000000013	0.0311998884487453 \\
209.800000000013	0.112800403360502 \\
210.050000000014	0.0694949832925105 \\
210.300000000014	-0.361378253019441 \\
210.550000000014	0.244726864862669 \\
210.800000000014	-0.271250585661952 \\
211.050000000014	-0.184919649387119 \\
211.300000000014	-0.0737125785505154 \\
211.550000000014	-0.0455223843932984 \\
211.800000000014	-0.204521587324248 \\
212.050000000014	0.00196652176536015 \\
212.300000000014	0.144427653092596 \\
212.550000000014	0.183085755257853 \\
212.800000000014	-0.109904925854195 \\
213.050000000014	-0.183922158532062 \\
213.300000000014	-0.0416384613906085 \\
213.550000000014	0.0955405553454733 \\
213.800000000014	0.223933378216741 \\
214.050000000014	-0.126009151840725 \\
214.300000000014	0.030351438029769 \\
214.550000000015	-0.423939818091132 \\
214.800000000015	0.0221939772659682 \\
215.050000000015	0.0299379761915837 \\
215.300000000015	-0.115457825412647 \\
215.550000000015	0.16456393928086 \\
215.800000000015	0.25049079399357 \\
216.050000000015	0.458580571132433 \\
216.300000000015	0.5125687647445 \\
216.550000000015	-0.400578793699993 \\
216.800000000015	-0.24753369353513 \\
217.050000000015	0.0716893020513333 \\
217.300000000015	-0.289499557525693 \\
217.550000000015	-0.195250406224523 \\
217.800000000015	-0.129175671132285 \\
218.050000000015	-0.265594306661784 \\
218.300000000015	-0.316065881066704 \\
218.550000000015	0.298009995793284 \\
218.800000000016	-0.0518835945344982 \\
219.050000000016	-0.0457390368289464 \\
219.300000000016	-0.211672765617044 \\
219.550000000016	0.0849322954515563 \\
219.800000000016	-0.102305551796893 \\
220.050000000016	-0.0389811650831139 \\
220.300000000016	-0.0607582626879781 \\
220.550000000016	0.0378847172886914 \\
220.800000000016	0.12241309600877 \\
221.050000000016	-0.0383288650736711 \\
221.300000000016	-0.285705420865363 \\
221.550000000016	-0.106231572149075 \\
221.800000000016	0.133408856456716 \\
222.050000000016	-0.0380976917318266 \\
222.300000000016	-0.0433407273529373 \\
222.550000000016	0.0750454455439087 \\
222.800000000016	0.297573184683643 \\
223.050000000016	0.212127254548347 \\
223.300000000017	-0.0749525850879257 \\
223.550000000017	0.12621498753883 \\
223.800000000017	-0.212590508074888 \\
224.050000000017	0.0633161783714411 \\
224.300000000017	-0.176062198193828 \\
224.550000000017	-0.0159294000728121 \\
224.800000000017	-0.129693022066264 \\
225.050000000017	-0.0465075180156624 \\
225.300000000017	0.305757737961509 \\
225.550000000017	0.156218931529175 \\
225.800000000017	0.333199600942409 \\
226.050000000017	0.0237141219609939 \\
226.300000000017	-0.115374733559667 \\
226.550000000017	0.150090330462568 \\
226.800000000017	0.168553799168971 \\
227.050000000017	0.0136095517182034 \\
227.300000000017	-0.0274953371990029 \\
227.550000000017	0.137841642494978 \\
227.800000000018	-0.0621118027381602 \\
228.050000000018	-0.226171693241973 \\
228.300000000018	0.206301291605698 \\
228.550000000018	-0.160162584667045 \\
228.800000000018	0.108672292889087 \\
229.050000000018	-0.0748600559787103 \\
229.300000000018	0.0123557158558724 \\
229.550000000018	-0.0821607475936412 \\
229.800000000018	0.206312749287253 \\
230.050000000018	-0.0981814358379953 \\
230.300000000018	0.0789499958180259 \\
230.550000000018	-0.0570855456168213 \\
230.800000000018	0.0923952139973065 \\
231.050000000018	-0.118524930836079 \\
231.300000000018	-0.238773258535585 \\
231.550000000018	0.172696071436063 \\
231.800000000018	-0.0656809493866038 \\
232.050000000019	-0.158938527240123 \\
232.300000000019	-0.00450547368769322 \\
232.550000000019	-0.171343547838553 \\
232.800000000019	0.0671787837534689 \\
233.050000000019	-0.138647576926941 \\
233.300000000019	0.0564735602126536 \\
233.550000000019	-0.0860908826269823 \\
233.800000000019	0.0144705013463307 \\
234.050000000019	-0.0402736445634601 \\
234.300000000019	0.0968773999214122 \\
234.550000000019	-0.112147966805634 \\
234.800000000019	0.165968848458613 \\
235.050000000019	-0.0854579234732615 \\
235.300000000019	0.099435676999834 \\
235.550000000019	-0.0859423348152161 \\
235.800000000019	0.223929843176954 \\
236.050000000019	0.202741196533986 \\
236.300000000019	-0.0348218179745026 \\
236.55000000002	-0.0712126410516159 \\
236.80000000002	0.152313690851676 \\
237.05000000002	-0.0594429347349355 \\
237.30000000002	0.077020692343933 \\
237.55000000002	-0.21243785288136 \\
237.80000000002	0.0422020581986909 \\
238.05000000002	-0.232342461594343 \\
238.30000000002	0.0493165887956702 \\
238.55000000002	-0.174833617072329 \\
238.80000000002	-0.0356122026271834 \\
239.05000000002	0.166237296222928 \\
239.30000000002	0.0899944383443812 \\
239.55000000002	0.434002532575149 \\
239.80000000002	1.02578065894296 \\
240.05000000002	2.45438411611337 \\
240.30000000002	5.91235235331959 \\
240.55000000002	8 \\
240.800000000021	3.87860615419413 \\
241.050000000021	2.85924129196152 \\
241.300000000021	1.96579293458218 \\
241.550000000021	1.93743047765816 \\
241.800000000021	4.07957513096301 \\
242.050000000021	7.77248625286712 \\
242.300000000021	4.96576861149572 \\
242.550000000021	2.27694833488963 \\
242.800000000021	0.833478848050321 \\
243.050000000021	0.59243029112352 \\
243.300000000021	-0.341511866074942 \\
243.550000000021	-1.36679658243495 \\
243.800000000021	-3.88419546950571 \\
244.050000000021	-8 \\
244.300000000021	-5.5569560225164 \\
244.550000000021	-1.20362882626031 \\
244.800000000021	2.87795662336114 \\
245.050000000021	5.67483120342155 \\
245.300000000022	7.20638336387726 \\
245.550000000022	3.22323380645678 \\
245.800000000022	1.68852370699454 \\
246.050000000022	0.820168496070093 \\
246.300000000022	0.479299202851145 \\
246.550000000022	0.250696168782802 \\
246.800000000022	0.141696758363177 \\
247.050000000022	0.0362246780176726 \\
247.300000000022	0.17966954960896 \\
247.550000000022	-0.0309241816010818 \\
247.800000000022	-0.113569696565163 \\
248.050000000022	-0.0400130802417753 \\
248.300000000022	0.117898371933095 \\
248.550000000022	-0.000551737151308823 \\
248.800000000022	0.00313595862151442 \\
249.050000000022	0.0210433152664871 \\
249.300000000022	0.0261703493954387 \\
249.550000000022	0.0112912902525912 \\
249.800000000023	-0.0410307499936718 \\
250.050000000023	-0.194397356522111 \\
250.300000000023	-0.207738047322172 \\
250.550000000023	-0.707599860255437 \\
250.800000000023	0.111310878219802 \\
251.050000000023	0.0541915527888847 \\
251.300000000023	0.0961376147970548 \\
251.550000000023	-0.0672632631460331 \\
251.800000000023	0.0384301107778064 \\
252.050000000023	-0.172623402469801 \\
252.300000000023	-0.179807070423202 \\
252.550000000023	0.0799901836587697 \\
252.800000000023	-0.193569666983711 \\
253.050000000023	-0.12225159392384 \\
253.300000000023	0.0855771146532445 \\
253.550000000023	-0.0889004585957966 \\
253.800000000023	0.236006279651035 \\
254.050000000024	0.137920083827328 \\
254.300000000024	-0.0613462904515361 \\
254.550000000024	0.069870482903039 \\
254.800000000024	0.197061926810504 \\
255.050000000024	-0.137411709189327 \\
255.300000000024	0.134370197409844 \\
255.550000000024	0.0032884300416639 \\
255.800000000024	0.194942974003866 \\
256.050000000024	-0.154724917835846 \\
256.300000000024	0.136579632762415 \\
256.550000000024	0.176367215656702 \\
256.800000000024	-0.0617516105370037 \\
257.050000000024	0.0671651687897106 \\
257.300000000024	-0.0300580578790122 \\
257.550000000024	-0.0543017698791221 \\
257.800000000024	-0.0326125073837359 \\
258.050000000024	0.0145329234595997 \\
258.300000000024	-0.109295082304605 \\
258.550000000025	0.0623384744187989 \\
258.800000000025	0.00338785444111965 \\
259.050000000025	-0.000843559822774184 \\
259.300000000025	0.0141112132308336 \\
259.550000000025	-0.0346495428012041 \\
259.800000000025	0.0211822698249042 \\
260.050000000025	-0.00753773947577087 \\
260.300000000025	0.0080821120467076 \\
260.550000000025	0.0473736901756778 \\
260.800000000025	0.0539707065323306 \\
261.050000000025	-0.0132863496994237 \\
261.300000000025	-0.0550400660064819 \\
261.550000000025	-0.0323787589130167 \\
261.800000000025	0.139797272743987 \\
262.050000000025	0.0068958725837378 \\
262.300000000025	-0.150763395444349 \\
262.550000000025	-0.0928170834228559 \\
262.800000000025	-0.108612438047836 \\
263.050000000026	-0.00122876725477773 \\
263.300000000026	-0.0601330876114249 \\
263.550000000026	0.036440597309745 \\
263.800000000026	-0.027184993229102 \\
264.050000000026	0.0967376989755117 \\
264.300000000026	-0.0229432910180578 \\
264.550000000026	-0.00757178312861426 \\
264.800000000026	-0.00127646955290733 \\
265.050000000026	-0.242313287781079 \\
265.300000000026	-0.302325866245128 \\
265.550000000026	0.0903580144747916 \\
265.800000000026	-0.337019717917153 \\
266.050000000026	0.118214478628619 \\
266.300000000026	-0.0729231376371371 \\
266.550000000026	0.328678354342077 \\
266.800000000026	0.349134412373855 \\
267.050000000026	0.0366395866461037 \\
267.300000000027	0.534400655826775 \\
267.550000000027	0.503568920397705 \\
267.800000000027	0.577994756345382 \\
268.050000000027	1.15398370279842 \\
268.300000000027	3.39089471047258 \\
268.550000000027	7.96207176304997 \\
268.800000000027	6.63594487849548 \\
269.050000000027	2.71762540086318 \\
269.300000000027	0.834691125410348 \\
269.550000000027	0.591363293863674 \\
269.800000000027	0.175981283634144 \\
270.050000000027	-0.0555823046911564 \\
270.300000000027	-0.117547946409069 \\
270.550000000027	-0.122845190155481 \\
270.800000000027	0.044082209881909 \\
271.050000000027	0.00374628199133034 \\
271.300000000027	0.102848081374155 \\
271.550000000027	0.0490421177993599 \\
271.800000000028	0.00956240876393541 \\
272.050000000028	0.098113507342873 \\
272.300000000028	-0.261023554384448 \\
272.550000000028	0.173475622626432 \\
272.800000000028	0.100371233630615 \\
273.050000000028	0.085181513188867 \\
273.300000000028	-0.189481921851997 \\
273.550000000028	-0.085219057181477 \\
273.800000000028	0.0894241416579069 \\
274.050000000028	-0.0760966505451658 \\
274.300000000028	0.0186344911880679 \\
274.550000000028	-0.0085830258554537 \\
274.800000000028	0.0209468560789555 \\
275.050000000028	-0.00238081328494201 \\
275.300000000028	-0.0466027976527155 \\
275.550000000028	0.0100621452393472 \\
275.800000000028	0.181225345246177 \\
276.050000000028	0.0394577881021835 \\
276.300000000029	0.108592372415837 \\
276.550000000029	0.0945272534807865 \\
276.800000000029	0.0881011182714848 \\
277.050000000029	-0.0838686861702088 \\
277.300000000029	0.10847881505314 \\
277.550000000029	-0.0738251616196953 \\
277.800000000029	0.0832860026913979 \\
278.050000000029	-0.0874378486563227 \\
278.300000000029	0.123946559678722 \\
278.550000000029	0.129691569850368 \\
278.800000000029	0.0813250798807227 \\
279.050000000029	0.0738778627376808 \\
279.300000000029	0.155497379261117 \\
279.550000000029	0.0176470178446375 \\
279.800000000029	0.156162705820895 \\
280.050000000029	-0.179259333288297 \\
280.300000000029	-0.03142507335184 \\
280.55000000003	0.0645901485481692 \\
280.80000000003	0.0131736566454788 \\
281.05000000003	0.0563404118641716 \\
281.30000000003	-0.161597612217833 \\
281.55000000003	0.172780145005831 \\
281.80000000003	-0.11847830202527 \\
282.05000000003	0.0370693568205081 \\
282.30000000003	-0.037712855468067 \\
282.55000000003	-0.114081120491987 \\
282.80000000003	0.249542224453296 \\
283.05000000003	0.479570046166443 \\
283.30000000003	-0.00353365210839801 \\
283.55000000003	-0.399463030499132 \\
283.80000000003	-0.2904218877796 \\
284.05000000003	-0.351487857229903 \\
284.30000000003	-0.160785975390161 \\
284.55000000003	0.67887232848443 \\
284.80000000003	-0.355486558077121 \\
285.050000000031	0.0776028296942169 \\
285.300000000031	-0.121493840607357 \\
285.550000000031	0.0171871239859662 \\
285.800000000031	-0.143432376874349 \\
286.050000000031	-0.000498034617798073 \\
286.300000000031	-0.0456409500241351 \\
286.550000000031	-0.0262374761062785 \\
286.800000000031	0.0837092064121698 \\
287.050000000031	0.0280274758487536 \\
287.300000000031	-0.207058644192469 \\
287.550000000031	0.0892769954190493 \\
287.800000000031	0.0151504900317618 \\
288.050000000031	-0.000262880955146254 \\
288.300000000031	-0.217384001273118 \\
288.550000000031	-0.100080874601661 \\
288.800000000031	0.154811369310288 \\
289.050000000031	0.00121230694659455 \\
289.300000000032	0.172130352265182 \\
289.550000000032	0.0706871674809942 \\
289.800000000032	-0.122626283655464 \\
290.050000000032	0.168559738292759 \\
290.300000000032	0.273658667649469 \\
290.550000000032	0.249084597176724 \\
290.800000000032	0.116569548016151 \\
291.050000000032	-0.0471204120282506 \\
291.300000000032	0.171222075344542 \\
291.550000000032	-0.109539575708532 \\
291.800000000032	0.232333979200987 \\
292.050000000032	-0.0318793733518464 \\
292.300000000032	-0.00164035369592151 \\
292.550000000032	-0.0980690809575334 \\
292.800000000032	0.193559586317619 \\
293.050000000032	0.199744473521992 \\
293.300000000032	-0.189836527579057 \\
293.550000000032	0.12596292586147 \\
293.800000000033	-0.109805854596648 \\
294.050000000033	0.0622392232238029 \\
294.300000000033	-0.233573192807294 \\
294.550000000033	0.0837001639156959 \\
294.800000000033	-0.258986324807107 \\
295.050000000033	0.0614330426205122 \\
295.300000000033	-0.0633123355781137 \\
295.550000000033	0.0460798562669557 \\
295.800000000033	0.0974041355557041 \\
296.050000000033	-0.0779734102699679 \\
296.300000000033	0.0457982352799347 \\
296.550000000033	-0.0260173002203079 \\
296.800000000033	-0.107643035349556 \\
297.050000000033	-0.00966275772058356 \\
297.300000000033	-0.103559789373633 \\
297.550000000033	0.0444560310720099 \\
297.800000000033	0.263240819758175 \\
298.050000000033	-0.0787226451010997 \\
298.300000000034	-0.0488692254701266 \\
298.550000000034	-0.5277275403717 \\
298.800000000034	-0.27309313923588 \\
299.050000000034	0.311763113965299 \\
299.300000000034	0.210397610962928 \\
299.550000000034	0.172531399163846 \\
299.800000000034	-0.255641308797234 \\
};
\end{axis}
\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(0,1)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ in s},
xmin=0, xmax=300,
y grid style={white!69.01960784313725!black},
ylabel={$\varphi$ in rad},
ymin=0.2*3.14159265358979, ymax=2.2*3.14159265358979,
ytick={
	1.5708, 3.14159, 4.7124, 6.2832
},
yticklabels={
	$\frac{\pi}{2}$, $\pi$,
	$\frac{3\pi}{2}$, $2\pi$
},
line join = round,
reverse legend,
each nth point=1,
y tick label style={xshift=3},
ylabel  shift=-0.3cm
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
%\addlegendimage{no markers, red}
\addplot [red]
table [row sep=\\]{%
0.05	5.32424242707974\\
0.3	4.82873972357943\\
0.55	3.14135478704022\\
0.8	1.2369669907285\\
1.05	6.23068495893847\\
1.3	4.89480593020422\\
1.55	2.89526320886229\\
1.8	1.23569510799142\\
2.05	6.65268870664107\\
2.3	6.13607305660417\\
2.55	5.47541381435525\\
2.8	4.15626879507082\\
3.05	2.22808522530967\\
3.3	0.860013215506516\\
3.55	6.45928441405508\\
3.79999999999999	5.94731037716556\\
4.04999999999999	5.11532615246519\\
4.29999999999999	3.50006975319184\\
4.54999999999999	1.64871061669228\\
4.79999999999999	6.85362219562905\\
5.04999999999999	6.28591215365543\\
5.29999999999999	5.72088956399928\\
5.54999999999999	4.65123946572458\\
5.79999999999999	2.805197031475\\
6.04999999999999	1.18103885482008\\
6.29999999999999	6.62562266941602\\
6.54999999999998	6.11285178506318\\
6.79999999999998	5.47700317329095\\
7.04999999999998	4.4989707302829\\
7.29999999999998	3.09172769947379\\
7.54999999999998	1.86697676097009\\
7.79999999999998	1.45289230978853\\
8.04999999999998	1.6871595256431\\
8.29999999999998	2.45189304479955\\
8.54999999999999	3.4187121368271\\
8.79999999999999	4.33945042139655\\
9.04999999999999	4.81160731945916\\
9.3	4.72672634798933\\
9.55	4.09084281396219\\
9.8	3.12555486482099\\
10.05	2.10757126989373\\
10.3	1.45706765341501\\
10.55	1.35504120572621\\
10.8	1.79832672434937\\
11.05	2.73398093706968\\
11.3	3.81263410641457\\
11.55	4.71221340791683\\
11.8	5.08159355124881\\
12.05	4.90385730982758\\
12.3	3.64133682101564\\
12.55	1.69119042281537\\
12.8	6.37334619470185\\
13.0500000000001	4.47276638251462\\
13.3000000000001	2.33137509616339\\
13.5500000000001	6.87777765685262\\
13.8000000000001	5.19647201812931\\
14.0500000000001	2.99050141520074\\
14.3000000000001	1.11289365435383\\
14.5500000000001	5.83000994722097\\
14.8000000000001	3.71487073231209\\
15.0500000000001	1.69040951541818\\
15.3000000000001	6.37264822040322\\
15.5500000000001	4.47171905318239\\
15.8000000000001	2.33933046420788\\
16.0500000000001	6.88460134262904\\
16.3000000000001	5.20666578553626\\
16.5500000000001	3.09207703115889\\
16.8000000000001	1.25765030830349\\
17.0500000000001	6.44780139169297\\
17.3000000000001	5.50751754832871\\
17.5500000000001	4.09610911576062\\
17.8000000000001	2.37319798353414\\
18.0500000000001	1.16399474197377\\
18.3000000000001	0.702019351466337\\
18.5500000000001	6.77698871265578\\
18.8000000000001	6.64186492612226\\
19.0500000000001	6.46523751336835\\
19.3000000000001	6.30126468169541\\
19.5500000000001	6.12494227989874\\
19.8000000000001	5.79046341420606\\
20.0500000000001	5.05044221649334\\
20.3000000000002	3.80730001407498\\
20.5500000000002	2.40783756127973\\
20.8000000000002	1.58803357907342\\
21.0500000000002	1.5984764552219\\
21.3000000000002	2.17581762915003\\
21.5500000000002	3.09602083803273\\
21.8000000000002	3.98813798116643\\
22.0500000000002	4.60292152285589\\
22.3000000000002	4.67644098993738\\
22.5500000000002	4.19493654176397\\
22.8000000000002	3.3216616888795\\
23.0500000000002	2.47691942116341\\
23.3000000000002	1.87093354253446\\
23.5500000000002	1.79411527442596\\
23.8000000000002	2.24308538389665\\
24.0500000000002	3.01067478556031\\
24.3000000000002	3.593272144715\\
24.5500000000002	3.58664752940777\\
24.8000000000002	3.46473873526243\\
25.0500000000002	3.41499238543418\\
25.3000000000002	3.478562665087\\
25.5500000000002	3.60295432880609\\
25.8000000000002	3.68820742204559\\
26.0500000000002	3.66827496590044\\
26.3000000000002	3.55840139320611\\
26.5500000000002	3.44473536431646\\
26.8000000000002	3.41971711784763\\
27.0500000000002	3.50408464343055\\
27.3000000000003	3.62845052452569\\
27.5500000000003	3.69369887614759\\
27.8000000000003	3.6495839337191\\
28.0500000000003	3.52993494081599\\
28.3000000000003	3.42935163122968\\
28.5500000000003	3.43015250973166\\
28.8000000000003	3.53167329639743\\
29.0500000000003	3.65085800129515\\
29.3000000000003	3.69352322076863\\
29.5500000000003	3.62695862998439\\
29.8000000000003	3.50244040333747\\
30.0500000000003	3.41925744341\\
30.3000000000003	3.44584249473019\\
30.5500000000003	3.56016064922545\\
30.8000000000003	3.66928054219973\\
31.0500000000003	3.68768726600872\\
31.3000000000003	3.60130466120734\\
31.5500000000003	3.47708254583677\\
31.8000000000003	3.41489403620805\\
32.0500000000003	3.46610402794801\\
32.3000000000003	3.58835448369351\\
32.5500000000003	3.68298961638088\\
32.8000000000003	3.67641768607581\\
33.0500000000003	3.57366194982714\\
33.3000000000002	3.45494638339495\\
33.5500000000002	3.41645253787959\\
33.8000000000002	3.49006003093504\\
34.0500000000002	3.61508960854256\\
34.3000000000002	3.69144811031811\\
34.5500000000002	3.6601544678867\\
34.8000000000002	3.54516585260046\\
35.0500000000001	3.43698696827192\\
35.3000000000001	3.42386465509904\\
35.5500000000001	3.51668120126864\\
35.8000000000001	3.63927550570699\\
36.0500000000001	3.6943268117308\\
36.3000000000001	3.63953772501122\\
36.5500000000001	3.51700197497313\\
36.8	3.42398421485174\\
37.05	3.4368060030736\\
37.3	3.54483419237403\\
37.55	3.65993836519833\\
37.8	3.69151406481871\\
38.05	3.61538745502557\\
38.3	3.49035633208136\\
38.5499999999999	3.41650546541381\\
38.7999999999999	3.39001239747664\\
39.0499999999999	3.47088821301422\\
39.2999999999999	3.61902665385043\\
39.5499999999999	3.71561404236361\\
39.7999999999999	3.68650093913156\\
40.0499999999999	3.55373004385987\\
40.2999999999998	3.421083744169\\
40.5499999999998	3.39681948403297\\
40.7999999999998	3.50115629070952\\
41.0499999999998	3.64803430175704\\
41.2999999999998	3.72079143081568\\
41.5499999999998	3.66395720643092\\
41.7999999999998	3.5207200566075\\
42.0499999999997	3.40416020117648\\
42.2999999999997	3.41007221829946\\
42.5499999999997	3.53352751090318\\
42.7999999999997	3.67332540944808\\
43.0499999999997	3.71953067803547\\
43.2999999999997	3.63709123880065\\
43.5499999999997	3.48901615966086\\
43.7999999999996	3.39337230646274\\
44.0499999999996	3.42921137876878\\
44.2999999999996	3.56668635690396\\
44.5499999999996	3.69394048993483\\
44.7999999999996	3.71187791026975\\
45.0499999999996	3.60692811405005\\
45.2999999999996	3.45991298219548\\
45.5499999999995	3.3891758402049\\
45.7999999999995	3.45343297139307\\
46.0499999999995	3.59930341208538\\
46.2999999999995	3.70910788418917\\
46.5499999999995	3.67414723691785\\
46.7999999999995	3.46375443110551\\
47.0499999999995	3.27983931872193\\
47.2999999999995	3.25182466605247\\
47.5499999999994	3.40548135950273\\
47.7999999999994	3.52115915248703\\
48.0499999999994	3.52823766789487\\
48.2999999999994	3.46645634391952\\
48.5499999999994	3.44637321795109\\
48.7999999999994	3.46923850037426\\
49.0499999999994	3.50742617101251\\
49.2999999999993	3.52438385785676\\
49.5499999999993	3.49830521289597\\
49.7999999999993	3.46265817715671\\
50.0499999999993	3.46598361820885\\
50.2999999999993	3.50323095154482\\
50.5499999999993	3.56764048862414\\
50.7999999999993	3.59173005784639\\
51.0499999999992	3.57683693462609\\
51.2999999999992	3.52048330467119\\
51.5499999999992	3.46645954273497\\
51.7999999999992	3.47994468968999\\
52.0499999999992	3.53509124000728\\
52.2999999999992	3.53636431318458\\
52.5499999999992	3.41094119827872\\
52.7999999999991	3.30381477155743\\
53.0499999999991	3.28372694850822\\
53.2999999999991	3.35979976333715\\
53.5499999999991	3.41710555268277\\
53.7999999999991	3.3298713739343\\
54.0499999999991	3.16322021647211\\
54.2999999999991	2.89451274101478\\
54.549999999999	2.48766272720725\\
54.799999999999	2.25952809251305\\
55.049999999999	2.36298964380883\\
55.299999999999	2.73147063066015\\
55.549999999999	3.09415451498995\\
55.799999999999	3.25313355896967\\
56.049999999999	3.40647679706059\\
56.2999999999989	3.46805509039082\\
56.5499999999989	3.36107776642358\\
56.7999999999989	3.19139147496219\\
57.0499999999989	3.13731219749372\\
57.2999999999989	3.23594196028277\\
57.5499999999989	3.39146545950995\\
57.7999999999989	3.48065198049152\\
58.0499999999988	3.53007171735592\\
58.2999999999988	3.46810481346819\\
58.5499999999988	3.37846499136784\\
58.7999999999988	3.32046343734486\\
59.0499999999988	3.19625505346166\\
59.2999999999988	3.12389675856249\\
59.5499999999988	3.3405165448407\\
59.7999999999987	3.70788148027367\\
60.0499999999987	3.9595567562554\\
60.2999999999987	3.91876243498821\\
60.5499999999987	3.61242380442233\\
60.7999999999987	3.26328757651397\\
61.0499999999987	3.15723592152794\\
61.2999999999987	3.38526247065452\\
61.5499999999986	3.75368540065578\\
61.7999999999986	3.97247788303095\\
62.0499999999986	3.89042753120835\\
62.2999999999986	3.56195824249893\\
62.5499999999986	3.23029926623359\\
62.7999999999986	3.16988338599344\\
63.0499999999986	3.43262721654615\\
63.2999999999985	3.79660682086592\\
63.5499999999985	3.97981478419713\\
63.7999999999985	3.85745939997622\\
64.0499999999985	3.51135725592565\\
64.2999999999985	3.2024505001593\\
64.5499999999985	3.18866584441244\\
64.7999999999985	3.4818566014721\\
65.0499999999984	3.83607537209399\\
65.2999999999984	3.98148635371915\\
65.5499999999984	3.82026198447682\\
65.7999999999984	3.46139171827835\\
66.0499999999984	3.18019970817986\\
66.2999999999984	3.21327348999611\\
66.5499999999984	3.53217807628306\\
66.7999999999983	3.87158301783926\\
67.0499999999983	3.97747420603372\\
67.2999999999983	3.6356174210275\\
67.5499999999983	2.8378105748432\\
67.7999999999983	1.99924612115906\\
68.0499999999983	2.06319384127191\\
68.2999999999983	2.74812779340844\\
68.5499999999982	3.49363057854139\\
68.7999999999982	4.2129384277732\\
69.0499999999982	4.51924541801094\\
69.2999999999982	4.14298242887628\\
69.5499999999982	3.02197203757768\\
69.7999999999982	1.71276091726223\\
70.0499999999982	0.8641099406812\\
70.2999999999981	6.62754181866902\\
70.5499999999981	6.46752910364959\\
70.7999999999981	6.41580094212627\\
71.0499999999981	6.39849241180797\\
71.2999999999981	6.39370803552591\\
71.5499999999981	6.36085354288956\\
71.7999999999981	6.35656918524247\\
72.0499999999981	6.35239471351241\\
72.299999999998	6.34405551296181\\
72.549999999998	6.3380669299966\\
72.799999999998	6.35335496782678\\
73.049999999998	6.34283300894134\\
73.299999999998	6.33075682888449\\
73.549999999998	6.32807951002318\\
73.799999999998	6.33180263519076\\
74.0499999999979	6.33452843116187\\
74.2999999999979	6.3417970654573\\
74.5499999999979	6.35746259450878\\
74.7999999999979	6.37031095032558\\
75.0499999999979	6.38617606025992\\
75.2999999999979	6.41661451976335\\
75.5499999999979	6.44515264170822\\
75.7999999999978	6.43550912549867\\
76.0499999999978	6.41497694554761\\
76.2999999999978	6.43538435608133\\
76.5499999999978	6.46114308133004\\
76.7999999999978	6.49120868161177\\
77.0499999999978	6.48121570602978\\
77.2999999999978	6.48747765582549\\
77.5499999999977	6.49883342218545\\
77.7999999999977	6.51665693975835\\
78.0499999999977	6.51194733733745\\
78.2999999999977	6.520441090536\\
78.5499999999977	6.51206091430591\\
78.7999999999977	6.46583887838276\\
79.0499999999977	6.46253930851661\\
79.2999999999976	6.44662831137669\\
79.5499999999976	6.42609712277941\\
79.7999999999976	6.41062553941784\\
80.0499999999976	6.40678050829152\\
80.2999999999976	6.39630794439823\\
80.5499999999976	6.39531510458973\\
80.7999999999976	6.3991947581867\\
81.0499999999975	6.40250088217153\\
81.2999999999975	6.40201057875109\\
81.5499999999975	6.41653671933\\
81.7999999999975	6.42692716718578\\
82.0499999999975	6.4388996035202\\
82.2999999999975	6.46452829283792\\
82.5499999999975	6.49317934444415\\
82.7999999999974	6.52459592958578\\
83.0499999999974	6.52054071971911\\
83.2999999999974	6.5271497701467\\
83.5499999999974	6.53244910879684\\
83.7999999999974	6.5260743761137\\
84.0499999999974	6.62199355481323\\
84.2999999999974	6.79748790474409\\
84.5499999999973	0.872255407527003\\
84.7999999999973	1.95089114871176\\
85.0499999999973	3.90307565656295\\
85.2999999999973	5.3573366296256\\
85.5499999999973	6.00169833149547\\
85.7999999999973	6.37193541609647\\
86.0499999999973	6.8304842145604\\
86.2999999999972	1.53286682700028\\
86.5499999999972	3.50154800360486\\
86.7999999999972	5.15267331903805\\
87.0499999999972	5.93872275973326\\
87.2999999999972	6.39534469402036\\
87.5499999999972	0.679517038522615\\
87.7999999999972	1.98582001733014\\
88.0499999999971	4.06400483902519\\
88.2999999999971	5.61439271799946\\
88.5499999999971	6.62393885041073\\
88.7999999999971	1.67957655250189\\
89.0499999999971	3.79012464293938\\
89.2999999999971	5.46435262643402\\
89.5499999999971	6.52088323525588\\
89.799999999997	1.33515962673135\\
90.049999999997	3.37156177665096\\
90.299999999997	5.17155828567286\\
90.549999999997	5.97391743881603\\
90.799999999997	6.11937032196174\\
91.049999999997	6.05252851788917\\
91.299999999997	5.71678485454046\\
91.5499999999969	4.52864988034477\\
91.7999999999969	2.44998769567416\\
92.0499999999969	0.784540775070536\\
92.2999999999969	5.85018444519794\\
92.5499999999969	3.9458440301844\\
92.7999999999969	1.88137130330391\\
93.0499999999969	6.67310954597343\\
93.2999999999968	5.21751454174337\\
93.5499999999968	3.04974488269947\\
93.7999999999968	1.20788145833131\\
94.0499999999968	6.62133330536406\\
94.2999999999968	6.14802125317296\\
94.5499999999968	5.19989177357251\\
94.7999999999968	3.23302927120944\\
95.0499999999967	1.31655456930874\\
95.2999999999967	6.36301871355239\\
95.5499999999967	4.98454673928015\\
95.7999999999967	2.83158369970172\\
96.0499999999967	1.03275938711343\\
96.2999999999967	6.3333730384298\\
96.5499999999967	5.34772482089135\\
96.7999999999966	3.38987890226171\\
97.0499999999966	1.44316707136769\\
97.2999999999966	6.57190535712162\\
97.5499999999966	6.07135990989385\\
97.7999999999966	5.59772739827076\\
98.0499999999966	4.52627603676252\\
98.2999999999966	2.65974452847763\\
98.5499999999965	0.93358121005296\\
98.7999999999965	6.45587301819142\\
99.0499999999965	6.26727869589593\\
99.2999999999965	6.30440359491957\\
99.5499999999965	6.33241413125544\\
99.7999999999965	6.34263180384785\\
100.049999999996	6.34516326235738\\
100.299999999996	6.35571843869765\\
100.549999999996	6.36908741153818\\
100.799999999996	6.35948908860832\\
101.049999999996	6.36007770612891\\
101.299999999996	6.34982609757823\\
101.549999999996	6.35964768799589\\
101.799999999996	6.35000704244675\\
102.049999999996	6.35756658290598\\
102.299999999996	6.35452167736661\\
102.549999999996	6.35493334658435\\
102.799999999996	6.35762245407738\\
103.049999999996	6.35848479674293\\
103.299999999996	6.34238114898284\\
103.549999999996	6.34825487499853\\
103.799999999996	6.34054451527533\\
104.049999999996	6.34630558231185\\
104.299999999996	6.35155237178137\\
104.549999999996	6.37796281286473\\
104.799999999996	6.3549626228955\\
105.049999999996	6.36258499768985\\
105.299999999996	6.46645341250239\\
105.549999999996	6.58714154717748\\
105.799999999996	6.63937290501046\\
106.049999999996	6.72216487785039\\
106.299999999996	6.88485099285461\\
106.549999999996	0.927404415828317\\
106.799999999996	1.84633120463695\\
107.049999999996	3.67553811404737\\
107.299999999996	5.28607916982142\\
107.549999999996	5.88448718145061\\
107.799999999996	6.12595054574031\\
108.049999999996	6.27497751978944\\
108.299999999996	6.37634032784788\\
108.549999999996	6.46371914196488\\
108.799999999996	6.53611813739364\\
109.049999999996	6.64922496677229\\
109.299999999996	6.84392703045746\\
109.549999999996	1.18382422707761\\
109.799999999996	2.7517367397567\\
110.049999999996	4.71343318138798\\
110.299999999996	5.68128004647564\\
110.549999999996	6.046583593902\\
110.799999999996	6.16789601708851\\
111.049999999996	6.2469135425812\\
111.299999999996	6.30387823917343\\
111.549999999996	6.36311867187334\\
111.799999999996	6.42451858065478\\
112.049999999996	6.46060433510654\\
112.299999999996	6.52297282755997\\
112.549999999996	6.61377712676138\\
112.799999999996	0.650930036122158\\
113.049999999996	1.40827287224935\\
113.299999999996	3.20583822104685\\
113.549999999996	5.01439599022098\\
113.799999999996	5.79029526599238\\
114.049999999996	6.10986943292091\\
114.299999999996	6.18238284557904\\
114.549999999996	6.19481154898727\\
114.799999999996	6.21006983107591\\
115.049999999996	6.2229052743442\\
115.299999999996	6.2350311848215\\
115.549999999996	6.24365187937877\\
115.799999999996	6.24656979914573\\
116.049999999996	6.25128857657252\\
116.299999999996	6.24844247992644\\
116.549999999996	6.23840015285057\\
116.799999999996	6.23039191939358\\
117.049999999995	6.21879814769852\\
117.299999999995	6.2049828502017\\
117.549999999995	6.19547914753185\\
117.799999999995	6.21110018744627\\
118.049999999995	6.21598319652184\\
118.299999999995	6.19035533468189\\
118.549999999995	6.1913725784882\\
118.799999999995	6.18462297712797\\
119.049999999995	6.1891895526581\\
119.299999999995	6.19362571668438\\
119.549999999995	6.19443603719558\\
119.799999999995	6.19243556948851\\
120.049999999995	6.20756748937631\\
120.299999999995	6.1894867427675\\
120.549999999995	6.18321310957894\\
120.799999999995	6.17795416137994\\
121.049999999995	6.17714256455876\\
121.299999999995	6.16452551693075\\
121.549999999995	6.15294515740899\\
121.799999999995	6.14574146364505\\
122.049999999995	6.15552742572951\\
122.299999999995	6.14211878241951\\
122.549999999995	6.14020091383157\\
122.799999999995	6.14735137257157\\
123.049999999995	6.1579503905648\\
123.299999999995	6.17132141956668\\
123.549999999995	6.16949189751571\\
123.799999999995	6.18057604736975\\
124.049999999995	6.19077005706731\\
124.299999999995	6.17424716845585\\
124.549999999995	6.18375937484447\\
124.799999999995	6.17462474801111\\
125.049999999995	6.19808469610068\\
125.299999999995	6.19320923790985\\
125.549999999995	6.2024435075528\\
125.799999999995	6.19701637299344\\
126.049999999995	6.18447892831983\\
126.299999999995	6.17541646833423\\
126.549999999995	6.18345382009842\\
126.799999999995	6.18718087833454\\
127.049999999995	6.17255339592921\\
127.299999999995	6.1715002748765\\
127.549999999995	6.17471213794957\\
127.799999999995	6.15038766103428\\
128.049999999995	6.15820574923793\\
128.299999999995	6.15067958102857\\
128.549999999995	6.15163864917168\\
128.799999999995	6.15292140464519\\
129.049999999995	6.14971710571229\\
129.299999999995	6.15516045215713\\
129.549999999995	6.12298953941636\\
129.799999999995	6.13770914085631\\
130.049999999995	6.13285576673459\\
130.299999999995	6.13364771515506\\
130.549999999995	6.14574488699897\\
130.799999999995	6.15839660569914\\
131.049999999996	6.18604348505394\\
131.299999999996	6.1966626973841\\
131.549999999996	6.20781762154003\\
131.799999999996	6.20478858583096\\
132.049999999996	6.21236234647281\\
132.299999999996	6.20576269579\\
132.549999999996	6.19669049749885\\
132.799999999996	6.20751126393355\\
133.049999999996	6.19356063074293\\
133.299999999996	6.19893541422779\\
133.549999999996	6.19850580201549\\
133.799999999996	6.21909197281529\\
134.049999999996	6.20682544785143\\
134.299999999996	6.2145682567672\\
134.549999999996	6.19775426041152\\
134.799999999996	6.21811264695486\\
135.049999999996	6.21650082084917\\
135.299999999997	6.20122483767934\\
135.549999999997	6.20692186448982\\
135.799999999997	6.19243857930813\\
136.049999999997	6.21460854851844\\
136.299999999997	6.22274073787886\\
136.549999999997	6.23045394093011\\
136.799999999997	6.25251684234422\\
137.049999999997	6.24515694851263\\
137.299999999997	6.21140332603245\\
137.549999999997	6.23855231200978\\
137.799999999997	6.2383931254823\\
138.049999999997	6.25884490275351\\
138.299999999997	6.24049501388563\\
138.549999999997	6.24924945990943\\
138.799999999997	6.22342698400471\\
139.049999999997	6.23397341625092\\
139.299999999997	6.23791149551213\\
139.549999999997	6.22556005016822\\
139.799999999998	6.22764914723562\\
140.049999999998	6.21269423051458\\
140.299999999998	6.20740933810405\\
140.549999999998	6.21489267090157\\
140.799999999998	6.19747537422164\\
141.049999999998	6.2022636308374\\
141.299999999998	6.19875378001687\\
141.549999999998	6.19382114670442\\
141.799999999998	6.17416868026021\\
142.049999999998	6.17305697758942\\
142.299999999998	6.15853379726236\\
142.549999999998	6.16567567221591\\
142.799999999998	6.17142319204153\\
143.049999999998	6.17333763058876\\
143.299999999998	6.17485960274299\\
143.549999999998	6.17596452902179\\
143.799999999998	6.1718022123913\\
144.049999999999	6.18329832221218\\
144.299999999999	6.18794125792061\\
144.549999999999	6.17770592640212\\
144.799999999999	6.19061689771626\\
145.049999999999	6.20871538541678\\
145.299999999999	6.19720140349507\\
145.549999999999	6.20616792435792\\
145.799999999999	6.19480288599614\\
146.049999999999	6.19366992041463\\
146.299999999999	6.20335753993811\\
146.549999999999	6.20901226731673\\
146.799999999999	6.20424899801885\\
147.049999999999	6.20451050949726\\
147.299999999999	6.19700654947037\\
147.549999999999	6.19787737148672\\
147.799999999999	6.2038694038145\\
148.049999999999	6.20277747749996\\
148.299999999999	6.21635144754262\\
148.55	6.22491150118935\\
148.8	6.23248964235099\\
149.05	6.1355352365888\\
149.3	6.05965162938527\\
149.55	5.93027838750353\\
149.8	5.52863961941142\\
150.05	4.1451696655341\\
150.3	2.06893010299541\\
150.55	0.73335883521727\\
150.8	6.49262315799168\\
151.05	6.29374985151648\\
151.3	6.18031940112737\\
151.55	6.13124739248909\\
151.8	6.1408194599695\\
152.05	6.18449288436222\\
152.3	6.19201632425477\\
152.55	6.18848181318237\\
152.8	6.20624887603255\\
153.050000000001	6.2328531235856\\
153.300000000001	6.20253369857264\\
153.550000000001	6.20337088952779\\
153.800000000001	6.20699983115788\\
154.050000000001	6.18727114423075\\
154.300000000001	6.17909298771764\\
154.550000000001	6.16989555804478\\
154.800000000001	6.17175231779985\\
155.050000000001	6.17195792779986\\
155.300000000001	6.17830252730053\\
155.550000000001	6.1759272918863\\
155.800000000001	6.1444261828578\\
156.050000000001	6.12432274097435\\
156.300000000001	6.05297791080405\\
156.550000000001	6.01646107129661\\
156.800000000001	6.02299021261253\\
157.050000000001	6.05334712636871\\
157.300000000002	6.05490401440418\\
157.550000000002	6.07599859765626\\
157.800000000002	6.10662776312195\\
158.050000000002	6.12916840806202\\
158.300000000002	6.15775359817475\\
158.550000000002	6.1645400258545\\
158.800000000002	6.17501006535659\\
159.050000000002	6.18356156723724\\
159.300000000002	6.19637745657409\\
159.550000000002	6.21746959037309\\
159.800000000002	6.18289253238672\\
160.050000000002	6.18493662380746\\
160.300000000002	6.16603976001761\\
160.550000000002	6.14908277892981\\
160.800000000002	6.12181603924752\\
161.050000000002	6.12227960640267\\
161.300000000002	6.10289058169112\\
161.550000000002	6.11363790257815\\
161.800000000003	6.11338512039169\\
162.050000000003	6.11875478267517\\
162.300000000003	6.11231765969676\\
162.550000000003	6.10634451660534\\
162.800000000003	6.1039372621142\\
163.050000000003	6.09934282557858\\
163.300000000003	6.17342433121081\\
163.550000000003	6.21662450855964\\
163.800000000003	6.19982766882154\\
164.050000000003	6.1434467825826\\
164.300000000003	6.10760273729887\\
164.550000000003	6.11688593432149\\
164.800000000003	6.10685944036193\\
165.050000000003	6.25687961507632\\
165.300000000003	6.24661772014767\\
165.550000000003	6.1577569790685\\
165.800000000003	6.10837149812139\\
166.050000000004	6.09164241928707\\
166.300000000004	6.06666531478112\\
166.550000000004	6.06090943295087\\
166.800000000004	6.08060018681592\\
167.050000000004	6.07835147057049\\
167.300000000004	6.05194491140802\\
167.550000000004	6.07326820090075\\
167.800000000004	6.07704068036948\\
168.050000000004	6.0875877501464\\
168.300000000004	6.12685593159994\\
168.550000000004	6.14740002370137\\
168.800000000004	6.18244757131699\\
169.050000000004	6.1911162354586\\
169.300000000004	6.20342276484654\\
169.550000000004	6.20622216453157\\
169.800000000004	6.20874349057742\\
170.050000000004	6.20117698867195\\
170.300000000004	6.19671998293203\\
170.550000000005	6.18596179997791\\
170.800000000005	6.19813352176898\\
171.050000000005	6.19402415753229\\
171.300000000005	6.20094895077321\\
171.550000000005	6.1896286387314\\
171.800000000005	6.18892229287936\\
172.050000000005	6.19036039504359\\
172.300000000005	6.18641041122732\\
172.550000000005	6.1872914056809\\
172.800000000005	6.18248056065432\\
173.050000000005	6.17906149284156\\
173.300000000005	6.14215579835937\\
173.550000000005	6.12339827636668\\
173.800000000005	6.11947417721307\\
174.050000000005	6.09600317388059\\
174.300000000005	6.07842706950106\\
174.550000000005	6.06621837380573\\
174.800000000005	6.07548429316684\\
175.050000000006	6.06458220593402\\
175.300000000006	6.06044110483311\\
175.550000000006	6.06889399256059\\
175.800000000006	6.06615226202435\\
176.050000000006	6.06086631686484\\
176.300000000006	6.06450344902627\\
176.550000000006	6.05979120540934\\
176.800000000006	6.19040835405527\\
177.050000000006	6.29955164687101\\
177.300000000006	6.39169106529538\\
177.550000000006	6.41208195003717\\
177.800000000006	6.31850442277102\\
178.050000000006	6.25238679272667\\
178.300000000006	6.21364993460353\\
178.550000000006	6.20589695342996\\
178.800000000006	6.18980130191672\\
179.050000000006	6.18927042051914\\
179.300000000007	6.19143921390718\\
179.550000000007	6.20686892655185\\
179.800000000007	6.23165033603062\\
180.050000000007	6.23363279322344\\
180.300000000007	6.23534415880735\\
180.550000000007	6.24065610294067\\
180.800000000007	6.19612919092535\\
181.050000000007	6.16409522708581\\
181.300000000007	6.152902278348\\
181.550000000007	6.1602593896828\\
181.800000000007	6.14233959064817\\
182.050000000007	6.12968616878326\\
182.300000000007	6.13996508442733\\
182.550000000007	6.11570731162231\\
182.800000000007	6.09824809284274\\
183.050000000007	6.07911854869878\\
183.300000000007	6.07728060567482\\
183.550000000007	6.07701899490565\\
183.800000000008	6.07922562644289\\
184.050000000008	6.0762838011987\\
184.300000000008	6.07268911596863\\
184.550000000008	6.07947056273078\\
184.800000000008	6.09589440035346\\
185.050000000008	6.11916820977925\\
185.300000000008	6.13007131557641\\
185.550000000008	6.14582739415113\\
185.800000000008	6.14352241795286\\
186.050000000008	6.14898272865659\\
186.300000000008	6.14720462885346\\
186.550000000008	6.14861763337771\\
186.800000000008	6.1455615775852\\
187.050000000008	6.13388170712958\\
187.300000000008	6.12434365119153\\
187.550000000008	6.11077432256402\\
187.800000000008	6.12240120509903\\
188.050000000009	6.12730669983751\\
188.300000000009	6.13060614366771\\
188.550000000009	6.14567581969927\\
188.800000000009	6.15568971312256\\
189.050000000009	6.17881948449989\\
189.300000000009	6.2007993142382\\
189.550000000009	6.19604033077572\\
189.800000000009	6.18227617803025\\
190.050000000009	6.1654590097746\\
190.300000000009	6.17622026025632\\
190.550000000009	6.22705029475641\\
190.800000000009	6.2746642531517\\
191.050000000009	6.30983931734147\\
191.300000000009	6.32806671237532\\
191.550000000009	6.33720261044205\\
191.800000000009	6.35558441437437\\
192.050000000009	6.38469036649571\\
192.300000000009	6.40487762148451\\
192.55000000001	6.36753202063523\\
192.80000000001	6.3304095764122\\
193.05000000001	6.27957984401887\\
193.30000000001	6.22536294979335\\
193.55000000001	6.21411539078241\\
193.80000000001	6.22267705457324\\
194.05000000001	6.24312201784894\\
194.30000000001	6.25251640342777\\
194.55000000001	6.27294384124315\\
194.80000000001	6.28155432088092\\
195.05000000001	6.25639369262985\\
195.30000000001	6.27473634220742\\
195.55000000001	6.3185676875938\\
195.80000000001	6.3148746302104\\
196.05000000001	6.31924378937463\\
196.30000000001	6.33738823115843\\
196.55000000001	6.33656992582495\\
196.80000000001	6.32658337074809\\
197.050000000011	6.29464871163434\\
197.300000000011	6.27428748611577\\
197.550000000011	6.24494289227558\\
197.800000000011	6.18927636513222\\
198.050000000011	6.1649315210381\\
198.300000000011	6.15948164030238\\
198.550000000011	6.12528154978071\\
198.800000000011	6.12989979146417\\
199.050000000011	6.11981885507426\\
199.300000000011	6.10961919703479\\
199.550000000011	6.08684301420599\\
199.800000000011	6.17251557892927\\
200.050000000011	6.19588503220325\\
200.300000000011	6.14990318652353\\
200.550000000011	6.23906224842942\\
200.800000000011	6.12355002746805\\
201.050000000011	5.802856019441\\
201.300000000012	4.93901416048335\\
201.550000000012	3.08337387589046\\
201.800000000012	1.53710098148162\\
202.050000000012	0.694731244133425\\
202.300000000012	6.63570588964602\\
202.550000000012	6.37525300840128\\
202.800000000012	6.05887521254092\\
203.050000000012	5.17271139689673\\
203.300000000012	3.28512994066389\\
203.550000000012	1.62254772372388\\
203.800000000012	0.95359989562429\\
204.050000000012	0.69316764395867\\
204.300000000012	0.668813369906896\\
204.550000000012	0.862639818597668\\
204.800000000012	1.62551203696998\\
205.050000000012	3.07464035425876\\
205.300000000012	4.58966991074142\\
205.550000000012	5.26543457101803\\
205.800000000013	5.48839168509565\\
206.050000000013	5.1782412409884\\
206.300000000013	3.85595311668727\\
206.550000000013	2.0025393699881\\
206.800000000013	0.87633405979258\\
207.050000000013	6.72508574736412\\
207.300000000013	6.62539472121732\\
207.550000000013	6.57913696150013\\
207.800000000013	6.53689437167177\\
208.050000000013	6.50182175992589\\
208.300000000013	6.46122857181532\\
208.550000000013	6.41227260071644\\
208.800000000013	6.36151614314443\\
209.050000000013	6.28866433333744\\
209.300000000013	6.23995370403796\\
209.550000000013	6.23430138022335\\
209.800000000013	6.20170880448113\\
210.050000000014	6.2048651443058\\
210.300000000014	6.1960240906853\\
210.550000000014	6.21729823371873\\
210.800000000014	6.19850627219903\\
211.050000000014	6.19712184333764\\
211.300000000014	6.21802212263318\\
211.550000000014	6.23530609663897\\
211.800000000014	6.23335396948946\\
212.050000000014	6.21782469699804\\
212.300000000014	6.23084034135298\\
212.550000000014	6.26196914968387\\
212.800000000014	6.2911091788946\\
213.050000000014	6.27517546718888\\
213.300000000014	6.22051830954623\\
213.550000000014	6.21625279062997\\
213.800000000014	6.23980691636627\\
214.050000000014	6.24490143196168\\
214.300000000014	6.23766976795185\\
214.550000000015	6.17346566273311\\
214.800000000015	6.15128603927196\\
215.050000000015	6.13608546235061\\
215.300000000015	6.12772802812612\\
215.550000000015	6.14471575038015\\
215.800000000015	6.15215099418869\\
216.050000000015	6.20073519504112\\
216.300000000015	6.2872489565811\\
216.550000000015	6.22258709071966\\
216.800000000015	6.150528181028\\
217.050000000015	6.14313490530538\\
217.300000000015	6.15902658234745\\
217.550000000015	6.15840769341445\\
217.800000000015	6.14523967164024\\
218.050000000015	6.17769151291231\\
218.300000000015	6.19051025170134\\
218.550000000015	6.20375878244355\\
218.800000000016	6.24422258312856\\
219.050000000016	6.26948878042929\\
219.300000000016	6.30334662513295\\
219.550000000016	6.28445149618733\\
219.800000000016	6.29419257824611\\
220.050000000016	6.29719236707156\\
220.300000000016	6.30069271203935\\
220.550000000016	6.31412104154316\\
220.800000000016	6.3058193701248\\
221.050000000016	6.292688476398\\
221.300000000016	6.2923537042982\\
221.550000000016	6.27571004254265\\
221.800000000016	6.26845477280023\\
222.050000000016	6.27924608001672\\
222.300000000016	6.30121092092529\\
222.550000000016	6.31371448838727\\
222.800000000016	6.31503627065603\\
223.050000000016	6.32190762340227\\
223.300000000017	6.32463067286213\\
223.550000000017	6.34520463787377\\
223.800000000017	6.3470330569422\\
224.050000000017	6.35129695862941\\
224.300000000017	6.34371139229382\\
224.550000000017	6.34428966562703\\
224.800000000017	6.32448518529745\\
225.050000000017	6.31954309362375\\
225.300000000017	6.33854013246192\\
225.550000000017	6.33372646196969\\
225.800000000017	6.34091036500879\\
226.050000000017	6.36798786663764\\
226.300000000017	6.35254749348592\\
226.550000000017	6.33535221580366\\
226.800000000017	6.33945712062314\\
227.050000000017	6.30192078618417\\
227.300000000017	6.31529106737694\\
227.550000000017	6.31032461021309\\
227.800000000018	6.31414532691686\\
228.050000000018	6.30441301178998\\
228.300000000018	6.31040603698989\\
228.550000000018	6.31501140097822\\
228.800000000018	6.3154874987098\\
229.050000000018	6.33456881681052\\
229.300000000018	6.34484377640465\\
229.550000000018	6.34508179922625\\
229.800000000018	6.35571473393894\\
230.050000000018	6.35329021832735\\
230.300000000018	6.35700166830363\\
230.550000000018	6.36111604005029\\
230.800000000018	6.37199069127938\\
231.050000000018	6.36510362753696\\
231.300000000018	6.35249200783611\\
231.550000000018	6.35134809682301\\
231.800000000018	6.34947639581036\\
232.050000000019	6.34262696206781\\
232.300000000019	6.32607341650486\\
232.550000000019	6.30281734891668\\
232.800000000019	6.30699378837253\\
233.050000000019	6.29561786945074\\
233.300000000019	6.29934350675086\\
233.550000000019	6.29399405115219\\
233.800000000019	6.31077582317163\\
234.050000000019	6.30595428023982\\
234.300000000019	6.31672025321781\\
234.550000000019	6.31315820340219\\
234.800000000019	6.3320203634051\\
235.050000000019	6.32477302199445\\
235.300000000019	6.32187959595327\\
235.550000000019	6.31969360289439\\
235.800000000019	6.33129504584437\\
236.050000000019	6.3318390875976\\
236.300000000019	6.31652722974677\\
236.55000000002	6.30545729691818\\
236.80000000002	6.30627724913711\\
237.05000000002	6.31179906683541\\
237.30000000002	6.29523659211509\\
237.55000000002	6.27222977372623\\
237.80000000002	6.25815960676177\\
238.05000000002	6.24155851436203\\
238.30000000002	6.23855432063596\\
238.55000000002	6.2402185505578\\
238.80000000002	6.24713342630665\\
239.05000000002	6.26739234653389\\
239.30000000002	6.26802243436758\\
239.55000000002	6.30044982259102\\
239.80000000002	6.50719523563571\\
240.05000000002	0.633938331961982\\
240.30000000002	1.70537631576651\\
240.55000000002	3.71740967876977\\
240.800000000021	5.19674028519081\\
241.050000000021	5.97156614920291\\
241.300000000021	6.50991420287026\\
241.550000000021	0.683204230473766\\
241.800000000021	1.51716740374926\\
242.050000000021	3.06938621931723\\
242.300000000021	4.7596637804544\\
242.550000000021	5.52645293044988\\
242.800000000021	5.89648156008542\\
243.050000000021	6.07719458802321\\
243.300000000021	6.07417561954921\\
243.550000000021	5.84905044869899\\
243.800000000021	5.19358859044871\\
244.050000000021	3.47802281955747\\
244.300000000021	1.67760302089529\\
244.550000000021	0.998538923529512\\
244.800000000021	1.25952518638929\\
245.050000000021	2.33928046629059\\
245.300000000022	4.143312589845\\
245.550000000022	5.27416111338125\\
245.800000000022	5.82105612596333\\
246.050000000022	6.0791587222101\\
246.300000000022	6.21277376129699\\
246.550000000022	6.27359830275653\\
246.800000000022	6.29640877698502\\
247.050000000022	6.31400644154533\\
247.300000000022	6.33352192532621\\
247.550000000022	6.33009811514265\\
247.800000000022	6.33914786622767\\
248.050000000022	6.36846849695197\\
248.300000000022	6.40282408699857\\
248.550000000022	6.43925680882341\\
248.800000000022	6.45363385492441\\
249.050000000022	6.45690010643436\\
249.300000000022	6.43506365541426\\
249.550000000022	6.43905785593124\\
249.800000000023	6.42030255917686\\
250.050000000023	6.37506002951314\\
250.300000000023	6.32788611728482\\
250.550000000023	6.24969380661351\\
250.800000000023	6.16860928779062\\
251.050000000023	6.21441148676726\\
251.300000000023	6.22407540434212\\
251.550000000023	6.24614904686482\\
251.800000000023	6.26670557649905\\
252.050000000023	6.26410509359957\\
252.300000000023	6.27751833080969\\
252.550000000023	6.28456240312298\\
252.800000000023	6.25738495211144\\
253.050000000023	6.27622649164289\\
253.300000000023	6.27990692324966\\
253.550000000023	6.25593486376349\\
253.800000000023	6.27244745759716\\
254.050000000024	6.26423591446268\\
254.300000000024	6.24984162527656\\
254.550000000024	6.26754955738247\\
254.800000000024	6.27387346221346\\
255.050000000024	6.27245834898041\\
255.300000000024	6.27891782075436\\
255.550000000024	6.3060292101426\\
255.800000000024	6.31550926365115\\
256.050000000024	6.31988029072469\\
256.300000000024	6.3413845940775\\
256.550000000024	6.34707376937431\\
256.800000000024	6.34672314243811\\
257.050000000024	6.35092174229931\\
257.300000000024	6.35670226114016\\
257.550000000024	6.35944931578289\\
257.800000000024	6.35004116530682\\
258.050000000024	6.34595208101902\\
258.300000000024	6.34017453081713\\
258.550000000025	6.3406268194828\\
258.800000000025	6.3412965918872\\
259.050000000025	6.34155176798905\\
259.300000000025	6.34154620890265\\
259.550000000025	6.33632815537021\\
259.800000000025	6.34285730837678\\
260.050000000025	6.33682813015459\\
260.300000000025	6.3338285836706\\
260.550000000025	6.34637756342706\\
260.800000000025	6.3536174912933\\
261.050000000025	6.35029937178091\\
261.300000000025	6.34309453667463\\
261.550000000025	6.33548716401274\\
261.800000000025	6.34550744507525\\
262.050000000025	6.35434644210691\\
262.300000000025	6.32152952806178\\
262.550000000025	6.28143910846162\\
262.800000000025	6.29903566321913\\
263.050000000026	6.29634022698758\\
263.300000000026	6.32011093026187\\
263.550000000026	6.35021342066347\\
263.800000000026	6.34556597621574\\
264.050000000026	6.34238786196017\\
264.300000000026	6.34982082207525\\
264.550000000026	6.33677458133707\\
264.800000000026	6.36861058256087\\
265.050000000026	6.36323652966485\\
265.300000000026	6.34434048733427\\
265.550000000026	6.35024215652492\\
265.800000000026	6.32733546976084\\
266.050000000026	6.31415424382218\\
266.300000000026	6.31465049156843\\
266.550000000026	6.36161527760868\\
266.800000000026	6.41746222385951\\
267.050000000026	6.46809768891244\\
267.300000000027	6.56064763408469\\
267.550000000027	6.66762813107542\\
267.800000000027	6.79623496478321\\
268.050000000027	0.73148946881258\\
268.300000000027	1.27790036541414\\
268.550000000027	2.80703938389062\\
268.800000000027	4.74037098847403\\
269.050000000027	5.75584892304924\\
269.300000000027	6.11303880336657\\
269.550000000027	6.30198052882669\\
269.800000000027	6.35041615347277\\
270.050000000027	6.33226059249277\\
270.300000000027	6.28625841598864\\
270.550000000027	6.25639840848744\\
270.800000000027	6.23910668642349\\
271.050000000027	6.23704573832421\\
271.300000000027	6.20795594039729\\
271.550000000027	6.2058586038015\\
271.800000000028	6.18047927603244\\
272.050000000028	6.17941295079109\\
272.300000000028	6.1621164818513\\
272.550000000028	6.16262541407746\\
272.800000000028	6.15434090301806\\
273.050000000028	6.16096909094287\\
273.300000000028	6.14765941315718\\
273.550000000028	6.14583847125443\\
273.800000000028	6.16000854169382\\
274.050000000028	6.15183992627317\\
274.300000000028	6.14868758132199\\
274.550000000028	6.14751965525299\\
274.800000000028	6.13381512584887\\
275.050000000028	6.14389983080185\\
275.300000000028	6.13958720296803\\
275.550000000028	6.14494713175086\\
275.800000000028	6.16043232222492\\
276.050000000028	6.17237793398528\\
276.300000000029	6.18638188033495\\
276.550000000029	6.19533993830002\\
276.800000000029	6.20492420577498\\
277.050000000029	6.20825643848684\\
277.300000000029	6.20987481635721\\
277.550000000029	6.20756818403929\\
277.800000000029	6.21566362835611\\
278.050000000029	6.21798118760483\\
278.300000000029	6.21846174180135\\
278.550000000029	6.22210109511525\\
278.800000000029	6.21352988993078\\
279.050000000029	6.22127950044755\\
279.300000000029	6.23193401342936\\
279.550000000029	6.22720642380933\\
279.800000000029	6.24330966731322\\
280.050000000029	6.23253167465816\\
280.300000000029	6.23977204447617\\
280.55000000003	6.24679002795905\\
280.80000000003	6.24753780762282\\
281.05000000003	6.2494463247277\\
281.30000000003	6.23842405649109\\
281.55000000003	6.247149919782\\
281.80000000003	6.2422643176891\\
282.05000000003	6.2454707180707\\
282.30000000003	6.23034173472712\\
282.55000000003	6.21263556103829\\
282.80000000003	6.2306806580068\\
283.05000000003	6.40316172118919\\
283.30000000003	6.48225122390093\\
283.55000000003	6.38452358651751\\
283.80000000003	6.29565597100177\\
284.05000000003	6.2193728544955\\
284.30000000003	6.12377533424106\\
284.55000000003	6.21810810620579\\
284.80000000003	6.18900384677738\\
285.050000000031	6.13999822454751\\
285.300000000031	6.17857708327399\\
285.550000000031	6.17967296378533\\
285.800000000031	6.17974607174152\\
286.050000000031	6.18735073318501\\
286.300000000031	6.20189990853642\\
286.550000000031	6.18933027456231\\
286.800000000031	6.19017318968345\\
287.050000000031	6.1944632136765\\
287.300000000031	6.18243490185764\\
287.550000000031	6.19141521815426\\
287.800000000031	6.19257704671748\\
288.050000000031	6.19716974547809\\
288.300000000031	6.19114499756082\\
288.550000000031	6.19794044226076\\
288.800000000031	6.2040953979525\\
289.050000000031	6.20932341860182\\
289.300000000032	6.24395590838511\\
289.550000000032	6.26110236461568\\
289.800000000032	6.26649743155792\\
290.050000000032	6.28098785271544\\
290.300000000032	6.31178228628366\\
290.550000000032	6.33342465175754\\
290.800000000032	6.34769701955382\\
291.050000000032	6.35032607112657\\
291.300000000032	6.35022822105638\\
291.550000000032	6.33951614745045\\
291.800000000032	6.34438093155063\\
292.050000000032	6.35363769106412\\
292.300000000032	6.3580481508075\\
292.550000000032	6.35628251559251\\
292.800000000032	6.36124015259476\\
293.050000000032	6.35853059723899\\
293.300000000032	6.33453384639591\\
293.550000000032	6.34503596671656\\
293.800000000033	6.34628549467386\\
294.050000000033	6.32373577257293\\
294.300000000033	6.29186846390926\\
294.550000000033	6.28234645197949\\
294.800000000033	6.25336582652823\\
295.050000000033	6.24493062971078\\
295.300000000033	6.22831975365798\\
295.550000000033	6.22904751391325\\
295.800000000033	6.21426506032131\\
296.050000000033	6.19687448185396\\
296.300000000033	6.19884090664206\\
296.550000000033	6.20279888631391\\
296.800000000033	6.19760559883838\\
297.050000000033	6.20189571537183\\
297.300000000033	6.18979931257749\\
297.550000000033	6.18844116420047\\
297.800000000033	6.2160914246474\\
298.050000000033	6.22827896724288\\
298.300000000034	6.22677711107657\\
298.550000000034	6.18251388742922\\
298.800000000034	6.04058501542634\\
299.050000000034	6.05971865947413\\
299.300000000034	6.10907320110793\\
299.550000000034	6.14292067519993\\
299.800000000034	6.13690971708554\\
};
\addplot[mark=none, gray, dashed, samples=2, forget plot] coordinates {(0,2*3.14159265358979) (300,2*3.14159265358979)};
\end{axis}
\end{tikzpicture}

==> realitylearner.tikz <==


\begin{tikzpicture}
\pgfplotsset{
	scale only axis,
	compat = 1.8
}

\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
%legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
%legend style={legend cell align=left, align=left, draw=white!15!black,at={(1,1)},anchor=south east},
tick align=outside,
ytick pos=right,
%x grid style={white!69.01960784313725!black},
%xlabel={$t$ in s},
xmin=1200, xmax=1500, % xmax=1500,
axis x line=none,
y grid style={white!69.01960784313725!black},
ylabel={$\omega$ in rad/s},
%ymin=-3.14159265358979, ymax=3.14159265358979,
ymin=-10, ymax=10,
xtick={
	1200, 1250, 1300, 1350, 1400, 1450, 1500
},
xticklabels={
	1200, 1250, 1300, 1350, 1400, 1450, 1500
},
y tick label style={xshift=-3},
ylabel  shift=-0.5cm,
%ytick={
%	-3.14159, -1.5708, 0,
%	1.5708, 3.14159
%},
%yticklabels={
%	$-\pi$, $-\frac{\pi}{2}$, 0,
%	$\frac{\pi}{2}$, $\pi$
%},
line join = round,
reverse legend,
each nth point=1,
%ylabel near ticks,
yticklabel pos=right
]
\addplot [blue]
table [row sep=\\]{%
	999.99999999999	-1.34145144618371 \\
	1000.04999999964	-1.34145144618371 \\
	1000.44999999964	-0.0985724446037341 \\
	1000.84999999964	0.926867283869843 \\
	1001.24999999964	4.1425871926257 \\
	1001.64999999964	6.36213694883278 \\
	1002.04999999964	1.32994621311382 \\
	1002.44999999964	0.188635374339038 \\
	1002.84999999964	-0.519345230350894 \\
	1003.24999999964	-2.90784361474698 \\
	1003.64999999963	-7.13467239326854 \\
	1004.04999999963	-2.06146561347464 \\
	1004.44999999963	-0.524675984229046 \\
	1004.84999999963	-0.175265054003677 \\
	1005.24999999963	-0.279261866130818 \\
	1005.64999999963	-1.04500542971873 \\
	1006.04999999963	-1.19055352781812 \\
	1006.44999999963	-0.956783992087647 \\
	1006.84999999963	-3.33390751847451 \\
	1007.24999999963	-6.83002217024875 \\
	1007.64999999963	-1.67648864138386 \\
	1008.04999999963	0.867541695680854 \\
	1008.44999999963	4.96785811409128 \\
	1008.84999999963	4.71061236367817 \\
	1009.24999999963	0.583084199356089 \\
	1009.64999999963	-3.47298660277111 \\
	1010.04999999963	-6.41207309525904 \\
	1010.44999999963	-1.83226703551518 \\
	1010.84999999963	0.256176881658177 \\
	1011.24999999963	3.03009450845487 \\
	1011.64999999963	6.65173883791275 \\
	1012.04999999963	1.72456745519692 \\
	1012.44999999963	-0.451725233771701 \\
	1012.84999999963	-4.76715964879912 \\
	1013.24999999963	-5.13990884109664 \\
	1013.64999999963	-0.967863155850182 \\
	1014.04999999963	1.67382716619452 \\
	1014.44999999963	6.67087101524697 \\
	1014.84999999962	2.529161752145 \\
	1015.24999999962	-1.8226001741536 \\
	1015.64999999962	-6.66105163362324 \\
	1016.04999999962	-2.32468222086558 \\
	1016.44999999962	0.802999082530226 \\
	1016.84999999962	5.81510061817512 \\
	1017.24999999962	3.69787736243537 \\
	1017.64999999962	0.462540452601985 \\
	1018.04999999962	-2.43364343757325 \\
	1018.44999999962	-6.91029794951929 \\
	1018.84999999962	-1.5818239618091 \\
	1019.24999999962	1.80734133596066 \\
	1019.64999999962	4.7070453749867 \\
	1020.04999999962	2.52578375157256 \\
	1020.44999999962	-1.93394581906394 \\
	1020.84999999962	-5.8392336343836 \\
	1021.24999999962	-2.14430209961944 \\
	1021.64999999962	0.992614247454924 \\
	1022.04999999962	4.30224318823701 \\
	1022.44999999962	3.74578398089438 \\
	1022.84999999962	0.318913028211987 \\
	1023.24999999962	-5.31416107136923 \\
	1023.64999999962	-3.38780671554702 \\
	1024.04999999962	0.406793193848476 \\
	1024.44999999962	5.44239996879054 \\
	1024.84999999962	3.3280203680106 \\
	1025.24999999962	-0.349458272496685 \\
	1025.64999999961	-7.69056739812922 \\
	1026.04999999961	-1.94842224868892 \\
	1026.44999999961	0.825963441409239 \\
	1026.84999999961	5.5579773159074 \\
	1027.24999999961	4.26546616200834 \\
	1027.64999999961	0.450800352254769 \\
	1028.04999999961	-3.6961472683879 \\
	1028.44999999961	-6.61936968941657 \\
	1028.84999999961	-0.841247914299574 \\
	1029.24999999961	1.74937279946182 \\
	1029.64999999961	4.82429808196351 \\
	1030.04999999961	3.38729436011439 \\
	1030.44999999961	-0.0971943853276323 \\
	1030.84999999961	-7.0304035602987 \\
	1031.24999999961	-2.43496787203941 \\
	1031.64999999961	0.869239932516938 \\
	1032.04999999961	5.3588557176169 \\
	1032.44999999961	4.01906050930161 \\
	1032.84999999961	0.518659415937166 \\
	1033.24999999961	-2.82567451485078 \\
	1033.64999999961	-6.67677585141252 \\
	1034.04999999961	-2.13696185835142 \\
	1034.44999999961	0.0796323540357982 \\
	1034.84999999961	2.41707321420688 \\
	1035.24999999961	5.04011310351236 \\
	1035.64999999961	2.43988585478369 \\
	1036.04999999961	-3.19590996074669 \\
	1036.44999999961	-5.95469677760736 \\
	1036.8499999996	-0.751826004810575 \\
	1037.2499999996	1.69579631769067 \\
	1037.6499999996	6.16730209353961 \\
	1038.0499999996	3.08731900393626 \\
	1038.4499999996	0.253781279999433 \\
	1038.8499999996	-3.03304387852103 \\
	1039.2499999996	-7.17467051367412 \\
	1039.6499999996	-2.01978090072176 \\
	1040.0499999996	-0.35710028421192 \\
	1040.4499999996	-0.239791893421402 \\
	1040.8499999996	-0.15819670360396 \\
	1041.2499999996	-0.128283315547876 \\
	1041.6499999996	-0.108434930775602 \\
	1042.0499999996	-0.0136969645072494 \\
	1042.4499999996	0.129255096754544 \\
	1042.8499999996	0.132940065331681 \\
	1043.2499999996	0.22222888920841 \\
	1043.6499999996	0.28708851580153 \\
	1044.0499999996	0.274929546150047 \\
	1044.4499999996	0.954744494816856 \\
	1044.8499999996	3.414650846225 \\
	1045.2499999996	6.31135643842922 \\
	1045.6499999996	1.45644288101104 \\
	1046.0499999996	-0.90999354965279 \\
	1046.4499999996	-6.39058872950306 \\
	1046.8499999996	-3.92543274646118 \\
	1047.2499999996	-0.311987380626026 \\
	1047.64999999959	1.97911869210514 \\
	1048.04999999959	6.33181500085603 \\
	1048.44999999959	3.07310927171771 \\
	1048.84999999959	0.501084214629432 \\
	1049.24999999959	-1.29479447965796 \\
	1049.64999999959	-6.11217015536703 \\
	1050.04999999959	-4.02800981848062 \\
	1050.44999999959	-0.128297038038801 \\
	1050.84999999959	2.75121077733373 \\
	1051.24999999959	6.3977694566253 \\
	1051.64999999959	2.43625009772655 \\
	1052.04999999959	0.745690018555901 \\
	1052.44999999959	0.752991824574702 \\
	1052.84999999959	0.161707300833633 \\
	1053.24999999959	0.049378559889632 \\
	1053.64999999959	0.101870987667872 \\
	1054.04999999959	0.0681462717957635 \\
	1054.44999999959	0.157284283857001 \\
	1054.84999999959	0.702673477236883 \\
	1055.24999999959	0.549551627479494 \\
	1055.64999999959	1.42120992570453 \\
	1056.04999999959	5.25338069441494 \\
	1056.44999999959	5.00903403169727 \\
	1056.84999999959	1.17113684325255 \\
	1057.24999999959	-0.0899257060572982 \\
	1057.64999999959	-1.53959240786201 \\
	1058.04999999959	-5.69000425865258 \\
	1058.44999999959	-4.29146714171851 \\
	1058.84999999958	-0.105321483768078 \\
	1059.24999999958	2.8473853643781 \\
	1059.64999999958	6.17847974742249 \\
	1060.04999999958	2.05979249186684 \\
	1060.44999999958	-0.046538547465637 \\
	1060.84999999958	-2.52813124930613 \\
	1061.24999999958	-6.95587312883881 \\
	1061.64999999958	-2.08018238482406 \\
	1062.04999999958	0.250034816101076 \\
	1062.44999999958	2.9126475251498 \\
	1062.84999999958	6.36281662573746 \\
	1063.24999999958	1.76278032891189 \\
	1063.64999999958	-0.84860768436779 \\
	1064.04999999958	-5.54962054943392 \\
	1064.44999999958	-4.12385802501999 \\
	1064.84999999958	-0.450652951720978 \\
	1065.24999999958	2.19637674387724 \\
	1065.64999999958	6.48342076417185 \\
	1066.04999999958	2.32941903689555 \\
	1066.44999999958	-0.392465322234678 \\
	1066.84999999958	-5.33459080632791 \\
	1067.24999999958	-4.51085882168588 \\
	1067.64999999958	-0.28750062738897 \\
	1068.04999999958	3.83140632948698 \\
	1068.44999999958	5.69100741140071 \\
	1068.84999999958	1.2821812382921 \\
	1069.24999999958	-1.2254425500918 \\
	1069.64999999957	-7.53282107317205 \\
	1070.04999999957	-2.87436555646203 \\
	1070.44999999957	0.448602022946379 \\
	1070.84999999957	4.66079479954915 \\
	1071.24999999957	5.50250855342759 \\
	1071.64999999957	1.00580509987786 \\
	1072.04999999957	-1.11768628753277 \\
	1072.44999999957	-6.91678028910931 \\
	1072.84999999957	-3.97895288901186 \\
	1073.24999999957	-0.130554925821101 \\
	1073.64999999957	0.905301214407333 \\
	1074.04999999957	4.40787146706745 \\
	1074.44999999957	6.0511801857366 \\
	1074.84999999957	2.01724207075283 \\
	1075.24999999957	-2.45895800650795 \\
	1075.64999999957	-8 \\
	1076.04999999957	-2.13993500337543 \\
	1076.44999999957	0.241105463188569 \\
	1076.84999999957	2.93428220366744 \\
	1077.24999999957	6.37105819163848 \\
	1077.64999999957	2.01158294602838 \\
	1078.04999999957	-0.0220283480580543 \\
	1078.44999999957	-2.09269662346355 \\
	1078.84999999957	-8 \\
	1079.24999999957	-2.47210806671278 \\
	1079.64999999957	0.328493995223332 \\
	1080.04999999957	0.648234330783186 \\
	1080.44999999957	2.39782043852764 \\
	1080.84999999956	6.70582343240599 \\
	1081.24999999956	2.53818332887797 \\
	1081.64999999956	-3.18704200288898 \\
	1082.04999999956	-6.60247577675371 \\
	1082.44999999956	-1.52146371256712 \\
	1082.84999999956	0.352541010554063 \\
	1083.24999999956	2.78732250202438 \\
	1083.64999999956	6.61228040319922 \\
	1084.04999999956	1.98487355799242 \\
	1084.44999999956	-0.180389480198333 \\
	1084.84999999956	-6.10078987909879 \\
	1085.24999999956	-5.50988177712844 \\
	1085.64999999956	-0.415300163051542 \\
	1086.04999999956	1.57814434983574 \\
	1086.44999999956	6.10369274630787 \\
	1086.84999999956	4.34150702390975 \\
	1087.24999999956	0.964901408782795 \\
	1087.64999999956	0.325236543050814 \\
	1088.04999999956	0.0581684350544133 \\
	1088.44999999956	-0.00121696504532328 \\
	1088.84999999956	-5.89380786584978e-05 \\
	1089.24999999956	0.0676324843100406 \\
	1089.64999999956	0.116755705221249 \\
	1090.04999999956	0.080181342204376 \\
	1090.44999999956	-0.024128761955421 \\
	1090.84999999956	-0.0260385299484644 \\
	1091.24999999956	-0.0441354178887805 \\
	1091.64999999955	-0.0102101728655717 \\
	1092.04999999955	0.0644340273356477 \\
	1092.44999999955	0.0736781715268895 \\
	1092.84999999955	0.198178505458782 \\
	1093.24999999955	0.554202552871319 \\
	1093.64999999955	0.691237859919532 \\
	1094.04999999955	1.6246553703001 \\
	1094.44999999955	6.40534797741137 \\
	1094.84999999955	4.19112081828162 \\
	1095.24999999955	-2.35672073745375 \\
	1095.64999999955	-7.88691773537921 \\
	1096.04999999955	-3.08509206592905 \\
	1096.44999999955	-3.64392198797209 \\
	1096.84999999955	-8 \\
	1097.24999999955	-3.88531419763775 \\
	1097.64999999955	-3.32124121525643 \\
	1098.04999999955	-8 \\
	1098.44999999955	-4.31691838677759 \\
	1098.84999999955	-3.45481727448112 \\
	1099.24999999955	-7.28637233312056 \\
	1099.64999999955	-4.85953937260904 \\
	1100.04999999955	-3.07606378006483 \\
	1100.44999999955	-7.41906896238691 \\
	1100.84999999955	-5.02200442164944 \\
	1101.24999999955	-3.18823990913301 \\
	1101.64999999955	-7.16047596206403 \\
	1102.04999999955	-5.3138477290836 \\
	1102.44999999955	-2.60292596109825 \\
	1102.84999999954	-5.9561383631218 \\
	1103.24999999954	-6.30929731476706 \\
	1103.64999999954	-2.0620076616597 \\
	1104.04999999954	-4.2925793538928 \\
	1104.44999999954	-7.97668904255279 \\
	1104.84999999954	-3.18599743754215 \\
	1105.24999999954	-3.74532016852033 \\
	1105.64999999954	-8 \\
	1106.04999999954	-3.62310417540581 \\
	1106.44999999954	-3.06884651555927 \\
	1106.84999999954	-8 \\
	1107.24999999954	-4.3227793728971 \\
	1107.64999999954	-2.43111618845794 \\
	1108.04999999954	-7.30678863963753 \\
	1108.44999999954	-5.32015888750731 \\
	1108.84999999954	-1.84127418340161 \\
	1109.24999999954	-5.98237133817102 \\
	1109.64999999954	-6.94111099662624 \\
	1110.04999999954	-2.3697762116034 \\
	1110.44999999954	-4.99819717356188 \\
	1110.84999999954	-7.63255484353222 \\
	1111.24999999954	-2.75522869540492 \\
	1111.64999999954	-4.28270012033215 \\
	1112.04999999954	-8 \\
	1112.44999999954	-3.18950625956331 \\
	1112.84999999954	-3.26979856869056 \\
	1113.24999999954	-8 \\
	1113.64999999953	-3.71771571659108 \\
	1114.04999999953	-1.35989880919457 \\
	1114.44999999953	-6.50485986179662 \\
	1114.84999999953	-6.33863303791936 \\
	1115.24999999953	-2.11460664552817 \\
	1115.64999999953	-6.0706124721464 \\
	1116.04999999953	-6.68156751209212 \\
	1116.44999999953	-2.59708077946112 \\
	1116.84999999953	-5.67100901889559 \\
	1117.24999999953	-6.87885118975727 \\
	1117.64999999953	-2.78297163151099 \\
	1118.04999999953	-4.52169025385505 \\
	1118.44999999953	-7.46424448282216 \\
	1118.84999999953	-2.71218736373574 \\
	1119.24999999953	-4.45219295063604 \\
	1119.64999999953	-7.93832068533689 \\
	1120.04999999953	-3.0155634768963 \\
	1120.44999999953	-2.88856294707275 \\
	1120.84999999953	-7.97639510736609 \\
	1121.24999999953	-4.36953394012107 \\
	1121.64999999953	-2.67907385839201 \\
	1122.04999999953	-5.9208380114034 \\
	1122.44999999953	-5.99361339880971 \\
	1122.84999999953	-2.46248740148371 \\
	1123.24999999953	-6.37474925449259 \\
	1123.64999999953	-6.50026814225478 \\
	1124.04999999953	-2.26158769877035 \\
	1124.44999999953	-3.67708237741451 \\
	1124.84999999952	-8 \\
	1125.24999999952	-3.22060108359126 \\
	1125.64999999952	-0.518921932540338 \\
	1126.04999999952	0.656111614185941 \\
	1126.44999999952	0.601229604298148 \\
	1126.84999999952	1.97261965512803 \\
	1127.24999999952	6.89566671386496 \\
	1127.64999999952	3.23606822870189 \\
	1128.04999999952	-2.28816393141739 \\
	1128.44999999952	-7.47782008260062 \\
	1128.84999999952	-2.2857240000808 \\
	1129.24999999952	0.437071831815109 \\
	1129.64999999952	3.52911630022187 \\
	1130.04999999952	6.5356020448616 \\
	1130.44999999952	0.827571840465318 \\
	1130.84999999952	-5.94404009982335 \\
	1131.24999999952	-5.47897011979058 \\
	1131.64999999952	-1.2947196977448 \\
	1132.04999999952	0.0253041858709137 \\
	1132.44999999952	0.805313817063659 \\
	1132.84999999952	1.51399467338502 \\
	1133.24999999952	5.95399064791751 \\
	1133.64999999952	4.69797345230942 \\
	1134.04999999952	-0.734153946513115 \\
	1134.44999999952	-8 \\
	1134.84999999952	-3.91493315767033 \\
	1135.24999999952	-2.95568533396123 \\
	1135.64999999951	-5.8693878179728 \\
	1136.04999999951	-5.53395133386371 \\
	1136.44999999951	-2.11629700307838 \\
	1136.84999999951	-3.5342424102522 \\
	1137.24999999951	-8 \\
	1137.64999999951	-3.01761551552437 \\
	1138.04999999951	-2.65389889880569 \\
	1138.44999999951	-7.700000667822 \\
	1138.84999999951	-4.78403044052799 \\
	1139.24999999951	-2.46612822959097 \\
	1139.64999999951	-7.10093833722498 \\
	1140.04999999951	-5.9303829389298 \\
	1140.44999999951	-1.88715778557269 \\
	1140.84999999951	-2.07397622930125 \\
	1141.24999999951	-5.86906860723346 \\
	1141.64999999951	-5.50531553788852 \\
	1142.04999999951	-1.30443278876273 \\
	1142.44999999951	0.020338787567622 \\
	1142.84999999951	0.534725636059375 \\
	1143.24999999951	0.646939134440554 \\
	1143.64999999951	2.23877435481365 \\
	1144.04999999951	6.9414891725222 \\
	1144.44999999951	2.75465824825376 \\
	1144.84999999951	-3.20443724836446 \\
	1145.24999999951	-6.78930974653226 \\
	1145.64999999951	-1.52587227361282 \\
	1146.04999999951	1.49549275663242 \\
	1146.44999999951	6.32813690281975 \\
	1146.8499999995	3.30907843032285 \\
	1147.2499999995	-3.04530779558805 \\
	1147.6499999995	-7.11509784896598 \\
	1148.0499999995	-2.08860092450362 \\
	1148.4499999995	-1.54870098002137 \\
	1148.8499999995	-4.02139196946607 \\
	1149.2499999995	-7.47185177175874 \\
	1149.6499999995	-2.44341547504748 \\
	1150.0499999995	-0.341019264748532 \\
	1150.4499999995	0.780097850307345 \\
	1150.8499999995	0.646050872192001 \\
	1151.2499999995	2.04715903616936 \\
	1151.6499999995	6.92343039041368 \\
	1152.0499999995	3.11837730089058 \\
	1152.4499999995	-2.39002548215989 \\
	1152.8499999995	-7.37849867472441 \\
	1153.2499999995	-2.39701998113262 \\
	1153.6499999995	0.682346212787029 \\
	1154.0499999995	4.72207822214226 \\
	1154.4499999995	5.47177948681908 \\
	1154.8499999995	-0.10717062440042 \\
	1155.2499999995	-6.29638918355144 \\
	1155.6499999995	-3.97149449091317 \\
	1156.0499999995	0.143490843121001 \\
	1156.4499999995	2.48140769723102 \\
	1156.8499999995	6.67208635617936 \\
	1157.2499999995	2.72797156933275 \\
	1157.64999999949	-1.89116329059186 \\
	1158.04999999949	-7.14772092578454 \\
	1158.44999999949	-3.66472608253231 \\
	1158.84999999949	0.260054602450224 \\
	1159.24999999949	2.57996537829303 \\
	1159.64999999949	6.75526391095029 \\
	1160.04999999949	1.45794619076055 \\
	1160.44999999949	-5.05560576515463 \\
	1160.84999999949	-5.56266222984457 \\
	1161.24999999949	-0.773828113727107 \\
	1161.64999999949	1.13670393114744 \\
	1162.04999999949	5.45172744034033 \\
	1162.44999999949	4.67265336553965 \\
	1162.84999999949	-1.4655159131436 \\
	1163.24999999949	-7.56895521390786 \\
	1163.64999999949	-2.61061833411941 \\
	1164.04999999949	0.594428912687926 \\
	1164.44999999949	3.11627380190951 \\
	1164.84999999949	6.35287359088181 \\
	1165.24999999949	0.727182298775751 \\
	1165.64999999949	-6.71278473009651 \\
	1166.04999999949	-4.55136238255491 \\
	1166.44999999949	-1.29987404827994 \\
	1166.84999999949	-1.99332519728989 \\
	1167.24999999949	-7.79835010845655 \\
	1167.64999999949	-4.70816716021474 \\
	1168.04999999949	-1.45608087415097 \\
	1168.44999999949	-1.56150947558161 \\
	1168.84999999948	-4.92298031662331 \\
	1169.24999999948	-6.78130935603106 \\
	1169.64999999948	-2.22692283682297 \\
	1170.04999999948	-1.07953484527503 \\
	1170.44999999948	-2.58514574770549 \\
	1170.84999999948	-7.57433052734883 \\
	1171.24999999948	-4.05368217842147 \\
	1171.64999999948	-1.33009339914585 \\
	1172.04999999948	-1.70466388026399 \\
	1172.44999999948	-5.74763188567696 \\
	1172.84999999948	-5.93771201252383 \\
	1173.24999999948	-1.43634264427096 \\
	1173.64999999948	-0.935324365662889 \\
	1174.04999999948	-2.96086795970578 \\
	1174.44999999948	-7.90874672688268 \\
	1174.84999999948	-3.64968057090354 \\
	1175.24999999948	-2.52372172609038 \\
	1175.64999999948	-6.46211974918846 \\
	1176.04999999948	-5.38595291166219 \\
	1176.44999999948	-1.99314589727363 \\
	1176.84999999948	-2.97539748534065 \\
	1177.24999999948	-8 \\
	1177.64999999948	-3.49116349976754 \\
	1178.04999999948	-1.84531166492659 \\
	1178.44999999948	-4.69782736105803 \\
	1178.84999999948	-7.08356009450053 \\
	1179.24999999948	-2.2868912973627 \\
	1179.64999999947	-0.954618594542955 \\
	1180.04999999947	-2.7280064750695 \\
	1180.44999999947	-7.85767932135006 \\
	1180.84999999947	-3.30240483886421 \\
	1181.24999999947	-0.0768890299494302 \\
	1181.64999999947	1.29738916034195 \\
	1182.04999999947	4.91396601371341 \\
	1182.44999999947	5.6076214544695 \\
	1182.84999999947	-0.723859071624932 \\
	1183.24999999947	-6.39295827628068 \\
	1183.64999999947	-3.52660129539788 \\
	1184.04999999947	0.598666559642399 \\
	1184.44999999947	5.13935461306603 \\
	1184.84999999947	4.90607915239056 \\
	1185.24999999947	-1.63653708860943 \\
	1185.64999999947	-4.97838212537498 \\
	1186.04999999947	-3.41947055065928 \\
	1186.44999999947	-0.018827050964903 \\
	1186.84999999947	4.04012483686077 \\
	1187.24999999947	5.12210007403719 \\
	1187.64999999947	-1.33289475330007 \\
	1188.04999999947	-4.39940610458941 \\
	1188.44999999947	-3.18309690633666 \\
	1188.84999999947	0.325379270863463 \\
	1189.24999999947	4.27361446863473 \\
	1189.64999999947	3.40800596308312 \\
	1190.04999999947	-0.109587462953806 \\
	1190.44999999947	-3.52802523039461 \\
	1190.84999999946	-3.69710294369471 \\
	1191.24999999946	-0.835505282986126 \\
	1191.64999999946	2.69598767514869 \\
	1192.04999999946	4.48178591148537 \\
	1192.44999999946	-0.466764637360639 \\
	1192.84999999946	-4.59644265194888 \\
	1193.24999999946	-2.7012013709375 \\
	1193.64999999946	0.816506735293774 \\
	1194.04999999946	4.02560986104524 \\
	1194.44999999946	3.38681359098957 \\
	1194.84999999946	0.160328143789569 \\
	1195.24999999946	-5.07543747541678 \\
	1195.64999999946	-3.0383741296841 \\
	1196.04999999946	0.382229337319576 \\
	1196.44999999946	3.80036133048127 \\
	1196.84999999946	4.07657732302132 \\
	1197.24999999946	1.03436489200294 \\
	1197.64999999946	-2.49967656708542 \\
	1198.04999999946	-5.59275310310354 \\
	1198.44999999946	-1.58684724328501 \\
	1198.84999999946	1.61772738369717 \\
	1199.24999999946	6.06950966317484 \\
	1199.64999999946	2.48725391646998 \\
	1200.04999999946	-4.79212720182647 \\
	1200.44999999946	-4.97139778212816 \\
	1200.84999999946	-0.854218925874543 \\
	1201.24999999946	2.11198740807846 \\
	1201.64999999945	6.84767696574716 \\
	1202.04999999945	2.30690591046045 \\
	1202.44999999945	-3.38629700805904 \\
	1202.84999999945	-6.46079841222558 \\
	1203.24999999945	-1.4152080979689 \\
	1203.64999999945	1.03007355828576 \\
	1204.04999999945	4.86979065668472 \\
	1204.44999999945	4.53916169104618 \\
	1204.84999999945	-0.0306172172454061 \\
	1205.24999999945	-4.31268537809842 \\
	1205.64999999945	-4.62962106620376 \\
	1206.04999999945	-0.324920734334896 \\
	1206.44999999945	3.10799367039682 \\
	1206.84999999945	5.34294281705231 \\
	1207.24999999945	0.131592371140367 \\
	1207.64999999945	-4.70377430012659 \\
	1208.04999999945	-3.43540803639339 \\
	1208.44999999945	0.361511423125765 \\
	1208.84999999945	3.76834434232026 \\
	1209.24999999945	5.02857723198627 \\
	1209.64999999945	0.669620447751206 \\
	1210.04999999945	-2.97657252420025 \\
	1210.44999999945	-6.31836920464587 \\
	1210.84999999945	-1.52132382064261 \\
	1211.24999999945	1.22827036652304 \\
	1211.64999999945	4.49899359178305 \\
	1212.04999999945	4.26929774612031 \\
	1212.44999999945	0.598288770066001 \\
	1212.84999999944	-2.94411997076842 \\
	1213.24999999944	-5.08097136322044 \\
	1213.64999999944	-1.73108031719871 \\
	1214.04999999944	1.69848830252876 \\
	1214.44999999944	4.32295102391736 \\
	1214.84999999944	3.16669128438966 \\
	1215.24999999944	-0.63355532041762 \\
	1215.64999999944	-5.88098513382347 \\
	1216.04999999944	-2.38417640168518 \\
	1216.44999999944	1.06739042118915 \\
	1216.84999999944	4.20849294148371 \\
	1217.24999999944	3.85846711609712 \\
	1217.64999999944	0.449935519579043 \\
	1218.04999999944	-5.32331508529234 \\
	1218.44999999944	-4.31670747833234 \\
	1218.84999999944	-1.20923407186417 \\
	1219.24999999944	-0.27661011896666 \\
	1219.64999999944	-0.0145664447832389 \\
	1220.04999999944	0.21028885543202 \\
	1220.44999999944	0.954242928077459 \\
	1220.84999999944	3.44898081259674 \\
	1221.24999999944	6.39035749000837 \\
	1221.64999999944	1.76699991568483 \\
	1222.04999999944	-1.34476456280398 \\
	1222.44999999944	-6.68126549475095 \\
	1222.84999999944	-3.75766488948274 \\
	1223.24999999944	-0.910864499074344 \\
	1223.64999999943	0.0318106619466307 \\
	1224.04999999943	0.0691359451881306 \\
	1224.44999999943	-0.0406619990927329 \\
	1224.84999999943	-0.172822881254577 \\
	1225.24999999943	-0.0407885325897827 \\
	1225.64999999943	-0.238571336133186 \\
	1226.04999999943	-0.0723456777404475 \\
	1226.44999999943	-0.0864898570806311 \\
	1226.84999999943	0.128369721315878 \\
	1227.24999999943	0.00915966794416255 \\
	1227.64999999943	0.0637611101130155 \\
	1228.04999999943	-0.0603612180276132 \\
	1228.44999999943	-0.200628400627197 \\
	1228.84999999943	0.0404413575935538 \\
	1229.24999999943	-0.0621458126202727 \\
	1229.64999999943	-0.0341802455745698 \\
	1230.04999999943	-0.133092439001628 \\
	1230.44999999943	0.134069916233592 \\
	1230.84999999943	0.261227855365783 \\
	1231.24999999943	0.0729172821442447 \\
	1231.64999999943	-0.290331090604988 \\
	1232.04999999943	-0.0124289602304511 \\
	1232.44999999943	0.169132283192301 \\
	1232.84999999943	-0.0160882378922188 \\
	1233.24999999943	-0.146443695026605 \\
	1233.64999999943	-0.0212458055473489 \\
	1234.04999999943	0.105070458886339 \\
	1234.44999999943	0.0235447875190334 \\
	1234.84999999942	0.0418116391962852 \\
	1235.24999999942	-0.167284372363227 \\
	1235.64999999942	-0.128822325798116 \\
	1236.04999999942	-0.0382823314702051 \\
	1236.44999999942	0.0122239293725059 \\
	1236.84999999942	0.100201382660461 \\
	1237.24999999942	-0.0539540656261762 \\
	1237.64999999942	0.0361202684984051 \\
	1238.04999999942	0.0910714824780295 \\
	1238.44999999942	-0.122700569098867 \\
	1238.84999999942	-0.104145941009443 \\
	1239.24999999942	0.117010535374514 \\
	1239.64999999942	0.0016998582297274 \\
	1240.04999999942	-0.076408715363593 \\
	1240.44999999942	0.00638856237645433 \\
	1240.84999999942	-0.0159351398465634 \\
	1241.24999999942	0.0865218516764976 \\
	1241.64999999942	-0.0431719409034514 \\
	1242.04999999942	0.101053228267395 \\
	1242.44999999942	-0.0774546897676469 \\
	1242.84999999942	-0.131388038648081 \\
	1243.24999999942	0.0242112768839307 \\
	1243.64999999942	-0.122191636420094 \\
	1244.04999999942	-0.163738722750741 \\
	1244.44999999942	-0.0520596981279648 \\
	1244.84999999942	-0.0408722697793294 \\
	1245.24999999942	0.00281499177627828 \\
	1245.64999999941	0.0474530471737828 \\
	1246.04999999941	-0.0947521563225771 \\
	1246.44999999941	-0.0471543093691515 \\
	1246.84999999941	0.0297395671640517 \\
	1247.24999999941	-0.045786636728823 \\
	1247.64999999941	0.0199204937909078 \\
	1248.04999999941	-0.0075894846244418 \\
	1248.44999999941	-0.0709727696906169 \\
	1248.84999999941	0.186602610724139 \\
	1249.24999999941	0.0212737694170757 \\
	1249.64999999941	-0.0805615873070495 \\
	1250.04999999941	0.0549549614313604 \\
	1250.44999999941	-0.158585523328986 \\
	1250.84999999941	-0.140814226445848 \\
	1251.24999999941	0.0264258485585723 \\
	1251.64999999941	-0.00628284415508619 \\
	1252.04999999941	-0.0287256902930016 \\
	1252.44999999941	0.0171308753722495 \\
	1252.84999999941	-0.0204418328214263 \\
	1253.24999999941	0.0349463278893032 \\
	1253.64999999941	0.190271515095534 \\
	1254.04999999941	0.00422769486512699 \\
	1254.44999999941	-0.108254790000693 \\
	1254.84999999941	0.157732015795664 \\
	1255.24999999941	-0.0155381174440761 \\
	1255.64999999941	-0.15131111195336 \\
	1256.04999999941	0.138704930194036 \\
	1256.44999999941	0.232569134085872 \\
	1256.8499999994	-0.0758339747831846 \\
	1257.2499999994	0.0174931661281428 \\
	1257.6499999994	0.129224962410219 \\
	1258.0499999994	-0.125235688492315 \\
	1258.4499999994	-0.0363651827117222 \\
	1258.8499999994	-0.15973385759292 \\
	1259.2499999994	-0.152170606305018 \\
	1259.6499999994	-0.0903044940510674 \\
	1260.0499999994	-0.108221261985332 \\
	1260.4499999994	0.181264361659229 \\
	1260.8499999994	-0.0236104693927316 \\
	1261.2499999994	0.221988208581085 \\
	1261.6499999994	0.00358919001222266 \\
	1262.0499999994	0.0431596092072117 \\
	1262.4499999994	0.023787371892211 \\
	1262.8499999994	0.00701208168157433 \\
	1263.2499999994	0.0842486243932468 \\
	1263.6499999994	-0.00475743837312285 \\
	1264.0499999994	-0.134308862467876 \\
	1264.4499999994	-0.0768059154751416 \\
	1264.8499999994	0.0172447243062453 \\
	1265.2499999994	-0.0656912233458985 \\
	1265.6499999994	0.105800633937672 \\
	1266.0499999994	-0.0659831066643117 \\
	1266.4499999994	0.0445858573658704 \\
	1266.8499999994	-0.0705601154550219 \\
	1267.2499999994	0.154860619194882 \\
	1267.64999999939	-0.0731019076804696 \\
	1268.04999999939	-0.068407447084126 \\
	1268.44999999939	-0.0346229603275321 \\
	1268.84999999939	0.00578208300379116 \\
	1269.24999999939	-0.207414301846547 \\
	1269.64999999939	-0.137975174617519 \\
	1270.04999999939	0.202202670595498 \\
	1270.44999999939	0.0636506479720924 \\
	1270.84999999939	-0.0286651878847909 \\
	1271.24999999939	0.0411325920653078 \\
	1271.64999999939	-0.111830377001145 \\
	1272.04999999939	-0.199510657426672 \\
	1272.44999999939	0.00608155900899954 \\
	1272.84999999939	0.192054176749672 \\
	1273.24999999939	-0.0415968505442948 \\
	1273.64999999939	-0.224886938448499 \\
	1274.04999999939	-0.0991182921432974 \\
	1274.44999999939	0.0654000761883463 \\
	1274.84999999939	0.13241103967661 \\
	1275.24999999939	-0.00188865704965929 \\
	1275.64999999939	0.0728574936272733 \\
	1276.04999999939	-0.0151210374186019 \\
	1276.44999999939	0.0253568346749805 \\
	1276.84999999939	-0.0264285350366736 \\
	1277.24999999939	0.191638725593856 \\
	1277.64999999939	0.0339741635688557 \\
	1278.04999999939	0.151143735785174 \\
	1278.44999999938	0.353938945538483 \\
	1278.84999999938	1.4088457914986 \\
	1279.24999999938	4.72353166313013 \\
	1279.64999999938	5.19471675382558 \\
	1280.04999999938	0.28907028160795 \\
	1280.44999999938	-4.00923863836403 \\
	1280.84999999938	-5.472119086279 \\
	1281.24999999938	-1.91323410727435 \\
	1281.64999999938	0.380523007164106 \\
	1282.04999999938	3.16095220742744 \\
	1282.44999999938	6.22380974760705 \\
	1282.84999999938	1.75529499869817 \\
	1283.24999999938	-0.992135320120333 \\
	1283.64999999938	-6.271282472642 \\
	1284.04999999938	-3.95359651517537 \\
	1284.44999999938	-1.28383626651056 \\
	1284.84999999938	0.475756082294252 \\
	1285.24999999938	1.28115470173003 \\
	1285.64999999938	4.13231514992371 \\
	1286.04999999938	5.47074121451966 \\
	1286.44999999938	0.946598776228929 \\
	1286.84999999938	-3.06689049827915 \\
	1287.24999999938	-7.17588305542216 \\
	1287.64999999938	-2.05710641194249 \\
	1288.04999999938	-0.505468854418627 \\
	1288.44999999938	-0.0837310539581837 \\
	1288.84999999938	0.182442007212915 \\
	1289.24999999938	0.0362200812230112 \\
	1289.64999999937	-0.0862548256799768 \\
	1290.04999999937	-0.13602101333628 \\
	1290.44999999937	-0.0569221067076069 \\
	1290.84999999937	0.0791408510815498 \\
	1291.24999999937	0.0128846343257476 \\
	1291.64999999937	0.086784255246586 \\
	1292.04999999937	-0.0223652017479971 \\
	1292.44999999937	-0.0398320008540718 \\
	1292.84999999937	-0.133750054853853 \\
	1293.24999999937	0.0531027187267281 \\
	1293.64999999937	0.0524746700441535 \\
	1294.04999999937	-0.0541117123011972 \\
	1294.44999999937	0.0773693721811689 \\
	1294.84999999937	0.108852724625654 \\
	1295.24999999937	-0.239058184513691 \\
	1295.64999999937	-0.132350956140212 \\
	1296.04999999937	0.0215084916452107 \\
	1296.44999999937	-0.105184109465198 \\
	1296.84999999937	-0.0752264046745585 \\
	1297.24999999937	0.060287078560942 \\
	1297.64999999937	-0.0122863374632908 \\
	1298.04999999937	-0.0864654187899139 \\
	1298.44999999937	-0.0168402258498588 \\
	1298.84999999937	-0.118211989745227 \\
	1299.24999999937	0.149810137794679 \\
	1299.64999999937	0.147202592202572 \\
	1300.04999999937	0.173701895430293 \\
	1300.44999999936	0.0783901434012721 \\
	1300.84999999936	-0.130683822612795 \\
	1301.24999999936	-0.0540572401409065 \\
	1301.64999999936	0.00391289870781919 \\
	1302.04999999936	-0.135698441149288 \\
	1302.44999999936	0.00562320191074264 \\
	1302.84999999936	-0.0492858673554271 \\
	1303.24999999936	0.0558116281415352 \\
	1303.64999999936	-0.00731175459889208 \\
	1304.04999999936	-0.0679230358209435 \\
	1304.44999999936	-0.0323770607154626 \\
	1304.84999999936	-0.00989186260399852 \\
	1305.24999999936	0.00648252682863218 \\
	1305.64999999936	0.0416296895089926 \\
	1306.04999999936	0.0235687809528349 \\
	1306.44999999936	0.123995249682835 \\
	1306.84999999936	0.180118924071756 \\
	1307.24999999936	0.141650835765115 \\
	1307.64999999936	0.0383410940738647 \\
	1308.04999999936	-0.0972123101312876 \\
	1308.44999999936	0.0579771203579142 \\
	1308.84999999936	-0.00632632655515086 \\
	1309.24999999936	0.107115003784637 \\
	1309.64999999936	0.226577122497529 \\
	1310.04999999936	0.054269376585298 \\
	1310.44999999936	-0.173308244304835 \\
	1310.84999999936	-0.0731339849320639 \\
	1311.24999999936	-0.0276713792567971 \\
	1311.64999999935	-0.102553626749071 \\
	1312.04999999935	-0.137690555729697 \\
	1312.44999999935	-0.111970584230765 \\
	1312.84999999935	0.076859101338748 \\
	1313.24999999935	0.142476509068375 \\
	1313.64999999935	-0.0975084376981415 \\
	1314.04999999935	-0.109469486241855 \\
	1314.44999999935	-0.0745703601895166 \\
	1314.84999999935	-0.0243943621624804 \\
	1315.24999999935	-0.119092549305378 \\
	1315.64999999935	0.00585109110289851 \\
	1316.04999999935	0.0928267615413141 \\
	1316.44999999935	0.015283985637764 \\
	1316.84999999935	-0.122285948578279 \\
	1317.24999999935	0.192118907004562 \\
	1317.64999999935	0.245313336863495 \\
	1318.04999999935	0.0404449946379812 \\
	1318.44999999935	-0.091222425500347 \\
	1318.84999999935	0.0730191753714867 \\
	1319.24999999935	-0.0924015452593164 \\
	1319.64999999935	-0.100147477823017 \\
	1320.04999999935	0.0342879567991276 \\
	1320.44999999935	0.119219820147514 \\
	1320.84999999935	0.0221084925057628 \\
	1321.24999999935	-0.152046412114876 \\
	1321.64999999935	0.00884686298802931 \\
	1322.04999999935	0.181844729836032 \\
	1322.44999999934	0.199978781842335 \\
	1322.84999999934	0.0768397934974626 \\
	1323.24999999934	-0.167035513629534 \\
	1323.64999999934	-0.167909994519232 \\
	1324.04999999934	-0.114045843866254 \\
	1324.44999999934	-0.187414115872211 \\
	1324.84999999934	-0.19299315504031 \\
	1325.24999999934	0.119561075808135 \\
	1325.64999999934	0.0295365526583488 \\
	1326.04999999934	0.0757656946276831 \\
	1326.44999999934	0.125032726492916 \\
	1326.84999999934	0.227030397657399 \\
	1327.24999999934	-0.243399542623075 \\
	1327.64999999934	0.0335001484636678 \\
	1328.04999999934	-0.12110773390767 \\
	1328.44999999934	0.173973094627963 \\
	1328.84999999934	0.0134839795113697 \\
	1329.24999999934	0.100964243245287 \\
	1329.64999999934	0.00600592285920776 \\
	1330.04999999934	0.128327827795989 \\
	1330.44999999934	0.0974582480458993 \\
	1330.84999999934	-0.203663804614635 \\
	1331.24999999934	-0.0929223446053968 \\
	1331.64999999934	0.243207320133891 \\
	1332.04999999934	-0.0829174905335669 \\
	1332.44999999934	-0.0207156402837134 \\
	1332.84999999934	0.0758905291132063 \\
	1333.24999999934	-0.0172118961944433 \\
	1333.64999999933	0.0379183065219503 \\
	1334.04999999933	-0.115763710821097 \\
	1334.44999999933	0.0650127795405683 \\
	1334.84999999933	0.0853882949801183 \\
	1335.24999999933	-0.0626250781848255 \\
	1335.64999999933	-0.0566683363517611 \\
	1336.04999999933	-0.00968210113180029 \\
	1336.44999999933	-0.283821114803958 \\
	1336.84999999933	-0.444356462234327 \\
	1337.24999999933	-0.208029539954566 \\
	1337.64999999933	0.126784664857605 \\
	1338.04999999933	-0.1969971826565 \\
	1338.44999999933	-0.146826410595465 \\
	1338.84999999933	-0.085396937132164 \\
	1339.24999999933	0.238364204417354 \\
	1339.64999999933	0.0719924273992014 \\
	1340.04999999933	0.00317790244840414 \\
	1340.44999999933	0.189917259731121 \\
	1340.84999999933	0.255094724792821 \\
	1341.24999999933	0.0351681648399566 \\
	1341.64999999933	0.0116327461668437 \\
	1342.04999999933	-0.142971996666667 \\
	1342.44999999933	-0.0404080633197916 \\
	1342.84999999933	0.112409435760501 \\
	1343.24999999933	-0.00547646935046761 \\
	1343.64999999933	-0.00925832471923305 \\
	1344.04999999933	0.0137850519009239 \\
	1344.44999999932	0.0951118210442936 \\
	1344.84999999932	0.0176268355294402 \\
	1345.24999999932	-0.188745870829813 \\
	1345.64999999932	-0.121939506041391 \\
	1346.04999999932	0.0840590342940657 \\
	1346.44999999932	0.0308258097368141 \\
	1346.84999999932	0.238353749636496 \\
	1347.24999999932	0.125494544439928 \\
	1347.64999999932	-0.0410465302582796 \\
	1348.04999999932	-0.0833596647203752 \\
	1348.44999999932	-0.0362877915300313 \\
	1348.84999999932	0.0195466559680241 \\
	1349.24999999932	0.145396247212509 \\
	1349.64999999932	0.157436783780996 \\
	1350.04999999932	0.0735852576912144 \\
	1350.44999999932	0.00676246780221012 \\
	1350.84999999932	0.0608006567468727 \\
	1351.24999999932	0.0595596431142039 \\
	1351.64999999932	0.213349670711446 \\
	1352.04999999932	0.898587546144969 \\
	1352.44999999932	3.28853104677605 \\
	1352.84999999932	6.43389419790677 \\
	1353.24999999932	2.27666638490198 \\
	1353.64999999932	0.541333356869842 \\
	1354.04999999932	-0.0213108864852061 \\
	1354.44999999932	-0.694826425162304 \\
	1354.84999999932	-5.85032074881702 \\
	1355.24999999932	-6.12435430070128 \\
	1355.64999999931	-2.71093284882343 \\
	1356.04999999931	-6.19691583682344 \\
	1356.44999999931	-6.27982456513949 \\
	1356.84999999931	-2.4284250462433 \\
	1357.24999999931	-4.52526159496483 \\
	1357.64999999931	-7.58107514436154 \\
	1358.04999999931	-2.55080116836027 \\
	1358.44999999931	-1.44129890579679 \\
	1358.84999999931	-5.19659643103005 \\
	1359.24999999931	-6.66518979446494 \\
	1359.64999999931	-1.64960135481924 \\
	1360.04999999931	-0.201142776656581 \\
	1360.44999999931	0.0726573428647758 \\
	1360.84999999931	0.128115637264115 \\
	1361.24999999931	0.0624236645939612 \\
	1361.64999999931	-0.0255009303661169 \\
	1362.04999999931	-0.113016802007062 \\
	1362.44999999931	-0.0579179292338843 \\
	1362.84999999931	0.0368488817688308 \\
	1363.24999999931	0.0555855796372155 \\
	1363.64999999931	0.145248596172412 \\
	1364.04999999931	0.103056760464672 \\
	1364.44999999931	-0.127847715137724 \\
	1364.84999999931	0.326752745979352 \\
	1365.24999999931	-0.238290458116604 \\
	1365.64999999931	-0.000518416954406145 \\
	1366.04999999931	0.352555947067186 \\
	1366.4499999993	0.242593313106699 \\
	1366.8499999993	0.753890621001904 \\
	1367.2499999993	2.82108355138877 \\
	1367.6499999993	6.46998728954184 \\
	1368.0499999993	2.27394993160908 \\
	1368.4499999993	-0.814974844011025 \\
	1368.8499999993	-7.10724918150118 \\
	1369.2499999993	-4.37371261465389 \\
	1369.6499999993	-1.1804509669594 \\
	1370.0499999993	0.263680105773372 \\
	1370.4499999993	0.329084302599263 \\
	1370.8499999993	0.254938347434583 \\
	1371.2499999993	0.41849072335106 \\
	1371.6499999993	-0.380080812466679 \\
	1372.0499999993	-0.259459402826013 \\
	1372.4499999993	-0.0753481635676999 \\
	1372.8499999993	0.0462387696825941 \\
	1373.2499999993	-0.0868956702993369 \\
	1373.6499999993	-0.0980656792661354 \\
	1374.0499999993	-0.161528446609951 \\
	1374.4499999993	0.106488358091283 \\
	1374.8499999993	0.0269312335840915 \\
	1375.2499999993	0.419810810520068 \\
	1375.6499999993	0.237373108158726 \\
	1376.0499999993	0.241836714518689 \\
	1376.4499999993	0.242950064462355 \\
	1376.8499999993	-0.198155387040497 \\
	1377.2499999993	0.00175812125057931 \\
	1377.64999999929	-0.135503212655436 \\
	1378.04999999929	-0.28030968775587 \\
	1378.44999999929	-1.80339854057726 \\
	1378.84999999929	-6.63558367572668 \\
	1379.24999999929	-5.4539025675788 \\
	1379.64999999929	-0.718334657072813 \\
	1380.04999999929	0.529605749395093 \\
	1380.44999999929	1.54247642655125 \\
	1380.84999999929	6.05443071363231 \\
	1381.24999999929	4.45487191625815 \\
	1381.64999999929	0.750894676516054 \\
	1382.04999999929	-2.10060080816292 \\
	1382.44999999929	-8 \\
	1382.84999999929	-3.07815707494836 \\
	1383.24999999929	-0.485537566554759 \\
	1383.64999999929	-0.0883109092180087 \\
	1384.04999999929	0.226005484604024 \\
	1384.44999999929	-0.0111602149999962 \\
	1384.84999999929	-0.176618523215256 \\
	1385.24999999929	0.192945153880543 \\
	1385.64999999929	0.168656580972972 \\
	1386.04999999929	-0.445963295273834 \\
	1386.44999999929	-0.130850144976319 \\
	1386.84999999929	0.106338658046374 \\
	1387.24999999929	-0.0418415883834614 \\
	1387.64999999929	-0.0189665965948459 \\
	1388.04999999929	0.0927563433559144 \\
	1388.44999999928	0.398878817266876 \\
	1388.84999999928	0.451514380342473 \\
	1389.24999999928	-0.159305993839315 \\
	1389.64999999928	0.0416931064173896 \\
	1390.04999999928	-0.16674211901124 \\
	1390.44999999928	-0.00683923152352067 \\
	1390.84999999928	-0.0408945876923089 \\
	1391.24999999928	-0.182641201723301 \\
	1391.64999999928	-0.197002495512291 \\
	1392.04999999928	-0.174353219595039 \\
	1392.44999999928	0.0330649942428746 \\
	1392.84999999928	0.139056040748246 \\
	1393.24999999928	0.333978184350691 \\
	1393.64999999928	0.0928039803532066 \\
	1394.04999999928	0.0581189857496028 \\
	1394.44999999928	-0.439959431849717 \\
	1394.84999999928	-0.121597886998557 \\
	1395.24999999928	-0.434897360520182 \\
	1395.64999999928	0.11104540352874 \\
	1396.04999999928	0.176700567787919 \\
	1396.44999999928	0.0516642506237194 \\
	1396.84999999928	-0.0283125389573586 \\
	1397.24999999928	-0.118058048707355 \\
	1397.64999999928	0.0408877360248098 \\
	1398.04999999928	0.393867953350078 \\
	1398.44999999928	0.0878565521523508 \\
	1398.84999999928	0.215288766107295 \\
	1399.24999999928	-0.0327559197593348 \\
	1399.64999999927	-0.239311684863757 \\
	1400.04999999927	0.187573143095022 \\
	1400.44999999927	0.168842317484928 \\
	1400.84999999927	0.442435860355101 \\
	1401.24999999927	-0.162535759521526 \\
	1401.64999999927	-0.192058781198939 \\
	1402.04999999927	-0.00363532345601206 \\
	1402.44999999927	-0.383140447481136 \\
	1402.84999999927	-0.399554725988981 \\
	1403.24999999927	0.588102823357202 \\
	1403.64999999927	-0.142535768363401 \\
	1404.04999999927	-0.0226209731977734 \\
	1404.44999999927	0.0144455008755715 \\
	1404.84999999927	-0.108251496739906 \\
	1405.24999999927	0.0248232828970717 \\
	1405.64999999927	-0.0995324246902672 \\
	1406.04999999927	-0.0259050429401146 \\
	1406.44999999927	-0.00503615945678747 \\
	1406.84999999927	0.013085235161684 \\
	1407.24999999927	0.110394617398597 \\
	1407.64999999927	0.119448237322343 \\
	1408.04999999927	0.172749804473299 \\
	1408.44999999927	0.107766711365399 \\
	1408.84999999927	-0.0896169487025521 \\
	1409.24999999927	-0.161911027321317 \\
	1409.64999999927	0.0157763008204909 \\
	1410.04999999927	0.0888404469926701 \\
	1410.44999999926	0.289035707267653 \\
	1410.84999999926	-0.103830638539691 \\
	1411.24999999926	0.0109798653241763 \\
	1411.64999999926	0.178924110254276 \\
	1412.04999999926	0.0663582733849337 \\
	1412.44999999926	-0.030568617451087 \\
	1412.84999999926	0.0425137612189266 \\
	1413.24999999926	0.177082237941789 \\
	1413.64999999926	-0.112750492407052 \\
	1414.04999999926	-0.23417781571346 \\
	1414.44999999926	0.23764062254911 \\
	1414.84999999926	0.318135473971197 \\
	1415.24999999926	0.0808224306090567 \\
	1415.64999999926	-0.00775906533754035 \\
	1416.04999999926	-0.0740424122753814 \\
	1416.44999999926	-0.37164326408211 \\
	1416.84999999926	-0.29433392923493 \\
	1417.24999999926	-0.0749752346839947 \\
	1417.64999999926	-0.212528621318243 \\
	1418.04999999926	-0.00872062538194635 \\
	1418.44999999926	0.208074515520591 \\
	1418.84999999926	-0.0767947750546467 \\
	1419.24999999926	-0.0341968565417199 \\
	1419.64999999926	-0.174538268594329 \\
	1420.04999999926	0.0492161224506674 \\
	1420.44999999926	0.0717069420500209 \\
	1420.84999999926	0.229033695169617 \\
	1421.24999999926	0.135606028276852 \\
	1421.64999999925	0.102511533071505 \\
	1422.04999999925	-0.216978496446146 \\
	1422.44999999925	-0.258986865031642 \\
	1422.84999999925	0.137626905354097 \\
	1423.24999999925	0.0412165019272117 \\
	1423.64999999925	0.135728461436409 \\
	1424.04999999925	0.279915112054608 \\
	1424.44999999925	-0.0263696236115962 \\
	1424.84999999925	-0.173363698376451 \\
	1425.24999999925	-0.11278786973595 \\
	1425.64999999925	0.194605443217102 \\
	1426.04999999925	-0.0642050111124275 \\
	1426.44999999925	0.085770636194772 \\
	1426.84999999925	0.209790564736947 \\
	1427.24999999925	0.216613732065468 \\
	1427.64999999925	0.0451582452158618 \\
	1428.04999999925	0.0618069833765875 \\
	1428.44999999925	0.00780201275095541 \\
	1428.84999999925	-0.128268119163952 \\
	1429.24999999925	-0.109357941231963 \\
	1429.64999999925	0.151117325551516 \\
	1430.04999999925	-0.120928557967541 \\
	1430.44999999925	-0.273629168126773 \\
	1430.84999999925	0.0630412600223431 \\
	1431.24999999925	0.0941686553781987 \\
	1431.64999999925	-0.326655317567463 \\
	1432.04999999925	0.0381806529934657 \\
	1432.44999999924	0.0436932863018569 \\
	1432.84999999924	0.176301618357656 \\
	1433.24999999924	0.225000850824885 \\
	1433.64999999924	0.0184896200253477 \\
	1434.04999999924	-0.176310131927531 \\
	1434.44999999924	0.240875208457895 \\
	1434.84999999924	-0.090188489652005 \\
	1435.24999999924	-0.169593826870489 \\
	1435.64999999924	-0.22559901856717 \\
	1436.04999999924	-0.0283713076492302 \\
	1436.44999999924	0.00458611526339886 \\
	1436.84999999924	-0.26293029194028 \\
	1437.24999999924	-0.26810701214645 \\
	1437.64999999924	-0.0667288124755426 \\
	1438.04999999924	0.123210200267139 \\
	1438.44999999924	0.0261953776532791 \\
	1438.84999999924	0.186086615942904 \\
	1439.24999999924	0.214413790447115 \\
	1439.64999999924	-0.0397790942793457 \\
	1440.04999999924	0.0184732412112248 \\
	1440.44999999924	-0.186530307097608 \\
	1440.84999999924	0.01549622661081 \\
	1441.24999999924	-0.150311355848752 \\
	1441.64999999924	0.0280389135637207 \\
	1442.04999999924	-0.0421830594926194 \\
	1442.44999999924	0.728683910584164 \\
	1442.84999999924	0.1778080494064 \\
	1443.24999999924	-0.11858637479626 \\
	1443.64999999923	-0.024773476718517 \\
	1444.04999999923	-0.0584476817808981 \\
	1444.44999999923	0.0999506515871409 \\
	1444.84999999923	-0.122480207594599 \\
	1445.24999999923	0.259459252919176 \\
	1445.64999999923	0.00562196310377934 \\
	1446.04999999923	0.254489596644508 \\
	1446.44999999923	-0.26493605478293 \\
	1446.84999999923	0.21725350659491 \\
	1447.24999999923	-0.640024163930841 \\
	1447.64999999923	-0.4741078144065 \\
	1448.04999999923	-0.311199538166612 \\
	1448.44999999923	-0.0183847671556457 \\
	1448.84999999923	-0.0606890842246855 \\
	1449.24999999923	0.374080240336515 \\
	1449.64999999923	-0.160468527584133 \\
	1450.04999999923	-0.216323467624178 \\
	1450.44999999923	-0.717260418918667 \\
	1450.84999999923	-1.47165765635672 \\
	1451.24999999923	-3.82900204506722 \\
	1451.64999999923	-5.26084154000426 \\
	1452.04999999923	-0.200090847403575 \\
	1452.44999999923	5.10268461972371 \\
	1452.84999999923	2.75719039350083 \\
	1453.24999999923	-1.86283887685779 \\
	1453.64999999923	-7.36873668841293 \\
	1454.04999999923	-1.79089975470934 \\
	1454.44999999922	-0.87252985315767 \\
	1454.84999999922	-0.416531672744882 \\
	1455.24999999922	-0.231482783756224 \\
	1455.64999999922	0.0905270863245603 \\
	1456.04999999922	-0.010339779048452 \\
	1456.44999999922	0.303948150851568 \\
	1456.84999999922	-0.0127935699500935 \\
	1457.24999999922	-0.158006075252919 \\
	1457.64999999922	-0.079335589768653 \\
	1458.04999999922	0.19545270703155 \\
	1458.44999999922	0.308641616496371 \\
	1458.84999999922	0.00386899075198554 \\
	1459.24999999922	0.0502918627685509 \\
	1459.64999999922	0.288093909805168 \\
	1460.04999999922	0.0933945949628684 \\
	1460.44999999922	-0.016802337615685 \\
	1460.84999999922	-0.0877630618563711 \\
	1461.24999999922	-0.145078863683182 \\
	1461.64999999922	-0.343022841195172 \\
	1462.04999999922	0.0385327408228603 \\
	1462.44999999922	0.0720854614312031 \\
	1462.84999999922	0.0269354245224331 \\
	1463.24999999922	-0.0649274585069904 \\
	1463.64999999922	-0.0808815219802618 \\
	1464.04999999922	0.0700287072940825 \\
	1464.44999999922	0.144790490204702 \\
	1464.84999999922	0.395820878770859 \\
	1465.24999999922	0.21162543972891 \\
	1465.64999999921	0.547982141314054 \\
	1466.04999999921	4.00748871830512 \\
	1466.44999999921	6.89693911670444 \\
	1466.84999999921	1.92949418518051 \\
	1467.24999999921	0.86024447269847 \\
	1467.64999999921	0.591625928772163 \\
	1468.04999999921	0.292770776831253 \\
	1468.44999999921	-0.141262706402577 \\
	1468.84999999921	-0.269628117079917 \\
	1469.24999999921	-0.00322313146402449 \\
	1469.64999999921	0.0779584928464498 \\
	1470.04999999921	0.16460186673262 \\
	1470.44999999921	-0.0587707818640071 \\
	1470.84999999921	-0.0596137606573968 \\
	1471.24999999921	-0.127971350085405 \\
	1471.64999999921	-0.05672754901694 \\
	1472.04999999921	0.00502158558625511 \\
	1472.44999999921	0.028090202853485 \\
	1472.84999999921	0.000665201380597807 \\
	1473.24999999921	0.000140771434972285 \\
	1473.64999999921	-0.230732510846385 \\
	1474.04999999921	-0.396264602325217 \\
	1474.44999999921	0.343213867858622 \\
	1474.84999999921	-0.0790159635445739 \\
	1475.24999999921	0.0556883870260401 \\
	1475.64999999921	0.173078861952676 \\
	1476.04999999921	0.0560014462157865 \\
	1476.4499999992	-0.362905359394327 \\
	1476.8499999992	-0.216675449458467 \\
	1477.2499999992	-0.136300488247224 \\
	1477.6499999992	0.207046955961436 \\
	1478.0499999992	0.0766931544168275 \\
	1478.4499999992	-0.0612504952429612 \\
	1478.8499999992	0.0607117478199921 \\
	1479.2499999992	0.0497371395916699 \\
	1479.6499999992	0.100323615343247 \\
	1480.0499999992	0.208693468480788 \\
	1480.4499999992	0.182982268269185 \\
	1480.8499999992	0.330916006664314 \\
	1481.2499999992	3.86570743246021 \\
	1481.6499999992	6.91601768357194 \\
	1482.0499999992	1.4285985326613 \\
	1482.4499999992	-1.16138280222339 \\
	1482.8499999992	-4.79057250233312 \\
	1483.2499999992	-3.77175451873561 \\
	1483.6499999992	1.9975749102179 \\
	1484.0499999992	4.97889522871961 \\
	1484.4499999992	1.48981996450577 \\
	1484.8499999992	-3.43045133471881 \\
	1485.2499999992	-4.15194518560326 \\
	1485.6499999992	0.654407085986518 \\
	1486.0499999992	4.43202788675565 \\
	1486.4499999992	1.49996040153374 \\
	1486.8499999992	-3.58020688042981 \\
	1487.2499999992	-4.05154293681149 \\
	1487.64999999919	1.8279846799285 \\
	1488.04999999919	5.16141002570783 \\
	1488.44999999919	1.54797592367289 \\
	1488.84999999919	-3.75236011501214 \\
	1489.24999999919	-5.16640184741018 \\
	1489.64999999919	0.59772007979453 \\
	1490.04999999919	5.91068132609738 \\
	1490.44999999919	2.61346524096892 \\
	1490.84999999919	-0.96327836108826 \\
	1491.24999999919	-6.90042899138947 \\
	1491.64999999919	-3.44731205766836 \\
	1492.04999999919	-0.473958932211137 \\
	1492.44999999919	0.260152199489121 \\
	1492.84999999919	4.42219150834762 \\
	1493.24999999919	6.43730820903155 \\
	1493.64999999919	1.0161657646765 \\
	1494.04999999919	-1.9176760872826 \\
	1494.44999999919	-7.02924098476468 \\
	1494.84999999919	-3.09576299977563 \\
	1495.24999999919	-0.802906449377131 \\
	1495.64999999919	-0.12187803354288 \\
	1496.04999999919	-0.227363628665285 \\
	1496.44999999919	-0.254399638856168 \\
	1496.84999999919	-0.164887434029461 \\
	1497.24999999919	-0.0957879402483283 \\
	1497.64999999919	-0.14102391618159 \\
	1498.04999999919	0.219868368915699 \\
	1498.44999999918	-0.0276855585726483 \\
	1498.84999999918	0.154384922946605 \\
	1499.24999999918	0.0266813604474727 \\
	1499.64999999918	0.128067483187718 \\
};
\end{axis}

\begin{axis}[
%width=\fwidth,
%height=\fheight,
legend cell align={left},
legend entries={{angular velocity $\omega$},{angle $\varphi$}},legend columns=2, 
legend style={legend cell align=left, align=left, draw=none, fill=none, at={(0,1)},anchor=south west},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$t$ in s},
xmin=1200, xmax=1500, % xmax=1500,
y grid style={white!69.01960784313725!black},
ylabel={$\varphi$ in rad},% | $\omega$ in rad/s},
ymin=0.2*3.14159265358979, ymax=2.2*3.14159265358979,
%ymin=-10, ymax=10,
xtick={
	1200, 1250, 1300, 1350, 1400, 1450, 1500
},
xticklabels={
		1200, 1250, 1300, 1350, 1400, 1450, 1500
},
ytick={
	1.5708, 3.14159, 4.71239, 6.28318
},
yticklabels={
	$\frac{\pi}{2}$, $\pi$,
	$\frac{3\pi}{2}$, $2\pi$
},
line join = round,
reverse legend,
each nth point=1,
y tick label style={xshift=3},
ylabel  shift=-0.3cm,
%axis y line*=right
]
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addplot [red]
table [row sep=\\]{%
	999.99999999999	0.787960632863548\\
	1000.04999999964	0.787960632863548\\
	1000.44999999964	6.85149335371987\\
	1000.84999999964	0.737468347039982\\
	1001.24999999964	1.66660589857129\\
	1001.64999999964	4.19717159914736\\
	1002.04999999964	5.51283643413463\\
	1002.44999999964	5.74813713648719\\
	1002.84999999964	5.67347355174362\\
	1003.24999999964	5.08211413374166\\
	1003.64999999963	2.75685739620686\\
	1004.04999999963	0.950231060986159\\
	1004.44999999963	6.81797947780067\\
	1004.84999999963	6.70682271654594\\
	1005.24999999963	6.62682194013631\\
	1005.64999999963	6.36897592697504\\
	1006.04999999963	6.17460709258556\\
	1006.44999999963	5.76112183467283\\
	1006.84999999963	5.02860207520233\\
	1007.24999999963	2.59510251091249\\
	1007.64999999963	1.08782676860799\\
	1008.04999999963	1.00479069371248\\
	1008.44999999963	2.13362960741231\\
	1008.84999999963	4.4808839930556\\
	1009.24999999963	5.29107610697654\\
	1009.64999999963	4.76347835517798\\
	1010.04999999963	2.38100049714874\\
	1010.44999999963	1.01413922522077\\
	1010.84999999963	0.785477898045865\\
	1011.24999999963	1.40352951226258\\
	1011.64999999963	3.70752346089874\\
	1012.04999999963	5.26881985079625\\
	1012.44999999963	5.44188059528231\\
	1012.84999999963	4.46475724489709\\
	1013.24999999963	1.95501963828699\\
	1013.64999999963	1.0005853394209\\
	1014.04999999963	1.19516227956363\\
	1014.44999999963	3.10198961617105\\
	1014.84999999962	5.06342601233472\\
	1015.24999999962	5.04227452512531\\
	1015.64999999962	3.08358895471791\\
	1016.04999999962	1.37252247438526\\
	1016.44999999962	1.16530694454012\\
	1016.84999999962	2.54453863222851\\
	1017.24999999962	4.76711428079214\\
	1017.64999999962	5.41316273728533\\
	1018.04999999962	5.05194577194605\\
	1018.44999999962	2.88725141266694\\
	1018.84999999962	1.36375240281948\\
	1019.24999999962	1.49175284072815\\
	1019.64999999962	3.02664147460062\\
	1020.04999999962	4.56777266607467\\
	1020.44999999962	4.71626241753937\\
	1020.84999999962	2.90824280586137\\
	1021.24999999962	1.34321534003127\\
	1021.64999999962	1.20561186606254\\
	1022.04999999962	2.3622844368874\\
	1022.44999999962	4.26304973357991\\
	1022.84999999962	4.99923482384246\\
	1023.24999999962	3.9300155946721\\
	1023.64999999962	1.78037412982301\\
	1024.04999999962	1.33722659565181\\
	1024.44999999962	2.58557058056156\\
	1024.84999999962	4.63918829777093\\
	1025.24999999962	5.07217479552081\\
	1025.64999999961	3.24909559719207\\
	1026.04999999961	1.19219608457113\\
	1026.44999999961	1.05576934034432\\
	1026.84999999961	2.32430922510546\\
	1027.24999999961	4.66249424284932\\
	1027.64999999961	5.36236168803405\\
	1028.04999999961	4.846306114483\\
	1028.44999999961	2.06690863065385\\
	1028.84999999961	0.968817300998108\\
	1029.24999999961	1.19855262777581\\
	1029.64999999961	2.64056534555219\\
	1030.04999999961	4.35784022869892\\
	1030.44999999961	4.93278547088219\\
	1030.84999999961	3.40336671705107\\
	1031.24999999961	1.29404250719515\\
	1031.64999999961	1.13391027092437\\
	1032.04999999961	2.37297863709271\\
	1032.44999999961	4.60808901263907\\
	1032.84999999961	5.32874493560346\\
	1033.24999999961	4.90707089716487\\
	1033.64999999961	2.65328409660104\\
	1034.04999999961	1.09073668059362\\
	1034.44999999961	0.777683224872799\\
	1034.84999999961	1.28561799457473\\
	1035.24999999961	2.95916871770849\\
	1035.64999999961	4.52649293485091\\
	1036.04999999961	4.46655634728357\\
	1036.44999999961	2.05239498210993\\
	1036.8499999996	0.921537857246204\\
	1037.2499999996	1.15314922416699\\
	1037.6499999996	2.77758268130945\\
	1038.0499999996	4.86519262551154\\
	1038.4499999996	5.41170700588235\\
	1038.8499999996	4.93077568989655\\
	1039.2499999996	2.3490023351819\\
	1039.6499999996	0.661470147078472\\
	1040.0499999996	6.6573741604359\\
	1040.4499999996	6.56809465809261\\
	1040.8499999996	6.52197346026765\\
	1041.2499999996	6.49281210318145\\
	1041.6499999996	6.47843436254221\\
	1042.0499999996	6.49646251173477\\
	1042.4499999996	6.51956151029094\\
	1042.8499999996	6.534452246083\\
	1043.2499999996	6.57760132132922\\
	1043.6499999996	6.65152038596876\\
	1044.0499999996	6.7470253917511\\
	1044.4499999996	0.692587188846556\\
	1044.8499999996	1.54832717438692\\
	1045.2499999996	3.89851195988148\\
	1045.6499999996	5.27151997797499\\
	1046.0499999996	5.31067126744572\\
	1046.4499999996	3.82150562673176\\
	1046.8499999996	1.41053364597972\\
	1047.2499999996	0.822608630266568\\
	1047.64999999959	1.17917446214004\\
	1048.04999999959	2.91804797911798\\
	1048.44999999959	4.94267431969409\\
	1048.84999999959	5.5299978763919\\
	1049.24999999959	5.34500333100867\\
	1049.64999999959	3.89054488409191\\
	1050.04999999959	1.52478383608875\\
	1050.44999999959	0.947547255106638\\
	1050.84999999959	1.50451236270781\\
	1051.24999999959	3.59881315888741\\
	1051.64999999959	5.2440643098921\\
	1052.04999999959	5.76295351321322\\
	1052.44999999959	6.01869765476657\\
	1052.84999999959	6.19565481351172\\
	1053.24999999959	6.22066515545883\\
	1053.64999999959	6.25488000434096\\
	1054.04999999959	6.28373398238453\\
	1054.44999999959	6.32390964518389\\
	1054.84999999959	6.48241513222818\\
	1055.24999999959	6.73558938422364\\
	1055.64999999959	0.814849091504318\\
	1056.04999999959	2.07366788114014\\
	1056.44999999959	4.55388340527517\\
	1056.84999999959	5.51860547276484\\
	1057.24999999959	5.67537521895538\\
	1057.64999999959	5.35401649016304\\
	1058.04999999959	3.95023977964475\\
	1058.44999999959	1.58216663021695\\
	1058.84999999958	0.968346109201054\\
	1059.24999999958	1.55168642683721\\
	1059.64999999958	3.733600623834\\
	1060.04999999958	5.22803439387481\\
	1060.44999999958	5.53452407359528\\
	1060.84999999958	5.05799929402584\\
	1061.24999999958	2.86115945967568\\
	1061.64999999958	1.1056199200386\\
	1062.04999999958	0.834769497099121\\
	1062.44999999958	1.47991112365954\\
	1062.84999999958	3.6610111438201\\
	1063.24999999958	5.16474648574077\\
	1063.64999999958	5.26568977525923\\
	1064.04999999958	4.00355994762841\\
	1064.44999999958	1.6133243496458\\
	1064.84999999958	0.926067773532129\\
	1065.24999999958	1.31047727760707\\
	1065.64999999958	3.24229303130934\\
	1066.04999999958	5.03943040509667\\
	1066.44999999958	5.32589560811285\\
	1066.84999999958	4.27921576803984\\
	1067.24999999958	1.81440241779611\\
	1067.64999999958	1.09510410907315\\
	1068.04999999958	1.76658623330987\\
	1068.44999999958	4.09800689973391\\
	1068.84999999958	5.26691510846486\\
	1069.24999999958	5.2144908504558\\
	1069.64999999957	3.47572567168046\\
	1070.04999999957	1.18774138003046\\
	1070.44999999957	0.921168812858202\\
	1070.84999999957	1.87853395803286\\
	1071.24999999957	4.35662457122927\\
	1071.64999999957	5.3924314335015\\
	1072.04999999957	5.31939537540184\\
	1072.44999999957	3.82090520642597\\
	1072.84999999957	1.16204191099287\\
	1073.24999999957	6.85771613450468\\
	1073.64999999957	0.734698783553274\\
	1074.04999999957	1.6964509251845\\
	1074.44999999957	4.2386570248511\\
	1074.84999999957	5.5853528688178\\
	1075.24999999957	5.52877793238186\\
	1075.64999999957	3.19009583842918\\
	1076.04999999957	1.12700780960514\\
	1076.44999999957	0.844360002354922\\
	1076.84999999957	1.49353146728045\\
	1077.24999999957	3.72971518361074\\
	1077.64999999957	5.25047087179583\\
	1078.04999999957	5.55367341430265\\
	1078.44999999957	5.12507321689619\\
	1078.84999999957	2.71377031436915\\
	1079.24999999957	0.704580121459646\\
	1079.64999999957	6.68947212424881\\
	1080.04999999957	6.86470781971091\\
	1080.44999999957	1.16325767242207\\
	1080.84999999956	3.11001074942915\\
	1081.24999999956	5.0767874755663\\
	1081.64999999956	4.88547993469748\\
	1082.04999999956	2.38846588636871\\
	1082.44999999956	0.92322532234785\\
	1082.84999999956	0.763239664794316\\
	1083.24999999956	1.39235936790165\\
	1083.64999999956	3.61578903621622\\
	1084.04999999956	5.22847303297177\\
	1084.44999999956	5.49683904325157\\
	1084.84999999956	4.36803526573313\\
	1085.24999999956	1.46106050927593\\
	1085.64999999956	6.81196980033335\\
	1086.04999999956	0.874384990449659\\
	1086.44999999956	2.37505286230381\\
	1086.84999999956	4.82445559326762\\
	1087.24999999956	5.80836987206085\\
	1087.64999999956	6.07730328135149\\
	1088.04999999956	6.13207597617903\\
	1088.44999999956	6.13927211463734\\
	1088.84999999956	6.13314761403781\\
	1089.24999999956	6.152853277729\\
	1089.64999999956	6.18820567625945\\
	1090.04999999956	6.22585424376048\\
	1090.44999999956	6.23418113580574\\
	1090.84999999956	6.21869637791197\\
	1091.24999999956	6.20475083386119\\
	1091.64999999955	6.1930517974899\\
	1092.04999999955	6.21246383345416\\
	1092.44999999955	6.23585600787301\\
	1092.84999999955	6.2956510731021\\
	1093.24999999955	6.43145612849931\\
	1093.64999999955	6.72475641098363\\
	1094.04999999955	0.865782731720568\\
	1094.44999999955	2.47074904680215\\
	1094.84999999955	4.92084213102538\\
	1095.24999999955	5.19606408251997\\
	1095.64999999955	2.74531848537975\\
	1096.04999999955	6.90172582952455\\
	1096.44999999955	5.82987335439221\\
	1096.84999999955	3.29250149716946\\
	1097.24999999955	0.801162116834991\\
	1097.64999999955	5.96807920842\\
	1098.04999999955	3.55961790252285\\
	1098.44999999955	0.910306141168331\\
	1098.84999999955	5.98357864716741\\
	1099.24999999955	3.85696014466362\\
	1099.64999999955	1.09835808479443\\
	1100.04999999955	6.07630979963144\\
	1100.44999999955	3.96111546338128\\
	1100.84999999955	1.13945810444195\\
	1101.24999999955	6.14189040461934\\
	1101.64999999955	4.13301047661781\\
	1102.04999999955	1.25501410003635\\
	1102.44999999955	6.2970112516419\\
	1102.84999999954	4.58412740876391\\
	1103.24999999954	1.64220031727843\\
	1103.64999999954	6.5174231254608\\
	1104.04999999954	5.47703894361652\\
	1104.44999999954	2.71167191836671\\
	1104.84999999954	6.84584813823642\\
	1105.24999999954	5.7544553129079\\
	1105.64999999954	3.07551671025851\\
	1106.04999999954	0.711023878219404\\
	1106.44999999954	5.96256944001825\\
	1106.84999999954	3.55192799237638\\
	1107.24999999954	0.91622110344851\\
	1107.64999999954	6.14664306244201\\
	1108.04999999954	4.15236317468923\\
	1108.44999999954	1.25717797699751\\
	1108.84999999954	6.36487597990385\\
	1109.24999999954	4.96248351320396\\
	1109.64999999954	1.89432193684292\\
	1110.04999999954	6.56888968067707\\
	1110.44999999954	5.32718739455387\\
	1110.84999999954	2.30839719110301\\
	1111.24999999954	6.7028289949735\\
	1111.64999999954	5.56551748268429\\
	1112.04999999954	2.63174438477971\\
	1112.44999999954	6.78806822781076\\
	1112.84999999954	5.84149584344301\\
	1113.24999999954	3.13632668845117\\
	1113.64999999953	0.719545173899643\\
	1114.04999999953	6.23721513544163\\
	1114.44999999953	4.742410941577\\
	1114.84999999953	1.62072341752313\\
	1115.24999999953	6.50859419327099\\
	1115.64999999953	5.01088523856726\\
	1116.04999999953	1.93887153607767\\
	1116.44999999953	6.6530084503507\\
	1116.84999999953	5.12545421668263\\
	1117.24999999953	2.0218434981626\\
	1117.64999999953	6.63447533020722\\
	1118.04999999953	5.16196704833816\\
	1118.44999999953	2.44861837057338\\
	1118.84999999953	6.87974681946628\\
	1119.24999999953	5.62333033574771\\
	1119.64999999953	2.68868821283161\\
	1120.04999999953	0.67634025909604\\
	1120.44999999953	6.03754743423215\\
	1120.84999999953	3.7846604949531\\
	1121.24999999953	1.12499672027925\\
	1121.64999999953	6.27648966404847\\
	1122.04999999953	4.51798150867142\\
	1122.44999999953	1.6544379705362\\
	1122.84999999953	6.56132356653593\\
	1123.24999999953	4.95199380943082\\
	1123.64999999953	1.87767140883984\\
	1124.04999999953	6.69107917243511\\
	1124.44999999953	5.60369935938863\\
	1124.84999999952	3.0460587118466\\
	1125.24999999952	0.807494184887876\\
	1125.64999999952	6.51547338530008\\
	1126.04999999952	6.5929699363478\\
	1126.44999999952	6.80586644108734\\
	1126.84999999952	1.00680792150908\\
	1127.24999999952	2.90119460614526\\
	1127.64999999952	5.1113384851785\\
	1128.04999999952	5.18588578747106\\
	1128.44999999952	2.82206581805233\\
	1128.84999999952	0.928254432504421\\
	1129.24999999952	0.765325213636263\\
	1129.64999999952	1.48313844849483\\
	1130.04999999952	3.900779703177\\
	1130.44999999952	5.29080053748905\\
	1130.84999999952	4.28762334385167\\
	1131.24999999952	1.45006329427244\\
	1131.64999999952	6.62432397894736\\
	1132.04999999952	6.44268842608335\\
	1132.44999999952	6.67572793502813\\
	1132.84999999952	0.810078626491052\\
	1133.24999999952	2.24579288925836\\
	1133.64999999952	4.77107618060402\\
	1134.04999999952	5.39082284929802\\
	1134.44999999952	3.37983905202393\\
	1134.84999999952	0.929709548986668\\
	1135.24999999952	6.1364828387409\\
	1135.64999999951	4.3472885041233\\
	1136.04999999951	1.47186076672596\\
	1136.44999999951	6.5191206038942\\
	1136.84999999951	5.48498973754819\\
	1137.24999999951	2.78658887914914\\
	1137.64999999951	0.663776078717792\\
	1138.04999999951	6.0640328499599\\
	1138.44999999951	4.05764978386701\\
	1138.84999999951	1.23100714254592\\
	1139.24999999951	6.35656508386484\\
	1139.64999999951	4.4888051468791\\
	1140.04999999951	1.48434702079323\\
	1140.44999999951	6.52552670171607\\
	1140.84999999951	5.96917228174297\\
	1141.24999999951	4.32674952520583\\
	1141.64999999951	1.4589877879317\\
	1142.04999999951	6.62630796543532\\
	1142.44999999951	6.44230150876762\\
	1142.84999999951	6.63217900479764\\
	1143.24999999951	6.83676373017703\\
	1143.64999999951	1.10071059027504\\
	1144.04999999951	3.10437168411371\\
	1144.44999999951	5.15761238619379\\
	1144.84999999951	4.9998513360234\\
	1145.24999999951	2.53483316621995\\
	1145.64999999951	0.954178065290389\\
	1146.04999999951	1.10341300115268\\
	1146.44999999951	2.73788798834138\\
	1146.8499999995	4.91312239062708\\
	1147.2499999995	4.84052336714157\\
	1147.6499999995	2.18922361178837\\
	1148.0499999995	6.7962466371972\\
	1148.4499999995	6.17712250712644\\
	1148.8499999995	5.21015506873834\\
	1149.2499999995	2.51792442466\\
	1149.6499999995	6.90921797720024\\
	1150.0499999995	6.46287652653531\\
	1150.4499999995	6.56504393516901\\
	1150.8499999995	6.80452200277626\\
	1151.2499999995	1.02746123007306\\
	1151.6499999995	2.9536292622605\\
	1152.0499999995	5.12739509271693\\
	1152.4499999995	5.17627435096789\\
	1152.8499999995	2.95836486357836\\
	1153.2499999995	1.01463969523035\\
	1153.6499999995	0.882250473007719\\
	1154.0499999995	1.89225747260513\\
	1154.4499999995	4.37649014284249\\
	1154.8499999995	5.25000443434134\\
	1155.2499999995	3.68729855743401\\
	1155.6499999995	1.27913110322594\\
	1156.0499999995	0.769015685384932\\
	1156.4499999995	1.30014792013741\\
	1156.8499999995	3.36876856064361\\
	1157.2499999995	5.4081153662513\\
	1157.64999999949	5.53389467243493\\
	1158.04999999949	3.57483302675507\\
	1158.44999999949	1.18315972019115\\
	1158.84999999949	0.749095044215995\\
	1159.24999999949	1.31833645169069\\
	1159.64999999949	3.51098451564382\\
	1160.04999999949	5.18682731973865\\
	1160.44999999949	4.45662697493105\\
	1160.84999999949	1.81946548734719\\
	1161.24999999949	0.814707312046597\\
	1161.64999999949	0.926732001642325\\
	1162.04999999949	2.19260109616458\\
	1162.44999999949	4.62247203844606\\
	1162.84999999949	5.13698277932769\\
	1163.24999999949	2.96734143669106\\
	1163.64999999949	0.933510479152449\\
	1164.04999999949	0.753349488778316\\
	1164.44999999949	1.49153835093999\\
	1164.84999999949	3.73259438767752\\
	1165.24999999949	5.13035836851793\\
	1165.64999999949	3.8401319082485\\
	1166.04999999949	1.15625413980648\\
	1166.44999999949	6.4694805854598\\
	1166.84999999949	5.87637725546223\\
	1167.24999999949	3.99198050428971\\
	1167.64999999949	1.19792485782376\\
	1168.04999999949	6.50175063166344\\
	1168.44999999949	6.04611763483982\\
	1168.84999999948	4.86691873716647\\
	1169.24999999948	1.97117418591725\\
	1169.64999999948	6.71107445305887\\
	1170.04999999948	6.23069299359093\\
	1170.44999999948	5.62189035455884\\
	1170.84999999948	3.5344356657958\\
	1171.24999999948	1.00633908612297\\
	1171.64999999948	6.409015191959\\
	1172.04999999948	5.93791052947832\\
	1172.44999999948	4.53014954699025\\
	1172.84999999948	1.66538405314755\\
	1173.24999999948	6.66253443450317\\
	1173.64999999948	6.19316069830368\\
	1174.04999999948	5.42811806875464\\
	1174.44999999948	2.99512501164621\\
	1174.84999999948	0.763391614826769\\
	1175.24999999948	6.0099345228482\\
	1175.64999999948	4.31604044281358\\
	1176.04999999948	1.45435456881251\\
	1176.44999999948	6.42347566174956\\
	1176.84999999948	5.53399426691774\\
	1177.24999999948	3.077851618599\\
	1177.64999999948	0.758987206013241\\
	1178.04999999948	6.16045471333023\\
	1178.44999999948	4.99736246586695\\
	1178.84999999948	2.15952355407403\\
	1179.24999999948	6.80097189069313\\
	1179.64999999947	6.23556960507205\\
	1180.04999999947	5.51520981590631\\
	1180.44999999947	3.17137747370983\\
	1180.84999999947	0.895916147074171\\
	1181.24999999947	6.67378072101846\\
	1181.64999999947	0.726997303324719\\
	1182.04999999947	1.86743203470344\\
	1182.44999999947	4.42482710303086\\
	1182.84999999947	5.30908532680253\\
	1183.24999999947	3.69858995209127\\
	1183.64999999947	1.40389832774538\\
	1184.04999999947	1.04333368827413\\
	1184.44999999947	2.10573848007273\\
	1184.84999999947	4.5555412745219\\
	1185.24999999947	5.12687697633403\\
	1185.64999999947	3.61866818272695\\
	1186.04999999947	1.77092746959563\\
	1186.44999999947	1.18444213184314\\
	1186.84999999947	1.97913610287817\\
	1187.24999999947	4.25295240727094\\
	1187.64999999947	4.93005124681925\\
	1188.04999999947	3.6414594532251\\
	1188.44999999947	1.92435842515654\\
	1188.84999999947	1.43302799659189\\
	1189.24999999947	2.39419579298903\\
	1189.64999999947	4.27664049175185\\
	1190.04999999947	4.85452664553425\\
	1190.44999999947	4.01905457789947\\
	1190.84999999946	2.49188407137519\\
	1191.24999999946	1.57195060987744\\
	1191.64999999946	2.04250642402787\\
	1192.04999999946	3.7506393970187\\
	1192.44999999946	4.4716945700746\\
	1192.84999999946	3.3238074636359\\
	1193.24999999946	1.6926913058913\\
	1193.64999999946	1.40900488327527\\
	1194.04999999946	2.50735929121704\\
	1194.44999999946	4.02710810624224\\
	1194.84999999946	4.70262145006321\\
	1195.24999999946	3.53375519214099\\
	1195.64999999946	1.68015039083259\\
	1196.04999999946	1.24917875603326\\
	1196.44999999946	2.1731433747371\\
	1196.84999999946	3.85706959843567\\
	1197.24999999946	4.87419477492206\\
	1197.64999999946	4.49665145859383\\
	1198.04999999946	2.63637168125281\\
	1198.44999999946	1.27463140936682\\
	1198.84999999946	1.36056417551329\\
	1199.24999999946	3.04056593412663\\
	1199.64999999946	4.94740537059927\\
	1200.04999999946	4.27694976261621\\
	1200.44999999946	1.87772876704805\\
	1200.84999999946	0.959604111494013\\
	1201.24999999946	1.20354075417329\\
	1201.64999999945	3.26442854807085\\
	1202.04999999945	5.1587849741248\\
	1202.44999999945	4.78573218079039\\
	1202.84999999945	2.41730817924219\\
	1203.24999999945	1.02278301694043\\
	1203.64999999945	1.01440795870424\\
	1204.04999999945	2.17409909234295\\
	1204.44999999945	4.45749198095048\\
	1204.84999999945	5.10903095940041\\
	1205.24999999945	4.26206345510794\\
	1205.64999999945	2.0270683525908\\
	1206.04999999945	1.23671697253742\\
	1206.44999999945	1.86554356270046\\
	1206.84999999945	3.79016207898924\\
	1207.24999999945	4.78791415155668\\
	1207.64999999945	3.82756757733144\\
	1208.04999999945	1.80329113287446\\
	1208.44999999945	1.34033441917093\\
	1208.84999999945	2.26885881116534\\
	1209.24999999945	4.30588937207661\\
	1209.64999999945	5.20768225987452\\
	1210.04999999945	4.76859080405559\\
	1210.44999999945	2.52986482528588\\
	1210.84999999945	1.11495543528583\\
	1211.24999999945	1.13006372824732\\
	1211.64999999945	2.36412467718158\\
	1212.04999999945	4.20872823530711\\
	1212.44999999945	5.07674647119195\\
	1212.84999999944	4.54102561585781\\
	1213.24999999944	2.7963038154224\\
	1213.64999999944	1.41360839159126\\
	1214.04999999944	1.4930622637183\\
	1214.44999999944	2.88029188255934\\
	1214.84999999944	4.43829866325025\\
	1215.24999999944	4.90060471178352\\
	1215.64999999944	3.36850806660171\\
	1216.04999999944	1.55173109422942\\
	1216.44999999944	1.38269472893064\\
	1216.84999999944	2.57375321722141\\
	1217.24999999944	4.26180879732904\\
	1217.64999999944	5.04454129314384\\
	1218.04999999944	3.92470219886884\\
	1218.44999999944	1.63070119567176\\
	1218.84999999944	0.720216609056319\\
	1219.24999999944	6.76965677171538\\
	1219.64999999944	6.72639660286686\\
	1220.04999999944	6.76548283330803\\
	1220.44999999944	0.701647190210519\\
	1220.84999999944	1.56581213252577\\
	1221.24999999944	3.76301164245508\\
	1221.64999999944	5.40765275511133\\
	1222.04999999944	5.41037583590771\\
	1222.44999999944	3.68875763800618\\
	1222.84999999944	1.30245916099086\\
	1223.24999999944	6.75043144008405\\
	1223.64999999943	6.63476134536095\\
	1224.04999999943	6.67046947199205\\
	1224.44999999943	6.67257287772609\\
	1224.84999999943	6.62892694805132\\
	1225.24999999943	6.58252637994346\\
	1225.64999999943	6.52618689480287\\
	1226.04999999943	6.50291630392448\\
	1226.44999999943	6.4886945100694\\
	1226.84999999943	6.50289130680821\\
	1227.24999999943	6.52890034716038\\
	1227.64999999943	6.56179160366046\\
	1228.04999999943	6.55926422486309\\
	1228.44999999943	6.50648142495593\\
	1228.84999999943	6.4844008331389\\
	1229.24999999943	6.48426292471422\\
	1229.64999999943	6.49379578172247\\
	1230.04999999943	6.47943408642604\\
	1230.44999999943	6.49224725058739\\
	1230.84999999943	6.53732587327213\\
	1231.24999999943	6.54633559886006\\
	1231.64999999943	6.48891022856205\\
	1232.04999999943	6.45135246127902\\
	1232.44999999943	6.48806604911042\\
	1232.84999999943	6.51456853151703\\
	1233.24999999943	6.49383451689673\\
	1233.64999999943	6.49555711691082\\
	1234.04999999943	6.51287694100765\\
	1234.44999999943	6.51914025490359\\
	1234.84999999942	6.49728791260722\\
	1235.24999999942	6.47933797408186\\
	1235.64999999942	6.44604985926262\\
	1236.04999999942	6.42717069698537\\
	1236.44999999942	6.43577567173097\\
	1236.84999999942	6.46310596879593\\
	1237.24999999942	6.4904919652482\\
	1237.64999999942	6.51484136255076\\
	1238.04999999942	6.58099992671223\\
	1238.44999999942	6.59383561295826\\
	1238.84999999942	6.53774758755353\\
	1239.24999999942	6.54612433757538\\
	1239.64999999942	6.50240663767463\\
	1240.04999999942	6.4584742341859\\
	1240.44999999942	6.42329250349312\\
	1240.84999999942	6.42599948846518\\
	1241.24999999942	6.46844222583977\\
	1241.64999999942	6.51266488154406\\
	1242.04999999942	6.55344191520235\\
	1242.44999999942	6.54038365199776\\
	1242.84999999942	6.5094718928909\\
	1243.24999999942	6.52036990641554\\
	1243.64999999942	6.49440933700371\\
	1244.04999999942	6.46484012381334\\
	1244.44999999942	6.43695484381542\\
	1244.84999999942	6.42728730532062\\
	1245.24999999942	6.43300836040052\\
	1245.64999999941	6.44832618773589\\
	1246.04999999941	6.46186727255517\\
	1246.44999999941	6.47730848230239\\
	1246.84999999941	6.46372510738465\\
	1247.24999999941	6.48149498834491\\
	1247.64999999941	6.48053212389332\\
	1248.04999999941	6.4776662630612\\
	1248.44999999941	6.47449699570879\\
	1248.84999999941	6.49472312084035\\
	1249.24999999941	6.51997122204566\\
	1249.64999999941	6.50237218157517\\
	1250.04999999941	6.4954251974751\\
	1250.44999999941	6.45746306925784\\
	1250.84999999941	6.4150976664524\\
	1251.24999999941	6.41229509506192\\
	1251.64999999941	6.41389489158164\\
	1252.04999999941	6.41280072425579\\
	1252.44999999941	6.41998723156812\\
	1252.84999999941	6.43761301517552\\
	1253.24999999941	6.44716877539949\\
	1253.64999999941	6.4833241958423\\
	1254.04999999941	6.52960909120074\\
	1254.44999999941	6.52606602957085\\
	1254.84999999941	6.53130247364934\\
	1255.24999999941	6.5375892058556\\
	1255.64999999941	6.45887644883223\\
	1256.04999999941	6.43790872516601\\
	1256.44999999941	6.46266028064528\\
	1256.8499999994	6.49946956548738\\
	1257.2499999994	6.49194819965996\\
	1257.6499999994	6.49233246099684\\
	1258.0499999994	6.48090721781191\\
	1258.4499999994	6.46259777466966\\
	1258.8499999994	6.45150352861137\\
	1259.2499999994	6.40441647613725\\
	1259.6499999994	6.3774004146695\\
	1260.0499999994	6.38083243286119\\
	1260.4499999994	6.39466037449447\\
	1260.8499999994	6.41038764869663\\
	1261.2499999994	6.477564123924\\
	1261.6499999994	6.515945997986\\
	1262.0499999994	6.51032768961713\\
	1262.4499999994	6.48635982795586\\
	1262.8499999994	6.50899591196057\\
	1263.2499999994	6.54271995594818\\
	1263.6499999994	6.5683303318202\\
	1264.0499999994	6.55390658194355\\
	1264.4499999994	6.5383542626565\\
	1264.8499999994	6.53099798903904\\
	1265.2499999994	6.51874637717865\\
	1265.6499999994	6.51280504923179\\
	1266.0499999994	6.49824529326142\\
	1266.4499999994	6.49715148290815\\
	1266.8499999994	6.48917196427564\\
	1267.2499999994	6.49660019759458\\
	1267.64999999939	6.51889268392424\\
	1268.04999999939	6.50560086478899\\
	1268.44999999939	6.5230441069194\\
	1268.84999999939	6.50812984328568\\
	1269.24999999939	6.45105956639017\\
	1269.64999999939	6.43763972149108\\
	1270.04999999939	6.45697599528248\\
	1270.44999999939	6.5071113057671\\
	1270.84999999939	6.51942323919375\\
	1271.24999999939	6.48096173499389\\
	1271.64999999939	6.49364912869132\\
	1272.04999999939	6.46607826439467\\
	1272.44999999939	6.44212302595824\\
	1272.84999999939	6.48019609016055\\
	1273.24999999939	6.50548746726199\\
	1273.64999999939	6.46485502442701\\
	1274.04999999939	6.43888192926042\\
	1274.44999999939	6.47086851225831\\
	1274.84999999939	6.51681513172398\\
	1275.24999999939	6.49173203562404\\
	1275.64999999939	6.47858568502679\\
	1276.04999999939	6.49779097651717\\
	1276.44999999939	6.51651927864632\\
	1276.84999999939	6.55433726837018\\
	1277.24999999939	6.59477529117212\\
	1277.64999999939	6.63491131089959\\
	1278.04999999939	6.69940627788637\\
	1278.44999999938	6.79081267570936\\
	1278.84999999938	0.8397550823973\\
	1279.24999999938	2.03905049798261\\
	1279.64999999938	4.43148960942683\\
	1280.04999999938	5.39589309873447\\
	1280.44999999938	4.57283126329806\\
	1280.84999999938	2.50664622164852\\
	1281.24999999938	1.0698713614732\\
	1281.64999999938	0.852066211534133\\
	1282.04999999938	1.57433623516301\\
	1282.44999999938	3.75404228810915\\
	1282.84999999938	5.29112853494128\\
	1283.24999999938	5.3393684849528\\
	1283.64999999938	3.70975282935054\\
	1284.04999999938	1.22908819076504\\
	1284.44999999938	6.75181725800403\\
	1284.84999999938	6.73636330549025\\
	1285.24999999938	0.776594130558646\\
	1285.64999999938	1.85916253440048\\
	1286.04999999938	4.20892102077535\\
	1286.44999999938	5.25501704682331\\
	1286.84999999938	4.91769541693186\\
	1287.24999999938	2.45859191723669\\
	1287.64999999938	0.694951502483786\\
	1288.04999999938	6.53184991637963\\
	1288.44999999938	6.48049887880788\\
	1288.84999999938	6.51955436270837\\
	1289.24999999938	6.52100305802159\\
	1289.64999999937	6.46809474220854\\
	1290.04999999937	6.43037657044451\\
	1290.44999999937	6.41221873542108\\
	1290.84999999937	6.40466651434972\\
	1291.24999999937	6.42395614275128\\
	1291.64999999937	6.44794378577953\\
	1292.04999999937	6.47918062544213\\
	1292.44999999937	6.48676954569382\\
	1292.84999999937	6.46914666583698\\
	1293.24999999937	6.46665027630397\\
	1293.64999999937	6.46821998961613\\
	1294.04999999937	6.49823162417269\\
	1294.44999999937	6.53092976201569\\
	1294.84999999937	6.56866734929381\\
	1295.24999999937	6.52107543375778\\
	1295.64999999937	6.4771104440666\\
	1296.04999999937	6.49906339591971\\
	1296.44999999937	6.51129280268569\\
	1296.84999999937	6.44707756900207\\
	1297.24999999937	6.42570497831557\\
	1297.64999999937	6.43904704327779\\
	1298.04999999937	6.42888171427748\\
	1298.44999999937	6.44146932422527\\
	1298.84999999937	6.44652654585125\\
	1299.24999999937	6.46876966575164\\
	1299.64999999937	6.49463162930951\\
	1300.04999999937	6.53886640645314\\
	1300.44999999936	6.57848073221666\\
	1300.84999999936	6.53760940385937\\
	1301.24999999936	6.50435327563637\\
	1301.64999999936	6.51250194650092\\
	1302.04999999936	6.49028905524901\\
	1302.44999999936	6.45492516887734\\
	1302.84999999936	6.46715237692488\\
	1303.24999999936	6.49955779766751\\
	1303.64999999936	6.55119417027263\\
	1304.04999999936	6.52610428370926\\
	1304.44999999936	6.49512903485956\\
	1304.84999999936	6.45142059616009\\
	1305.24999999936	6.41638583925632\\
	1305.64999999936	6.42469447999983\\
	1306.04999999936	6.43541699987927\\
	1306.44999999936	6.4652738640958\\
	1306.84999999936	6.50424043613166\\
	1307.24999999936	6.54336887543113\\
	1307.64999999936	6.52790625519956\\
	1308.04999999936	6.5278969414886\\
	1308.44999999936	6.52848429845935\\
	1308.84999999936	6.49616908998459\\
	1309.24999999936	6.4956032720821\\
	1309.64999999936	6.544830241835\\
	1310.04999999936	6.60086089297974\\
	1310.44999999936	6.59268329528422\\
	1310.84999999936	6.54061479212087\\
	1311.24999999936	6.5344077119531\\
	1311.64999999935	6.52522386814926\\
	1312.04999999935	6.49737480341182\\
	1312.44999999935	6.48019167676793\\
	1312.84999999935	6.51497228457638\\
	1313.24999999935	6.58104060041578\\
	1313.64999999935	6.55709490638091\\
	1314.04999999935	6.48338799406392\\
	1314.44999999935	6.43509124132661\\
	1314.84999999935	6.45312673926773\\
	1315.24999999935	6.43200773332874\\
	1315.64999999935	6.4045550477691\\
	1316.04999999935	6.44145603116349\\
	1316.44999999935	6.45382336027669\\
	1316.84999999935	6.42801278087117\\
	1317.24999999935	6.45425372497411\\
	1317.64999999935	6.51091393787428\\
	1318.04999999935	6.54769128628741\\
	1318.44999999935	6.53643625070126\\
	1318.84999999935	6.5286588806849\\
	1319.24999999935	6.51455807866077\\
	1319.64999999935	6.49505779695901\\
	1320.04999999935	6.51469239138178\\
	1320.44999999935	6.55913540373158\\
	1320.84999999935	6.60029518578867\\
	1321.24999999935	6.55961059952424\\
	1321.64999999935	6.51648441283678\\
	1322.04999999935	6.5279160865035\\
	1322.44999999934	6.5908279017568\\
	1322.84999999934	6.63212709458557\\
	1323.24999999934	6.60024757399387\\
	1323.64999999934	6.55874682436124\\
	1324.04999999934	6.51741897878546\\
	1324.44999999934	6.4786418212303\\
	1324.84999999934	6.43074621243077\\
	1325.24999999934	6.45931891971449\\
	1325.64999999934	6.45262973455292\\
	1326.04999999934	6.4666130192405\\
	1326.44999999934	6.50112001083798\\
	1326.84999999934	6.56107760247969\\
	1327.24999999934	6.52905947786903\\
	1327.64999999934	6.47263897405501\\
	1328.04999999934	6.44232378981778\\
	1328.44999999934	6.45305707514271\\
	1328.84999999934	6.45559578839775\\
	1329.24999999934	6.45851015512526\\
	1329.64999999934	6.44742728992978\\
	1330.04999999934	6.46742042988044\\
	1330.44999999934	6.49135089508045\\
	1330.84999999934	6.46015708529749\\
	1331.24999999934	6.43084636452713\\
	1331.64999999934	6.47864723511075\\
	1332.04999999934	6.47970867842568\\
	1332.44999999934	6.52920824337852\\
	1332.84999999934	6.51811934347697\\
	1333.24999999934	6.45079224697938\\
	1333.64999999933	6.4212167239717\\
	1334.04999999933	6.39853720919618\\
	1334.44999999933	6.44328801868059\\
	1334.84999999933	6.49531020526829\\
	1335.24999999933	6.50682763749328\\
	1335.64999999933	6.46173624789489\\
	1336.04999999933	6.42733066106493\\
	1336.44999999933	6.44116100214578\\
	1336.84999999933	6.43421362832405\\
	1337.24999999933	6.39076096943618\\
	1337.64999999933	6.4168457325637\\
	1338.04999999933	6.39940476298861\\
	1338.44999999933	6.4022929989952\\
	1338.84999999933	6.39038872825549\\
	1339.24999999933	6.39350181080281\\
	1339.64999999933	6.4075652162147\\
	1340.04999999933	6.41311876593554\\
	1340.44999999933	6.42638653514505\\
	1340.84999999933	6.48394582187538\\
	1341.24999999933	6.52916666547626\\
	1341.64999999933	6.51277453182738\\
	1342.04999999933	6.50479217617485\\
	1342.44999999933	6.50148719343915\\
	1342.84999999933	6.51747402553255\\
	1343.24999999933	6.49743650547416\\
	1343.64999999933	6.46975833058204\\
	1344.04999999933	6.44494229213032\\
	1344.44999999932	6.44628216252395\\
	1344.84999999932	6.44540114509764\\
	1345.24999999932	6.40893841759325\\
	1345.64999999932	6.38394783382327\\
	1346.04999999932	6.39635577079625\\
	1346.44999999932	6.43525296712241\\
	1346.84999999932	6.49807176188606\\
	1347.24999999932	6.53616289512692\\
	1347.64999999932	6.54229030740098\\
	1348.04999999932	6.51444578539585\\
	1348.44999999932	6.50583548618815\\
	1348.84999999932	6.5250527006784\\
	1349.24999999932	6.57862700965197\\
	1349.64999999932	6.60893623583033\\
	1350.04999999932	6.6518700747657\\
	1350.44999999932	6.65191223869087\\
	1350.84999999932	6.68570252152867\\
	1351.24999999932	6.70619159860243\\
	1351.64999999932	6.75665498171074\\
	1352.04999999932	0.682087606696154\\
	1352.44999999932	1.5001251078764\\
	1352.84999999932	3.67653179036581\\
	1353.24999999932	5.26266425960496\\
	1353.64999999932	5.71664208795603\\
	1354.04999999932	5.79193586332151\\
	1354.44999999932	5.65689817619007\\
	1354.84999999932	4.43076559073718\\
	1355.24999999932	1.42462203893849\\
	1355.64999999931	6.23523015611145\\
	1356.04999999931	4.63303728158153\\
	1356.44999999931	1.5410154468037\\
	1356.84999999931	6.36414651064421\\
	1357.24999999931	5.12242471421666\\
	1357.64999999931	2.16988236855775\\
	1358.04999999931	6.65175066279666\\
	1358.44999999931	5.98426231769658\\
	1358.84999999931	4.79184256392968\\
	1359.24999999931	1.76307061175216\\
	1359.64999999931	6.58411648677058\\
	1360.04999999931	6.42164108695571\\
	1360.44999999931	6.40567437688598\\
	1360.84999999931	6.4065147655214\\
	1361.24999999931	6.40422666724536\\
	1361.64999999931	6.42055409230344\\
	1362.04999999931	6.42295311507216\\
	1362.44999999931	6.48100448049028\\
	1362.84999999931	6.41941170342072\\
	1363.24999999931	6.45854121621316\\
	1363.64999999931	6.5191362411055\\
	1364.04999999931	6.61827352489665\\
	1364.44999999931	6.62202933245355\\
	1364.84999999931	6.55846182132238\\
	1365.24999999931	6.5388599441225\\
	1365.64999999931	6.52330821202706\\
	1366.04999999931	6.62944282701975\\
	1366.4499999993	6.72803601873913\\
	1366.8499999993	0.628746426752645\\
	1367.2499999993	1.3188132665015\\
	1367.6499999993	3.37153261195694\\
	1368.0499999993	5.05388740790081\\
	1368.4499999993	5.29996373172994\\
	1368.8499999993	3.56143742835334\\
	1369.2499999993	0.980166171969945\\
	1369.6499999993	6.42004264192466\\
	1370.0499999993	6.35346358894041\\
	1370.4499999993	6.42752230177159\\
	1370.8499999993	6.47794465721556\\
	1371.2499999993	6.5340382306221\\
	1371.6499999993	6.52057266601552\\
	1372.0499999993	6.36835989355533\\
	1372.4499999993	6.32599674806708\\
	1372.8499999993	6.33702080898494\\
	1373.2499999993	6.30578313808693\\
	1373.6499999993	6.27310603795869\\
	1374.0499999993	6.20951925937235\\
	1374.4499999993	6.2192267605\\
	1374.8499999993	6.24292166043999\\
	1375.2499999993	6.30670580609459\\
	1375.6499999993	6.36569273751131\\
	1376.0499999993	6.36975192926085\\
	1376.4499999993	6.32598147018318\\
	1376.8499999993	6.35577196270826\\
	1377.2499999993	6.35917876919886\\
	1377.64999999929	6.32951453575189\\
	1378.04999999929	6.24329409220074\\
	1378.44999999929	5.8453995263839\\
	1378.84999999929	4.22745651334655\\
	1379.24999999929	1.30278267257465\\
	1379.64999999929	6.59561044283618\\
	1380.04999999929	6.75950585588697\\
	1380.44999999929	0.860812275321603\\
	1380.84999999929	2.33900704891623\\
	1381.24999999929	4.7796185438455\\
	1381.64999999929	5.51728816984489\\
	1382.04999999929	5.30710146785661\\
	1382.44999999929	3.11482451929389\\
	1382.84999999929	0.859118328722996\\
	1383.24999999929	6.60992467507839\\
	1383.64999999929	6.38888707551195\\
	1384.04999999929	6.38649426058845\\
	1384.44999999929	6.42700046843328\\
	1384.84999999929	6.39933932354842\\
	1385.24999999929	6.40473778041786\\
	1385.64999999929	6.44874519612648\\
	1386.04999999929	6.39234371576294\\
	1386.44999999929	6.35901760847009\\
	1386.84999999929	6.3687832175794\\
	1387.24999999929	6.38594813139315\\
	1387.64999999929	6.34960238056118\\
	1388.04999999929	6.39621651889474\\
	1388.44999999928	6.46697181133158\\
	1388.84999999928	6.5522413370847\\
	1389.24999999928	6.5864834827982\\
	1389.64999999928	6.49944872490432\\
	1390.04999999928	6.4264566965764\\
	1390.44999999928	6.3581347199667\\
	1390.84999999928	6.36823915565828\\
	1391.24999999928	6.33015349285342\\
	1391.64999999928	6.25470932392927\\
	1392.04999999928	6.16539480993305\\
	1392.44999999928	6.15360375618974\\
	1392.84999999928	6.17570352713682\\
	1393.24999999928	6.28391082164461\\
	1393.64999999928	6.41096979124604\\
	1394.04999999928	6.41631048382778\\
	1394.44999999928	6.30902786170754\\
	1394.84999999928	6.2643271576564\\
	1395.24999999928	6.16279564634505\\
	1395.64999999928	6.1150539476468\\
	1396.04999999928	6.21661857838007\\
	1396.44999999928	6.26652512885284\\
	1396.84999999928	6.26845651898356\\
	1397.24999999928	6.23117061402326\\
	1397.64999999928	6.22861240549691\\
	1398.04999999928	6.29328616262018\\
	1398.44999999928	6.36740519514951\\
	1398.84999999928	6.3996840572915\\
	1399.24999999928	6.36991839551019\\
	1399.64999999927	6.31881213282094\\
	1400.04999999927	6.36773823799485\\
	1400.44999999927	6.41137288287036\\
	1400.84999999927	6.47457187951858\\
	1401.24999999927	6.54999390919392\\
	1401.64999999927	6.49296775288548\\
	1402.04999999927	6.40139825915111\\
	1402.44999999927	6.25845693775927\\
	1402.84999999927	6.16927375473614\\
	1403.24999999927	6.17166700280604\\
	1403.64999999927	6.39103572113908\\
	1404.04999999927	6.3759158585728\\
	1404.44999999927	6.40271276639414\\
	1404.84999999927	6.38416591680033\\
	1405.24999999927	6.37404768474443\\
	1405.64999999927	6.34381661054812\\
	1406.04999999927	6.31871623995375\\
	1406.44999999927	6.32050324324945\\
	1406.84999999927	6.32937932082877\\
	1407.24999999927	6.33838020174898\\
	1407.64999999927	6.377827033649\\
	1408.04999999927	6.44006331933423\\
	1408.44999999927	6.44710448226005\\
	1408.84999999927	6.42839993054276\\
	1409.24999999927	6.39323356446647\\
	1409.64999999927	6.35618039968603\\
	1410.04999999927	6.36934996935696\\
	1410.44999999926	6.39509386393337\\
	1410.84999999926	6.34651706958147\\
	1411.24999999926	6.34233048776077\\
	1411.64999999926	6.38385797647897\\
	1412.04999999926	6.43795745630559\\
	1412.44999999926	6.50319888716848\\
	1412.84999999926	6.47493876574498\\
	1413.24999999926	6.63188408733976\\
	1413.64999999926	6.63557110175333\\
	1414.04999999926	6.51931597580796\\
	1414.44999999926	6.45474770841355\\
	1414.84999999926	6.45216904135004\\
	1415.24999999926	6.51770402878782\\
	1415.64999999926	6.56977256654199\\
	1416.04999999926	6.52367696461369\\
	1416.44999999926	6.42260529697041\\
	1416.84999999926	6.39630525103184\\
	1417.24999999926	6.50645389440087\\
	1417.64999999926	6.43135331093362\\
	1418.04999999926	6.41494651621696\\
	1418.44999999926	6.36258048424333\\
	1418.84999999926	6.38153153616139\\
	1419.24999999926	6.39926044090925\\
	1419.64999999926	6.40102493029207\\
	1420.04999999926	6.36612005574779\\
	1420.44999999926	6.3666970846918\\
	1420.84999999926	6.37396526565971\\
	1421.24999999926	6.39077385266745\\
	1421.64999999925	6.36166739502977\\
	1422.04999999925	6.28482946373578\\
	1422.44999999925	6.17671909023483\\
	1422.84999999925	6.17329676531944\\
	1423.24999999925	6.2141070860186\\
	1423.64999999925	6.24946475547421\\
	1424.04999999925	6.33673717716528\\
	1424.44999999925	6.42741728922846\\
	1424.84999999925	6.42306374706476\\
	1425.24999999925	6.38717716576111\\
	1425.64999999925	6.37960784860951\\
	1426.04999999925	6.36267604054564\\
	1426.44999999925	6.35708030522045\\
	1426.84999999925	6.39362800694261\\
	1427.24999999925	6.44861833140448\\
	1427.64999999925	6.50179865992749\\
	1428.04999999925	6.50242009391895\\
	1428.44999999925	6.47852785256845\\
	1428.84999999925	6.44312867890739\\
	1429.24999999925	6.43923225640873\\
	1429.64999999925	6.41542917807118\\
	1430.04999999925	6.37516047803655\\
	1430.44999999925	6.28323427984668\\
	1430.84999999925	6.20198322802861\\
	1431.24999999925	6.27484638968025\\
	1431.64999999925	6.29133797645881\\
	1432.04999999925	6.27835086410977\\
	1432.44999999924	6.29227037190293\\
	1432.84999999924	6.3326186580245\\
	1433.24999999924	6.3919817062112\\
	1433.64999999924	6.43619131943086\\
	1434.04999999924	6.41257656513853\\
	1434.44999999924	6.41388009185784\\
	1434.84999999924	6.36233182999576\\
	1435.24999999924	6.35586089340285\\
	1435.64999999924	6.37481789829616\\
	1436.04999999924	6.33964683172707\\
	1436.44999999924	6.34350832313129\\
	1436.84999999924	6.38972169389053\\
	1437.24999999924	6.35952142195646\\
	1437.64999999924	6.31243664657967\\
	1438.04999999924	6.35299366594171\\
	1438.44999999924	6.37752335431714\\
	1438.84999999924	6.42259822598288\\
	1439.24999999924	6.47172027055257\\
	1439.64999999924	6.51292335013358\\
	1440.04999999924	6.50576069531207\\
	1440.44999999924	6.4903148020523\\
	1440.84999999924	6.45221586030965\\
	1441.24999999924	6.39011497391829\\
	1441.64999999924	6.32342860975604\\
	1442.04999999924	6.30287123043917\\
	1442.44999999924	6.39471102461829\\
	1442.84999999924	6.41397537538723\\
	1443.24999999924	6.36754529879335\\
	1443.64999999923	6.33127192971751\\
	1444.04999999923	6.32562296251007\\
	1444.44999999923	6.33555535072827\\
	1444.84999999923	6.37194848448252\\
	1445.24999999923	6.42403594882143\\
	1445.64999999923	6.45152273886851\\
	1446.04999999923	6.46692817648244\\
	1446.44999999923	6.51987057020796\\
	1446.84999999923	6.55597292497777\\
	1447.24999999923	6.4630392100973\\
	1447.64999999923	6.36601727530632\\
	1448.04999999923	6.25375550168036\\
	1448.44999999923	6.18997828085839\\
	1448.84999999923	6.23803158138407\\
	1449.24999999923	6.3372743390234\\
	1449.64999999923	6.33894118196867\\
	1450.04999999923	6.25608661514679\\
	1450.44999999923	6.08630502661135\\
	1450.84999999923	5.7630289071355\\
	1451.24999999923	4.71624820681354\\
	1451.64999999923	2.6765717893656\\
	1452.04999999923	1.59500822449872\\
	1452.44999999923	2.79766880595497\\
	1452.84999999923	4.55793170942815\\
	1453.24999999923	4.76000882036096\\
	1453.64999999923	2.42086007737788\\
	1454.04999999923	0.717891938864515\\
	1454.44999999922	6.60972375445177\\
	1454.84999999922	6.43936851392615\\
	1455.24999999922	6.37942540287028\\
	1455.64999999922	6.38737364243749\\
	1456.04999999922	6.40436015504198\\
	1456.44999999922	6.42095734027813\\
	1456.84999999922	6.41167273617699\\
	1457.24999999922	6.39837345025213\\
	1457.64999999922	6.39768205142988\\
	1458.04999999922	6.42827398909409\\
	1458.44999999922	6.53488734651088\\
	1458.84999999922	6.5959211887193\\
	1459.24999999922	6.55031147453152\\
	1459.64999999922	6.58201382658577\\
	1460.04999999922	6.63609188118468\\
	1460.44999999922	6.64977690307384\\
	1460.84999999922	6.62794076234919\\
	1461.24999999922	6.54832224747267\\
	1461.64999999922	6.44283530558365\\
	1462.04999999922	6.45244012900363\\
	1462.44999999922	6.4689387528924\\
	1462.84999999922	6.48231780503007\\
	1463.24999999922	6.44852626518874\\
	1463.64999999922	6.42099709745568\\
	1464.04999999922	6.3989980084743\\
	1464.44999999922	6.43481592517534\\
	1464.84999999922	6.54489924028664\\
	1465.24999999922	6.67329663464576\\
	1465.64999999921	6.77271535785482\\
	1466.04999999921	1.3984470060629\\
	1466.44999999921	3.99788129648977\\
	1466.84999999921	5.55063673139938\\
	1467.24999999921	6.0523361768266\\
	1467.64999999921	6.32147746038772\\
	1468.04999999921	6.51364697243315\\
	1468.44999999921	6.53447022529071\\
	1468.84999999921	6.47979432977099\\
	1469.24999999921	6.44029348761041\\
	1469.64999999921	6.44825948562692\\
	1470.04999999921	6.4946390091879\\
	1470.44999999921	6.50414852762532\\
	1470.84999999921	6.47245460627636\\
	1471.24999999921	6.46417088080142\\
	1471.64999999921	6.47097102275137\\
	1472.04999999921	6.52567770346076\\
	1472.44999999921	6.55103949817175\\
	1472.84999999921	6.56135887674163\\
	1473.24999999921	6.61060872411617\\
	1473.64999999921	6.57059574432896\\
	1474.04999999921	6.48451031302892\\
	1474.44999999921	6.42392134094706\\
	1474.84999999921	6.40265331500195\\
	1475.24999999921	6.43180526338728\\
	1475.64999999921	6.48259972031309\\
	1476.04999999921	6.52368262062345\\
	1476.4499999992	6.48101056989316\\
	1476.8499999992	6.43321214188081\\
	1477.2499999992	6.40822388541409\\
	1477.6499999992	6.41108231533252\\
	1478.0499999992	6.43131453110044\\
	1478.4499999992	6.44168135896843\\
	1478.8499999992	6.46267522649868\\
	1479.2499999992	6.49142630225441\\
	1479.6499999992	6.5319214637654\\
	1480.0499999992	6.59161571638987\\
	1480.4499999992	6.68752776599712\\
	1480.8499999992	6.77900618543589\\
	1481.2499999992	1.27830480874347\\
	1481.6499999992	3.85427109081859\\
	1482.0499999992	5.43285519570729\\
	1482.4499999992	5.33790028736341\\
	1482.8499999992	4.0390613937938\\
	1483.2499999992	2.10892385186291\\
	1483.6499999992	1.87503093635807\\
	1484.0499999992	3.61433724341207\\
	1484.4499999992	4.79643854626549\\
	1484.8499999992	4.35907205519418\\
	1485.2499999992	2.63695852825951\\
	1485.6499999992	1.96000477856334\\
	1486.0499999992	3.25429421000665\\
	1486.4499999992	4.43600141299423\\
	1486.8499999992	3.95886699992154\\
	1487.2499999992	2.0294560968113\\
	1487.64999999919	1.71372159066042\\
	1488.04999999919	3.4917774342379\\
	1488.44999999919	4.79485410410909\\
	1488.84999999919	4.31380483003515\\
	1489.24999999919	2.14046033338847\\
	1489.64999999919	1.35201888005478\\
	1490.04999999919	2.874658302599\\
	1490.44999999919	4.73517999542075\\
	1490.84999999919	4.99665678689091\\
	1491.24999999919	3.3082333000297\\
	1491.64999999919	1.07260252089865\\
	1492.04999999919	6.86393407128179\\
	1492.44999999919	6.84544287647913\\
	1492.84999999919	1.48563754349372\\
	1493.24999999919	4.13281338131348\\
	1493.64999999919	5.40418674112463\\
	1494.04999999919	5.27569992714318\\
	1494.44999999919	3.29241015938707\\
	1494.84999999919	1.06542755194134\\
	1495.24999999919	6.70292043739\\
	1495.64999999919	6.54089031702478\\
	1496.04999999919	6.50122744988602\\
	1496.44999999919	6.44397323474476\\
	1496.84999999919	6.41930084369887\\
	1497.24999999919	6.42979932431735\\
	1497.64999999919	6.45239153174606\\
	1498.04999999919	6.45605862817155\\
	1498.44999999918	6.42094536091389\\
	1498.84999999918	6.45504156083615\\
	1499.24999999918	6.48249972875073\\
	1499.64999999918	6.55478073926742\\
};
\addplot[mark=none, gray, dashed, samples=2, forget plot] coordinates {(1200,2*3.14159265358979) (1500,2*3.14159265358979)};
\end{axis}



\end{tikzpicture}
